The causal interpretation of acceleration factors

In studies of time-to-event outcomes with unmeasured heterogeneity, the hazard ratio for treatment is known to have a complex causal interpretation. Accelerated failure time (AFT) models, which assess the effect on the survival time ratio scale, are often suggested as a better alternative because they model a parameter with direct causal interpretation while allowing straightforward adjustment for measured confounders. In this work, we formalize the causal interpretation of the acceleration factor in AFT models using structural causal models and data under independent censoring. We prove that the acceleration factor is a valid causal effect measure, even in the presence of frailty and treatment effect heterogeneity. Through simulations, we show that the acceleration factor better captures the causal effect than the hazard ratio when both AFT and conditional proportional hazards models apply. Additionally, we extend the interpretation to systems with time-dependent acceleration factors, illustrating the impossibility of distinguishing between a time-varying homogeneous effect and unmeasured effect heterogeneity. While the causal interpretation of acceleration factors is promising, we caution practitioners about potential challenges for the interpretation in the presence of effect heterogeneity.

==> case_study_fig6a.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-27 22:12:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,30) rectangle (267.40,237.40);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (242.20,218.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.05, 99.24) --
	(225.12, 98.73) --
	(215.20, 98.70) --
	(205.27, 98.93) --
	(195.34, 99.34) --
	(185.41, 99.91) --
	(175.48,100.63) --
	(165.56,101.51) --
	(155.63,102.56) --
	(145.70,103.81) --
	(135.77,105.30) --
	(125.84,107.06) --
	(115.92,109.20) --
	(105.99,111.83) --
	( 96.06,115.11) --
	( 86.13,119.17) --
	( 76.20,124.13) --
	( 66.28,130.42) --
	( 56.35,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 61.20) -- (205.27, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 61.20) -- ( 86.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84, 61.20) -- (125.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56, 61.20) -- (165.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.27, 61.20) -- (205.27, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.13, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.84, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.56, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.27, 39.60) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.01) -- ( 49.20,196.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.01) -- ( 43.20, 67.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.32) -- ( 43.20, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.62) -- ( 43.20,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.93) -- ( 43.20,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.23) -- ( 43.20,196.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.01) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.93) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,196.23) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(242.20, 61.20) --
	(242.20,218.20) --
	( 49.20,218.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.70, 15.60) {$F_{T^1}(t)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,139.70) {$\theta_{\text{obs}}(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (242.20,218.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.05, 72.51) --
	(225.12, 75.05) --
	(215.20, 76.01) --
	(205.27, 76.38) --
	(195.34, 76.53) --
	(185.41, 76.62) --
	(175.48, 76.75) --
	(165.56, 76.96) --
	(155.63, 77.28) --
	(145.70, 77.70) --
	(135.77, 78.22) --
	(125.84, 78.82) --
	(115.92, 79.45) --
	(105.99, 80.02) --
	( 96.06, 80.39) --
	( 86.13, 80.49) --
	( 76.20, 80.62) --
	( 66.28, 81.75) --
	( 56.35, 87.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.05,136.17) --
	(225.12,130.12) --
	(215.20,128.39) --
	(205.27,128.35) --
	(195.34,129.17) --
	(185.41,130.50) --
	(175.48,132.18) --
	(165.56,134.14) --
	(155.63,136.39) --
	(145.70,138.98) --
	(135.77,142.03) --
	(125.84,145.74) --
	(115.92,150.44) --
	(105.99,156.68) --
	( 96.06,165.30) --
	( 86.13,177.02) --
	( 76.20,191.84) --
	( 66.28,208.95) --
	( 56.35,224.56);
\definecolor{drawColor}{RGB}{147,112,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.05, 90.22) --
	(225.12, 93.62) --
	(215.20, 96.01) --
	(205.27, 97.91) --
	(195.34, 99.52) --
	(185.41,100.95) --
	(175.48,102.24) --
	(165.56,103.45) --
	(155.63,104.62) --
	(145.70,105.77) --
	(135.77,106.96) --
	(125.84,108.26) --
	(115.92,109.73) --
	(105.99,111.40) --
	( 96.06,113.24) --
	( 86.13,115.02) --
	( 76.20,116.35) --
	( 66.28,117.13) --
	( 56.35,117.72);
\definecolor{drawColor}{RGB}{220,220,220}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 49.20,105.46) -- (242.20,105.46);
\end{scope}
\end{tikzpicture}


==> case_study_fig6b.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-27 22:15:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,30) rectangle (267.40,237.40);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (242.20,218.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.05, 99.24) --
	(200.85, 98.73) --
	(179.76, 98.70) --
	(164.21, 98.93) --
	(151.74, 99.34) --
	(141.23, 99.91) --
	(132.10,100.63) --
	(123.96,101.51) --
	(116.57,102.56) --
	(109.77,103.81) --
	(103.42,105.30) --
	( 97.42,107.06) --
	( 91.68,109.20) --
	( 86.12,111.83) --
	( 80.64,115.11) --
	( 75.14,119.17) --
	( 69.48,124.13) --
	( 63.41,130.42) --
	( 56.35,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 61.20) -- (204.17, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.62, 61.20) -- ( 82.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.13, 61.20) -- (123.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.65, 61.20) -- (163.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.17, 61.20) -- (204.17, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.62, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.13, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.65, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.17, 39.60) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.01) -- ( 49.20,196.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.01) -- ( 43.20, 67.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.32) -- ( 43.20, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.62) -- ( 43.20,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.93) -- ( 43.20,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.23) -- ( 43.20,196.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.01) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.93) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,196.23) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(242.20, 61.20) --
	(242.20,218.20) --
	( 49.20,218.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.70, 15.60) {$t$};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,139.70) {$\theta_m(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (242.20,218.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.05, 72.51) --
	(200.85, 75.05) --
	(179.76, 76.01) --
	(164.21, 76.38) --
	(151.74, 76.53) --
	(141.23, 76.62) --
	(132.10, 76.75) --
	(123.96, 76.96) --
	(116.57, 77.28) --
	(109.77, 77.70) --
	(103.42, 78.22) --
	( 97.42, 78.82) --
	( 91.68, 79.45) --
	( 86.12, 80.02) --
	( 80.64, 80.39) --
	( 75.14, 80.49) --
	( 69.48, 80.62) --
	( 63.41, 81.75) --
	( 56.35, 87.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (235.05,136.17) --
	(200.85,130.12) --
	(179.76,128.39) --
	(164.21,128.35) --
	(151.74,129.17) --
	(141.23,130.50) --
	(132.10,132.18) --
	(123.96,134.14) --
	(116.57,136.39) --
	(109.77,138.98) --
	(103.42,142.03) --
	( 97.42,145.74) --
	( 91.68,150.44) --
	( 86.12,156.68) --
	( 80.64,165.30) --
	( 75.14,177.02) --
	( 69.48,191.84) --
	( 63.41,208.95) --
	( 56.35,224.56);
\definecolor{drawColor}{RGB}{147,112,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.88, 90.22) --
	(209.74, 93.62) --
	(183.72, 96.01) --
	(165.51, 97.91) --
	(151.53, 99.52) --
	(140.19,100.95) --
	(130.64,102.24) --
	(122.38,103.45) --
	(115.07,104.62) --
	(108.48,105.77) --
	(102.44,106.96) --
	( 96.80,108.26) --
	( 91.44,109.73) --
	( 86.29,111.40) --
	( 81.29,113.24) --
	( 76.36,115.02) --
	( 71.35,116.35) --
	( 65.88,117.13) --
	( 59.05,117.72);
\definecolor{drawColor}{RGB}{220,220,220}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 49.20,105.46) -- (242.20,105.46);
\end{scope}
\end{tikzpicture}


==> effect_hetero.tex <==
% Created by tikzDevice version 0.12.5 on 2024-08-28 20:21:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,30) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (227.61,202.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.13,179.93) --
	( 57.29,179.09) --
	( 57.46,178.27) --
	( 57.62,177.51) --
	( 57.78,176.75) --
	( 57.95,176.04) --
	( 58.11,175.23) --
	( 58.28,174.47) --
	( 58.44,173.63) --
	( 58.60,172.82) --
	( 58.77,172.08) --
	( 58.93,171.30) --
	( 59.10,170.37) --
	( 59.26,169.42) --
	( 59.42,168.53) --
	( 59.59,167.61) --
	( 59.75,166.70) --
	( 59.92,165.79) --
	( 60.08,164.88) --
	( 60.25,163.89) --
	( 60.41,162.88) --
	( 60.57,161.91) --
	( 60.74,160.91) --
	( 60.90,159.90) --
	( 61.07,158.88) --
	( 61.23,157.86) --
	( 61.39,156.77) --
	( 61.56,155.69) --
	( 61.72,154.63) --
	( 61.89,153.57) --
	( 62.05,152.47) --
	( 62.21,151.33) --
	( 62.38,150.22) --
	( 62.54,149.11) --
	( 62.71,148.02) --
	( 62.87,146.90) --
	( 63.03,145.77) --
	( 63.20,144.70) --
	( 63.36,143.60) --
	( 63.53,142.50) --
	( 63.69,141.41) --
	( 63.86,140.35) --
	( 64.02,139.31) --
	( 64.18,138.31) --
	( 64.35,137.29) --
	( 64.51,136.33) --
	( 64.68,135.37) --
	( 64.84,134.45) --
	( 65.00,133.57) --
	( 65.17,132.73) --
	( 65.33,131.89) --
	( 65.50,131.11) --
	( 65.66,130.36) --
	( 65.82,129.64) --
	( 65.99,128.97) --
	( 66.15,128.29) --
	( 66.32,127.66) --
	( 66.48,127.05) --
	( 66.64,126.47) --
	( 66.81,125.91) --
	( 66.97,125.38) --
	( 67.14,124.88) --
	( 67.30,124.40) --
	( 67.46,123.92) --
	( 67.63,123.46) --
	( 67.79,123.05) --
	( 67.96,122.63) --
	( 68.12,122.23) --
	( 68.28,121.85) --
	( 68.45,121.48) --
	( 68.61,121.12) --
	( 68.78,120.77) --
	( 68.94,120.44) --
	( 69.11,120.13) --
	( 69.27,119.82) --
	( 69.43,119.52) --
	( 69.60,119.23) --
	( 69.76,118.94) --
	( 69.93,118.68) --
	( 70.09,118.43) --
	( 70.25,118.17) --
	( 70.42,117.92) --
	( 70.58,117.69) --
	( 70.75,117.46) --
	( 70.91,117.23) --
	( 71.07,117.01) --
	( 71.24,116.79) --
	( 71.40,116.58) --
	( 71.57,116.38) --
	( 71.73,116.18) --
	( 71.89,115.98) --
	( 72.06,115.79) --
	( 72.22,115.60) --
	( 72.39,115.42) --
	( 72.55,115.24) --
	( 72.72,115.07) --
	( 72.88,114.90) --
	( 73.04,114.73) --
	( 73.21,114.57) --
	( 73.37,114.41) --
	( 73.54,114.26) --
	( 73.70,114.10) --
	( 73.86,113.95) --
	( 74.03,113.80) --
	( 74.19,113.67) --
	( 74.36,113.53) --
	( 74.52,113.39) --
	( 74.68,113.25) --
	( 74.85,113.11) --
	( 75.01,112.98) --
	( 75.18,112.85) --
	( 75.34,112.73) --
	( 75.50,112.60) --
	( 75.67,112.47) --
	( 75.83,112.35) --
	( 76.00,112.24) --
	( 76.16,112.11) --
	( 76.33,111.99) --
	( 76.49,111.88) --
	( 76.65,111.76) --
	( 76.82,111.65) --
	( 76.98,111.54) --
	( 77.15,111.43) --
	( 77.31,111.32) --
	( 77.47,111.22) --
	( 77.64,111.11) --
	( 77.80,111.00) --
	( 77.97,110.90) --
	( 78.13,110.80) --
	( 78.29,110.70) --
	( 78.46,110.60) --
	( 78.62,110.50) --
	( 78.79,110.40) --
	( 78.95,110.30) --
	( 79.11,110.21) --
	( 79.28,110.12) --
	( 79.44,110.02) --
	( 79.61,109.93) --
	( 79.77,109.83) --
	( 79.93,109.74) --
	( 80.10,109.65) --
	( 80.26,109.56) --
	( 80.43,109.47) --
	( 80.59,109.38) --
	( 80.76,109.29) --
	( 80.92,109.20) --
	( 81.08,109.11) --
	( 81.25,109.03) --
	( 81.41,108.95) --
	( 81.58,108.86) --
	( 81.74,108.78) --
	( 81.90,108.69) --
	( 82.07,108.60) --
	( 82.23,108.52) --
	( 82.40,108.43) --
	( 82.56,108.35) --
	( 82.72,108.27) --
	( 82.89,108.18) --
	( 83.05,108.10) --
	( 83.22,108.02) --
	( 83.38,107.94) --
	( 83.54,107.86) --
	( 83.71,107.78) --
	( 83.87,107.70) --
	( 84.04,107.62) --
	( 84.20,107.54) --
	( 84.37,107.47) --
	( 84.53,107.39) --
	( 84.69,107.31) --
	( 84.86,107.24) --
	( 85.02,107.16) --
	( 85.19,107.08) --
	( 85.35,107.01) --
	( 85.51,106.92) --
	( 85.68,106.85) --
	( 85.84,106.77) --
	( 86.01,106.70) --
	( 86.17,106.62) --
	( 86.33,106.54) --
	( 86.50,106.47) --
	( 86.66,106.39) --
	( 86.83,106.32) --
	( 86.99,106.25) --
	( 87.15,106.17) --
	( 87.32,106.10) --
	( 87.48,106.03) --
	( 87.65,105.95) --
	( 87.81,105.88) --
	( 87.97,105.80) --
	( 88.14,105.73) --
	( 88.30,105.66) --
	( 88.47,105.58) --
	( 88.63,105.51) --
	( 88.80,105.44) --
	( 88.96,105.37) --
	( 89.12,105.30) --
	( 89.29,105.23) --
	( 89.45,105.15) --
	( 89.62,105.08) --
	( 89.78,105.01) --
	( 89.94,104.94) --
	( 90.11,104.87) --
	( 90.27,104.80) --
	( 90.44,104.73) --
	( 90.60,104.66) --
	( 90.76,104.59) --
	( 90.93,104.52) --
	( 91.09,104.45) --
	( 91.26,104.38) --
	( 91.42,104.31) --
	( 91.58,104.24) --
	( 91.75,104.17) --
	( 91.91,104.10) --
	( 92.08,104.03) --
	( 92.24,103.96) --
	( 92.41,103.89) --
	( 92.57,103.83) --
	( 92.73,103.76) --
	( 92.90,103.69) --
	( 93.06,103.62) --
	( 93.23,103.56) --
	( 93.39,103.49) --
	( 93.55,103.42) --
	( 93.72,103.35) --
	( 93.88,103.28) --
	( 94.05,103.21) --
	( 94.21,103.14) --
	( 94.37,103.07) --
	( 94.54,103.01) --
	( 94.70,102.94) --
	( 94.87,102.88) --
	( 95.03,102.81) --
	( 95.19,102.75) --
	( 95.36,102.68) --
	( 95.52,102.62) --
	( 95.69,102.55) --
	( 95.85,102.49) --
	( 96.02,102.42) --
	( 96.18,102.36) --
	( 96.34,102.29) --
	( 96.51,102.23) --
	( 96.67,102.17) --
	( 96.84,102.10) --
	( 97.00,102.03) --
	( 97.16,101.97) --
	( 97.33,101.90) --
	( 97.49,101.84) --
	( 97.66,101.77) --
	( 97.82,101.71) --
	( 97.98,101.65) --
	( 98.15,101.58) --
	( 98.31,101.52) --
	( 98.48,101.45) --
	( 98.64,101.39) --
	( 98.80,101.32) --
	( 98.97,101.26) --
	( 99.13,101.20) --
	( 99.30,101.13) --
	( 99.46,101.07) --
	( 99.62,101.01) --
	( 99.79,100.94) --
	( 99.95,100.88) --
	(100.12,100.81) --
	(100.28,100.75) --
	(100.45,100.69) --
	(100.61,100.63) --
	(100.77,100.57) --
	(100.94,100.50) --
	(101.10,100.44) --
	(101.27,100.38) --
	(101.43,100.32) --
	(101.59,100.26) --
	(101.76,100.19) --
	(101.92,100.13) --
	(102.09,100.07) --
	(102.25,100.01) --
	(102.41, 99.95) --
	(102.58, 99.89) --
	(102.74, 99.83) --
	(102.91, 99.77) --
	(103.07, 99.71) --
	(103.24, 99.65) --
	(103.40, 99.60) --
	(103.56, 99.54) --
	(103.73, 99.48) --
	(103.89, 99.42) --
	(104.06, 99.36) --
	(104.22, 99.30) --
	(104.38, 99.24) --
	(104.55, 99.19) --
	(104.71, 99.13) --
	(104.88, 99.07) --
	(105.04, 99.01) --
	(105.20, 98.96) --
	(105.37, 98.90) --
	(105.53, 98.84) --
	(105.70, 98.79) --
	(105.86, 98.73) --
	(106.02, 98.67) --
	(106.19, 98.61) --
	(106.35, 98.56) --
	(106.52, 98.50) --
	(106.68, 98.45) --
	(106.84, 98.39) --
	(107.01, 98.34) --
	(107.17, 98.28) --
	(107.34, 98.23) --
	(107.50, 98.17) --
	(107.67, 98.12) --
	(107.83, 98.07) --
	(107.99, 98.02) --
	(108.16, 97.97) --
	(108.32, 97.92) --
	(108.49, 97.86) --
	(108.65, 97.81) --
	(108.81, 97.76) --
	(108.98, 97.71) --
	(109.14, 97.66) --
	(109.31, 97.60) --
	(109.47, 97.55) --
	(109.63, 97.50) --
	(109.80, 97.45) --
	(109.96, 97.40) --
	(110.13, 97.35) --
	(110.29, 97.30) --
	(110.45, 97.25) --
	(110.62, 97.20) --
	(110.78, 97.15) --
	(110.95, 97.10) --
	(111.11, 97.05) --
	(111.27, 97.01) --
	(111.44, 96.96) --
	(111.60, 96.91) --
	(111.77, 96.87) --
	(111.93, 96.82) --
	(112.10, 96.77) --
	(112.26, 96.73) --
	(112.42, 96.68) --
	(112.59, 96.63) --
	(112.75, 96.59) --
	(112.92, 96.54) --
	(113.08, 96.50) --
	(113.24, 96.45) --
	(113.41, 96.40) --
	(113.57, 96.36) --
	(113.74, 96.31) --
	(113.90, 96.27) --
	(114.06, 96.22) --
	(114.23, 96.18) --
	(114.39, 96.14) --
	(114.56, 96.09) --
	(114.72, 96.05) --
	(114.88, 96.01) --
	(115.05, 95.96) --
	(115.21, 95.92) --
	(115.38, 95.88) --
	(115.54, 95.84) --
	(115.71, 95.80) --
	(115.87, 95.76) --
	(116.03, 95.72) --
	(116.20, 95.68) --
	(116.36, 95.64) --
	(116.53, 95.59) --
	(116.69, 95.55) --
	(116.85, 95.51) --
	(117.02, 95.47) --
	(117.18, 95.43) --
	(117.35, 95.39) --
	(117.51, 95.36) --
	(117.67, 95.32) --
	(117.84, 95.28) --
	(118.00, 95.24) --
	(118.17, 95.20) --
	(118.33, 95.16) --
	(118.49, 95.13) --
	(118.66, 95.09) --
	(118.82, 95.05) --
	(118.99, 95.01) --
	(119.15, 94.98) --
	(119.32, 94.94) --
	(119.48, 94.91) --
	(119.64, 94.87) --
	(119.81, 94.84) --
	(119.97, 94.80) --
	(120.14, 94.77) --
	(120.30, 94.73) --
	(120.46, 94.70) --
	(120.63, 94.66) --
	(120.79, 94.63) --
	(120.96, 94.59) --
	(121.12, 94.56) --
	(121.28, 94.52) --
	(121.45, 94.49) --
	(121.61, 94.46) --
	(121.78, 94.42) --
	(121.94, 94.39) --
	(122.10, 94.36) --
	(122.27, 94.32) --
	(122.43, 94.29) --
	(122.60, 94.26) --
	(122.76, 94.23) --
	(122.92, 94.20) --
	(123.09, 94.17) --
	(123.25, 94.13) --
	(123.42, 94.10) --
	(123.58, 94.07) --
	(123.75, 94.04) --
	(123.91, 94.01) --
	(124.07, 93.98) --
	(124.24, 93.95) --
	(124.40, 93.92) --
	(124.57, 93.89) --
	(124.73, 93.86) --
	(124.89, 93.83) --
	(125.06, 93.80) --
	(125.22, 93.77) --
	(125.39, 93.74) --
	(125.55, 93.71) --
	(125.71, 93.69) --
	(125.88, 93.66) --
	(126.04, 93.63) --
	(126.21, 93.60) --
	(126.37, 93.58) --
	(126.53, 93.55) --
	(126.70, 93.52) --
	(126.86, 93.49) --
	(127.03, 93.47) --
	(127.19, 93.44) --
	(127.36, 93.41) --
	(127.52, 93.39) --
	(127.68, 93.36) --
	(127.85, 93.33) --
	(128.01, 93.31) --
	(128.18, 93.28) --
	(128.34, 93.26) --
	(128.50, 93.23) --
	(128.67, 93.21) --
	(128.83, 93.18) --
	(129.00, 93.16) --
	(129.16, 93.13) --
	(129.32, 93.10) --
	(129.49, 93.08) --
	(129.65, 93.06) --
	(129.82, 93.03) --
	(129.98, 93.01) --
	(130.14, 92.98) --
	(130.31, 92.96) --
	(130.47, 92.94) --
	(130.64, 92.91) --
	(130.80, 92.89) --
	(130.97, 92.87) --
	(131.13, 92.84) --
	(131.29, 92.82) --
	(131.46, 92.79) --
	(131.62, 92.77) --
	(131.79, 92.75) --
	(131.95, 92.73) --
	(132.11, 92.70) --
	(132.28, 92.68) --
	(132.44, 92.66) --
	(132.61, 92.64) --
	(132.77, 92.62) --
	(132.93, 92.60) --
	(133.10, 92.57) --
	(133.26, 92.55) --
	(133.43, 92.53) --
	(133.59, 92.51) --
	(133.75, 92.49) --
	(133.92, 92.47) --
	(134.08, 92.45) --
	(134.25, 92.43) --
	(134.41, 92.41) --
	(134.57, 92.39) --
	(134.74, 92.37) --
	(134.90, 92.35) --
	(135.07, 92.33) --
	(135.23, 92.31) --
	(135.39, 92.29) --
	(135.56, 92.27) --
	(135.72, 92.25) --
	(135.89, 92.23) --
	(136.05, 92.21) --
	(136.22, 92.19) --
	(136.38, 92.17) --
	(136.54, 92.15) --
	(136.71, 92.14) --
	(136.87, 92.12) --
	(137.04, 92.10) --
	(137.20, 92.08) --
	(137.36, 92.06) --
	(137.53, 92.04) --
	(137.69, 92.03) --
	(137.86, 92.01) --
	(138.02, 91.99) --
	(138.18, 91.97) --
	(138.35, 91.96) --
	(138.51, 91.94) --
	(138.68, 91.92) --
	(138.84, 91.90) --
	(139.01, 91.88) --
	(139.17, 91.87) --
	(139.33, 91.85) --
	(139.50, 91.83) --
	(139.66, 91.82) --
	(139.83, 91.80) --
	(139.99, 91.78) --
	(140.15, 91.76) --
	(140.32, 91.75) --
	(140.48, 91.73) --
	(140.65, 91.72) --
	(140.81, 91.70) --
	(140.97, 91.68) --
	(141.14, 91.67) --
	(141.30, 91.65) --
	(141.47, 91.63) --
	(141.63, 91.62) --
	(141.79, 91.60) --
	(141.96, 91.59) --
	(142.12, 91.57) --
	(142.29, 91.56) --
	(142.45, 91.54) --
	(142.61, 91.53) --
	(142.78, 91.51) --
	(142.94, 91.50) --
	(143.11, 91.48) --
	(143.27, 91.47) --
	(143.44, 91.45) --
	(143.60, 91.44) --
	(143.76, 91.42) --
	(143.93, 91.41) --
	(144.09, 91.39) --
	(144.26, 91.38) --
	(144.42, 91.36) --
	(144.58, 91.35) --
	(144.75, 91.34) --
	(144.91, 91.32) --
	(145.08, 91.31) --
	(145.24, 91.29) --
	(145.40, 91.28) --
	(145.57, 91.26) --
	(145.73, 91.25) --
	(145.90, 91.24) --
	(146.06, 91.22) --
	(146.22, 91.21) --
	(146.39, 91.20) --
	(146.55, 91.18) --
	(146.72, 91.17) --
	(146.88, 91.15) --
	(147.05, 91.14) --
	(147.21, 91.13) --
	(147.37, 91.11) --
	(147.54, 91.10) --
	(147.70, 91.09) --
	(147.87, 91.08) --
	(148.03, 91.06) --
	(148.19, 91.05) --
	(148.36, 91.04) --
	(148.52, 91.02) --
	(148.69, 91.01) --
	(148.85, 91.00) --
	(149.01, 90.98) --
	(149.18, 90.97) --
	(149.34, 90.96) --
	(149.51, 90.95) --
	(149.67, 90.93) --
	(149.83, 90.92) --
	(150.00, 90.91) --
	(150.16, 90.90) --
	(150.33, 90.89) --
	(150.49, 90.87) --
	(150.66, 90.86) --
	(150.82, 90.85) --
	(150.98, 90.84) --
	(151.15, 90.83) --
	(151.31, 90.82) --
	(151.48, 90.80) --
	(151.64, 90.79) --
	(151.80, 90.78) --
	(151.97, 90.77) --
	(152.13, 90.76) --
	(152.30, 90.75) --
	(152.46, 90.74) --
	(152.62, 90.72) --
	(152.79, 90.71) --
	(152.95, 90.70) --
	(153.12, 90.69) --
	(153.28, 90.68) --
	(153.44, 90.67) --
	(153.61, 90.66) --
	(153.77, 90.65) --
	(153.94, 90.64) --
	(154.10, 90.62) --
	(154.26, 90.61) --
	(154.43, 90.60) --
	(154.59, 90.59) --
	(154.76, 90.58) --
	(154.92, 90.57) --
	(155.09, 90.56) --
	(155.25, 90.55) --
	(155.41, 90.54) --
	(155.58, 90.53) --
	(155.74, 90.52) --
	(155.91, 90.51) --
	(156.07, 90.50) --
	(156.23, 90.49) --
	(156.40, 90.48) --
	(156.56, 90.47) --
	(156.73, 90.46) --
	(156.89, 90.45) --
	(157.05, 90.44) --
	(157.22, 90.43) --
	(157.38, 90.42) --
	(157.55, 90.41) --
	(157.71, 90.40) --
	(157.87, 90.39) --
	(158.04, 90.38) --
	(158.20, 90.37) --
	(158.37, 90.36) --
	(158.53, 90.35) --
	(158.70, 90.34) --
	(158.86, 90.33) --
	(159.02, 90.32) --
	(159.19, 90.31) --
	(159.35, 90.30) --
	(159.52, 90.29) --
	(159.68, 90.28) --
	(159.84, 90.27) --
	(160.01, 90.26) --
	(160.17, 90.25) --
	(160.34, 90.24) --
	(160.50, 90.24) --
	(160.66, 90.23) --
	(160.83, 90.22) --
	(160.99, 90.21) --
	(161.16, 90.20) --
	(161.32, 90.19) --
	(161.48, 90.18) --
	(161.65, 90.17) --
	(161.81, 90.16) --
	(161.98, 90.15) --
	(162.14, 90.14) --
	(162.30, 90.13) --
	(162.47, 90.13) --
	(162.63, 90.12) --
	(162.80, 90.11) --
	(162.96, 90.10) --
	(163.13, 90.09) --
	(163.29, 90.08) --
	(163.45, 90.07) --
	(163.62, 90.06) --
	(163.78, 90.06) --
	(163.95, 90.05) --
	(164.11, 90.04) --
	(164.27, 90.03) --
	(164.44, 90.02) --
	(164.60, 90.01) --
	(164.77, 90.01) --
	(164.93, 90.00) --
	(165.09, 89.99) --
	(165.26, 89.98) --
	(165.42, 89.97) --
	(165.59, 89.96) --
	(165.75, 89.96) --
	(165.91, 89.95) --
	(166.08, 89.94) --
	(166.24, 89.93) --
	(166.41, 89.92) --
	(166.57, 89.92) --
	(166.74, 89.91) --
	(166.90, 89.90) --
	(167.06, 89.89) --
	(167.23, 89.89) --
	(167.39, 89.88) --
	(167.56, 89.87) --
	(167.72, 89.86) --
	(167.88, 89.85) --
	(168.05, 89.85) --
	(168.21, 89.84) --
	(168.38, 89.83) --
	(168.54, 89.82) --
	(168.70, 89.82) --
	(168.87, 89.81) --
	(169.03, 89.80) --
	(169.20, 89.79) --
	(169.36, 89.79) --
	(169.52, 89.78) --
	(169.69, 89.77) --
	(169.85, 89.76) --
	(170.02, 89.76) --
	(170.18, 89.75) --
	(170.35, 89.74) --
	(170.51, 89.74) --
	(170.67, 89.73) --
	(170.84, 89.72) --
	(171.00, 89.72) --
	(171.17, 89.71) --
	(171.33, 89.70) --
	(171.49, 89.69) --
	(171.66, 89.69) --
	(171.82, 89.68) --
	(171.99, 89.68) --
	(172.15, 89.67) --
	(172.31, 89.66) --
	(172.48, 89.65) --
	(172.64, 89.65) --
	(172.81, 89.64) --
	(172.97, 89.63) --
	(173.13, 89.63) --
	(173.30, 89.62) --
	(173.46, 89.62) --
	(173.63, 89.61) --
	(173.79, 89.60) --
	(173.95, 89.60) --
	(174.12, 89.59) --
	(174.28, 89.58) --
	(174.45, 89.58) --
	(174.61, 89.57) --
	(174.78, 89.56) --
	(174.94, 89.56) --
	(175.10, 89.55) --
	(175.27, 89.55) --
	(175.43, 89.54) --
	(175.60, 89.53) --
	(175.76, 89.53) --
	(175.92, 89.52) --
	(176.09, 89.51) --
	(176.25, 89.51) --
	(176.42, 89.50) --
	(176.58, 89.49) --
	(176.74, 89.49) --
	(176.91, 89.48) --
	(177.07, 89.48) --
	(177.24, 89.47) --
	(177.40, 89.46) --
	(177.56, 89.46) --
	(177.73, 89.45) --
	(177.89, 89.45) --
	(178.06, 89.44) --
	(178.22, 89.43) --
	(178.38, 89.43) --
	(178.55, 89.42) --
	(178.71, 89.42) --
	(178.88, 89.41) --
	(179.04, 89.41) --
	(179.21, 89.40) --
	(179.37, 89.39) --
	(179.53, 89.39) --
	(179.70, 89.38) --
	(179.86, 89.38) --
	(180.03, 89.37) --
	(180.19, 89.37) --
	(180.35, 89.36) --
	(180.52, 89.35) --
	(180.68, 89.35) --
	(180.85, 89.34) --
	(181.01, 89.34) --
	(181.17, 89.33) --
	(181.34, 89.33) --
	(181.50, 89.32) --
	(181.67, 89.32) --
	(181.83, 89.31) --
	(181.99, 89.31) --
	(182.16, 89.30) --
	(182.32, 89.29) --
	(182.49, 89.29) --
	(182.65, 89.28) --
	(182.82, 89.28) --
	(182.98, 89.27) --
	(183.14, 89.27) --
	(183.31, 89.26) --
	(183.47, 89.26) --
	(183.64, 89.25) --
	(183.80, 89.25) --
	(183.96, 89.24) --
	(184.13, 89.24) --
	(184.29, 89.23) --
	(184.46, 89.23) --
	(184.62, 89.22) --
	(184.78, 89.22) --
	(184.95, 89.21) --
	(185.11, 89.21) --
	(185.28, 89.20) --
	(185.44, 89.19) --
	(185.60, 89.19) --
	(185.77, 89.19) --
	(185.93, 89.18) --
	(186.10, 89.17) --
	(186.26, 89.17) --
	(186.43, 89.16) --
	(186.59, 89.16) --
	(186.75, 89.15) --
	(186.92, 89.15) --
	(187.08, 89.14) --
	(187.25, 89.14) --
	(187.41, 89.13) --
	(187.57, 89.13) --
	(187.74, 89.12) --
	(187.90, 89.12) --
	(188.07, 89.11) --
	(188.23, 89.11) --
	(188.39, 89.10) --
	(188.56, 89.10) --
	(188.72, 89.09) --
	(188.89, 89.09) --
	(189.05, 89.08) --
	(189.21, 89.08) --
	(189.38, 89.07) --
	(189.54, 89.07) --
	(189.71, 89.06) --
	(189.87, 89.06) --
	(190.03, 89.06) --
	(190.20, 89.05) --
	(190.36, 89.05) --
	(190.53, 89.04) --
	(190.69, 89.04) --
	(190.86, 89.03) --
	(191.02, 89.03) --
	(191.18, 89.02) --
	(191.35, 89.02) --
	(191.51, 89.01) --
	(191.68, 89.01) --
	(191.84, 89.00) --
	(192.00, 89.00) --
	(192.17, 88.99) --
	(192.33, 88.99) --
	(192.50, 88.98) --
	(192.66, 88.98) --
	(192.82, 88.97) --
	(192.99, 88.97) --
	(193.15, 88.97) --
	(193.32, 88.96) --
	(193.48, 88.95) --
	(193.64, 88.95) --
	(193.81, 88.95) --
	(193.97, 88.94) --
	(194.14, 88.94) --
	(194.30, 88.93) --
	(194.47, 88.93) --
	(194.63, 88.93) --
	(194.79, 88.92) --
	(194.96, 88.92) --
	(195.12, 88.91) --
	(195.29, 88.91) --
	(195.45, 88.90) --
	(195.61, 88.90) --
	(195.78, 88.89) --
	(195.94, 88.89) --
	(196.11, 88.89) --
	(196.27, 88.88) --
	(196.43, 88.88) --
	(196.60, 88.87) --
	(196.76, 88.87) --
	(196.93, 88.87) --
	(197.09, 88.86) --
	(197.25, 88.86) --
	(197.42, 88.85) --
	(197.58, 88.85) --
	(197.75, 88.84) --
	(197.91, 88.84) --
	(198.08, 88.84) --
	(198.24, 88.83) --
	(198.40, 88.83) --
	(198.57, 88.82) --
	(198.73, 88.82) --
	(198.90, 88.82) --
	(199.06, 88.81) --
	(199.22, 88.81) --
	(199.39, 88.81) --
	(199.55, 88.80) --
	(199.72, 88.80) --
	(199.88, 88.79) --
	(200.04, 88.79) --
	(200.21, 88.78) --
	(200.37, 88.78) --
	(200.54, 88.78) --
	(200.70, 88.77) --
	(200.86, 88.77) --
	(201.03, 88.77) --
	(201.19, 88.76) --
	(201.36, 88.76) --
	(201.52, 88.76) --
	(201.68, 88.75) --
	(201.85, 88.75) --
	(202.01, 88.75) --
	(202.18, 88.74) --
	(202.34, 88.74) --
	(202.51, 88.73) --
	(202.67, 88.73) --
	(202.83, 88.72) --
	(203.00, 88.72) --
	(203.16, 88.72) --
	(203.33, 88.71) --
	(203.49, 88.71) --
	(203.65, 88.70) --
	(203.82, 88.70) --
	(203.98, 88.70) --
	(204.15, 88.69) --
	(204.31, 88.69) --
	(204.47, 88.69) --
	(204.64, 88.68) --
	(204.80, 88.68) --
	(204.97, 88.68) --
	(205.13, 88.67) --
	(205.29, 88.67) --
	(205.46, 88.67) --
	(205.62, 88.66) --
	(205.79, 88.66) --
	(205.95, 88.66) --
	(206.12, 88.65) --
	(206.28, 88.65) --
	(206.44, 88.65) --
	(206.61, 88.64) --
	(206.77, 88.64) --
	(206.94, 88.64) --
	(207.10, 88.63) --
	(207.26, 88.63) --
	(207.43, 88.62) --
	(207.59, 88.62) --
	(207.76, 88.62) --
	(207.92, 88.61) --
	(208.08, 88.61) --
	(208.25, 88.61) --
	(208.41, 88.61) --
	(208.58, 88.61) --
	(208.74, 88.60) --
	(208.90, 88.60) --
	(209.07, 88.59) --
	(209.23, 88.59) --
	(209.40, 88.58) --
	(209.56, 88.58) --
	(209.72, 88.58) --
	(209.89, 88.57) --
	(210.05, 88.57) --
	(210.22, 88.57) --
	(210.38, 88.57) --
	(210.55, 88.56) --
	(210.71, 88.56) --
	(210.87, 88.56) --
	(211.04, 88.55) --
	(211.20, 88.55) --
	(211.37, 88.55) --
	(211.53, 88.54) --
	(211.69, 88.54) --
	(211.86, 88.53) --
	(212.02, 88.53) --
	(212.19, 88.52) --
	(212.35, 88.52) --
	(212.51, 88.52) --
	(212.68, 88.52) --
	(212.84, 88.52) --
	(213.01, 88.52) --
	(213.17, 88.51) --
	(213.33, 88.51) --
	(213.50, 88.51) --
	(213.66, 88.50) --
	(213.83, 88.50) --
	(213.99, 88.50) --
	(214.16, 88.51) --
	(214.32, 88.50) --
	(214.48, 88.49) --
	(214.65, 88.49) --
	(214.81, 88.49) --
	(214.98, 88.48) --
	(215.14, 88.48) --
	(215.30, 88.47) --
	(215.47, 88.46) --
	(215.63, 88.45) --
	(215.80, 88.45) --
	(215.96, 88.45) --
	(216.12, 88.45) --
	(216.29, 88.45) --
	(216.45, 88.45) --
	(216.62, 88.44) --
	(216.78, 88.44) --
	(216.94, 88.45) --
	(217.11, 88.46) --
	(217.27, 88.46) --
	(217.44, 88.45) --
	(217.60, 88.44) --
	(217.76, 88.43) --
	(217.93, 88.42) --
	(218.09, 88.42) --
	(218.26, 88.41) --
	(218.42, 88.41) --
	(218.59, 88.40) --
	(218.75, 88.42) --
	(218.91, 88.41) --
	(219.08, 88.42) --
	(219.24, 88.40) --
	(219.41, 88.39) --
	(219.57, 88.40) --
	(219.73, 88.39) --
	(219.90, 88.40) --
	(220.06, 88.40) --
	(220.23, 88.36) --
	(220.39, 88.35) --
	(220.55, 88.35) --
	(220.72, 88.40) --
	(220.88, 88.37);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (240.81,215.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.01, 16.80) {$q$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,132.41) {$\theta$};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (227.61,202.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,110.39) -- (227.61,110.39);
\definecolor{drawColor}{RGB}{220,220,220}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,129.32) -- (227.61,129.32);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.13,195.13) --
	( 57.29,194.79) --
	( 57.46,194.28) --
	( 57.62,194.41) --
	( 57.78,194.35) --
	( 57.95,194.27) --
	( 58.11,194.28) --
	( 58.28,194.19) --
	( 58.44,194.08) --
	( 58.60,193.90) --
	( 58.77,193.80) --
	( 58.93,193.64) --
	( 59.10,193.49) --
	( 59.26,193.34) --
	( 59.42,193.13) --
	( 59.59,192.96) --
	( 59.75,192.76) --
	( 59.92,192.70) --
	( 60.08,192.56) --
	( 60.25,192.39) --
	( 60.41,192.22) --
	( 60.57,192.09) --
	( 60.74,191.92) --
	( 60.90,191.75) --
	( 61.07,191.59) --
	( 61.23,191.43) --
	( 61.39,191.29) --
	( 61.56,191.12) --
	( 61.72,190.97) --
	( 61.89,190.83) --
	( 62.05,190.63) --
	( 62.21,190.48) --
	( 62.38,190.28) --
	( 62.54,190.10) --
	( 62.71,189.89) --
	( 62.87,189.73) --
	( 63.03,189.54) --
	( 63.20,189.36) --
	( 63.36,189.22) --
	( 63.53,189.05) --
	( 63.69,188.87) --
	( 63.85,188.70) --
	( 64.02,188.52) --
	( 64.18,188.33) --
	( 64.35,188.13) --
	( 64.51,187.96) --
	( 64.67,187.78) --
	( 64.84,187.58) --
	( 65.00,187.43) --
	( 65.17,187.25) --
	( 65.33,187.07) --
	( 65.50,186.87) --
	( 65.66,186.71) --
	( 65.82,186.55) --
	( 65.99,186.36) --
	( 66.15,186.18) --
	( 66.32,186.02) --
	( 66.48,185.86) --
	( 66.64,185.69) --
	( 66.81,185.49) --
	( 66.97,185.32) --
	( 67.14,185.14) --
	( 67.30,184.96) --
	( 67.46,184.80) --
	( 67.63,184.62) --
	( 67.79,184.44) --
	( 67.96,184.23) --
	( 68.12,184.03) --
	( 68.29,183.86) --
	( 68.45,183.67) --
	( 68.61,183.49) --
	( 68.78,183.29) --
	( 68.94,183.11) --
	( 69.11,182.92) --
	( 69.27,182.73) --
	( 69.43,182.53) --
	( 69.60,182.34) --
	( 69.76,182.15) --
	( 69.93,181.96) --
	( 70.09,181.76) --
	( 70.25,181.59) --
	( 70.42,181.39) --
	( 70.58,181.20) --
	( 70.75,181.01) --
	( 70.91,180.81) --
	( 71.07,180.63) --
	( 71.24,180.44) --
	( 71.40,180.24) --
	( 71.57,180.06) --
	( 71.73,179.86) --
	( 71.90,179.66) --
	( 72.06,179.45) --
	( 72.22,179.24) --
	( 72.39,179.04) --
	( 72.55,178.83) --
	( 72.72,178.63) --
	( 72.88,178.42) --
	( 73.04,178.22) --
	( 73.21,178.01) --
	( 73.37,177.81) --
	( 73.54,177.62) --
	( 73.70,177.42) --
	( 73.86,177.23) --
	( 74.03,177.02) --
	( 74.19,176.84) --
	( 74.36,176.63) --
	( 74.52,176.42) --
	( 74.68,176.22) --
	( 74.85,176.02) --
	( 75.01,175.81) --
	( 75.18,175.60) --
	( 75.34,175.40) --
	( 75.50,175.20) --
	( 75.67,174.98) --
	( 75.83,174.78) --
	( 76.00,174.57) --
	( 76.16,174.36) --
	( 76.32,174.15) --
	( 76.49,173.94) --
	( 76.65,173.74) --
	( 76.82,173.53) --
	( 76.98,173.33) --
	( 77.15,173.13) --
	( 77.31,172.93) --
	( 77.47,172.73) --
	( 77.64,172.52) --
	( 77.80,172.32) --
	( 77.97,172.11) --
	( 78.13,171.91) --
	( 78.29,171.70) --
	( 78.46,171.50) --
	( 78.62,171.29) --
	( 78.79,171.09) --
	( 78.95,170.88) --
	( 79.11,170.67) --
	( 79.28,170.47) --
	( 79.44,170.26) --
	( 79.61,170.05) --
	( 79.77,169.85) --
	( 79.94,169.65) --
	( 80.10,169.45) --
	( 80.26,169.25) --
	( 80.43,169.04) --
	( 80.59,168.84) --
	( 80.76,168.65) --
	( 80.92,168.45) --
	( 81.08,168.24) --
	( 81.25,168.05) --
	( 81.41,167.85) --
	( 81.58,167.64) --
	( 81.74,167.44) --
	( 81.90,167.23) --
	( 82.07,167.04) --
	( 82.23,166.83) --
	( 82.40,166.64) --
	( 82.56,166.44) --
	( 82.72,166.24) --
	( 82.89,166.04) --
	( 83.05,165.84) --
	( 83.22,165.65) --
	( 83.38,165.45) --
	( 83.54,165.26) --
	( 83.71,165.06) --
	( 83.87,164.86) --
	( 84.04,164.67) --
	( 84.20,164.47) --
	( 84.37,164.28) --
	( 84.53,164.08) --
	( 84.69,163.90) --
	( 84.86,163.70) --
	( 85.02,163.50) --
	( 85.19,163.31) --
	( 85.35,163.12) --
	( 85.51,162.92) --
	( 85.68,162.74) --
	( 85.84,162.55) --
	( 86.01,162.36) --
	( 86.17,162.17) --
	( 86.33,161.98) --
	( 86.50,161.80) --
	( 86.66,161.61) --
	( 86.83,161.43) --
	( 86.99,161.25) --
	( 87.15,161.06) --
	( 87.32,160.87) --
	( 87.48,160.69) --
	( 87.65,160.51) --
	( 87.81,160.33) --
	( 87.98,160.15) --
	( 88.14,159.97) --
	( 88.30,159.79) --
	( 88.47,159.61) --
	( 88.63,159.44) --
	( 88.79,159.26) --
	( 88.96,159.09) --
	( 89.12,158.91) --
	( 89.29,158.74) --
	( 89.45,158.56) --
	( 89.62,158.39) --
	( 89.78,158.22) --
	( 89.94,158.05) --
	( 90.11,157.88) --
	( 90.27,157.71) --
	( 90.44,157.55) --
	( 90.60,157.38) --
	( 90.76,157.22) --
	( 90.93,157.06) --
	( 91.09,156.90) --
	( 91.26,156.73) --
	( 91.42,156.57) --
	( 91.59,156.41) --
	( 91.75,156.25) --
	( 91.91,156.10) --
	( 92.08,155.94) --
	( 92.24,155.79) --
	( 92.41,155.63) --
	( 92.57,155.48) --
	( 92.73,155.32) --
	( 92.90,155.18) --
	( 93.06,155.03) --
	( 93.23,154.88) --
	( 93.39,154.74) --
	( 93.55,154.59) --
	( 93.72,154.45) --
	( 93.88,154.31) --
	( 94.05,154.16) --
	( 94.21,154.02) --
	( 94.37,153.88) --
	( 94.54,153.73) --
	( 94.70,153.59) --
	( 94.87,153.45) --
	( 95.03,153.32) --
	( 95.19,153.18) --
	( 95.36,153.05) --
	( 95.52,152.91) --
	( 95.69,152.77) --
	( 95.85,152.64) --
	( 96.02,152.51) --
	( 96.18,152.38) --
	( 96.34,152.25) --
	( 96.51,152.13) --
	( 96.67,152.00) --
	( 96.84,151.87) --
	( 97.00,151.74) --
	( 97.16,151.63) --
	( 97.33,151.50) --
	( 97.49,151.38) --
	( 97.66,151.26) --
	( 97.82,151.14) --
	( 97.98,151.02) --
	( 98.15,150.91) --
	( 98.31,150.79) --
	( 98.48,150.67) --
	( 98.64,150.55) --
	( 98.80,150.43) --
	( 98.97,150.31) --
	( 99.13,150.20) --
	( 99.30,150.09) --
	( 99.46,149.97) --
	( 99.62,149.86) --
	( 99.79,149.75) --
	( 99.95,149.64) --
	(100.12,149.53) --
	(100.28,149.42) --
	(100.45,149.32) --
	(100.61,149.21) --
	(100.77,149.10) --
	(100.94,149.00) --
	(101.10,148.89) --
	(101.27,148.79) --
	(101.43,148.69) --
	(101.59,148.58) --
	(101.76,148.48) --
	(101.92,148.38) --
	(102.09,148.28) --
	(102.25,148.18) --
	(102.42,148.08) --
	(102.58,147.98) --
	(102.74,147.88) --
	(102.91,147.78) --
	(103.07,147.69) --
	(103.24,147.60) --
	(103.40,147.51) --
	(103.56,147.41) --
	(103.73,147.33) --
	(103.89,147.24) --
	(104.06,147.15) --
	(104.22,147.06) --
	(104.38,146.97) --
	(104.55,146.88) --
	(104.71,146.80) --
	(104.88,146.71) --
	(105.04,146.63) --
	(105.20,146.54) --
	(105.37,146.46) --
	(105.53,146.37) --
	(105.70,146.28) --
	(105.86,146.20) --
	(106.02,146.12) --
	(106.19,146.04) --
	(106.35,145.95) --
	(106.52,145.87) --
	(106.68,145.79) --
	(106.84,145.71) --
	(107.01,145.63) --
	(107.17,145.56) --
	(107.34,145.48) --
	(107.50,145.40) --
	(107.67,145.33) --
	(107.83,145.26) --
	(107.99,145.18) --
	(108.16,145.10) --
	(108.32,145.02) --
	(108.49,144.95) --
	(108.65,144.88) --
	(108.81,144.81) --
	(108.98,144.73) --
	(109.14,144.66) --
	(109.31,144.59) --
	(109.47,144.52) --
	(109.63,144.45) --
	(109.80,144.38) --
	(109.96,144.32) --
	(110.13,144.24) --
	(110.29,144.18) --
	(110.45,144.11) --
	(110.62,144.04) --
	(110.78,143.97) --
	(110.95,143.91) --
	(111.11,143.84) --
	(111.27,143.77) --
	(111.44,143.71) --
	(111.60,143.64) --
	(111.77,143.59) --
	(111.93,143.53) --
	(112.10,143.46) --
	(112.26,143.40) --
	(112.42,143.34) --
	(112.59,143.27) --
	(112.75,143.21) --
	(112.92,143.15) --
	(113.08,143.09) --
	(113.24,143.03) --
	(113.41,142.97) --
	(113.57,142.91) --
	(113.74,142.85) --
	(113.90,142.80) --
	(114.07,142.74) --
	(114.23,142.68) --
	(114.39,142.63) --
	(114.56,142.57) --
	(114.72,142.51) --
	(114.88,142.45) --
	(115.05,142.40) --
	(115.21,142.34) --
	(115.38,142.29) --
	(115.54,142.23) --
	(115.71,142.17) --
	(115.87,142.12) --
	(116.03,142.07) --
	(116.20,142.01) --
	(116.36,141.96) --
	(116.52,141.90) --
	(116.69,141.85) --
	(116.85,141.80) --
	(117.02,141.75) --
	(117.18,141.69) --
	(117.35,141.64) --
	(117.51,141.59) --
	(117.67,141.54) --
	(117.84,141.49) --
	(118.00,141.44) --
	(118.17,141.39) --
	(118.33,141.34) --
	(118.50,141.29) --
	(118.66,141.24) --
	(118.82,141.20) --
	(118.99,141.15) --
	(119.15,141.10) --
	(119.32,141.05) --
	(119.48,141.00) --
	(119.64,140.96) --
	(119.81,140.91) --
	(119.97,140.87) --
	(120.14,140.82) --
	(120.30,140.78) --
	(120.46,140.73) --
	(120.63,140.69) --
	(120.79,140.64) --
	(120.96,140.60) --
	(121.12,140.55) --
	(121.28,140.51) --
	(121.45,140.46) --
	(121.61,140.42) --
	(121.78,140.37) --
	(121.94,140.33) --
	(122.11,140.29) --
	(122.27,140.25) --
	(122.43,140.20) --
	(122.60,140.16) --
	(122.76,140.12) --
	(122.92,140.08) --
	(123.09,140.04) --
	(123.25,139.99) --
	(123.42,139.95) --
	(123.58,139.91) --
	(123.74,139.87) --
	(123.91,139.83) --
	(124.07,139.79) --
	(124.24,139.75) --
	(124.40,139.71) --
	(124.57,139.67) --
	(124.73,139.63) --
	(124.89,139.59) --
	(125.06,139.55) --
	(125.22,139.51) --
	(125.39,139.47) --
	(125.55,139.43) --
	(125.71,139.40) --
	(125.88,139.36) --
	(126.04,139.32) --
	(126.21,139.28) --
	(126.37,139.25) --
	(126.54,139.21) --
	(126.70,139.17) --
	(126.86,139.13) --
	(127.03,139.09) --
	(127.19,139.06) --
	(127.35,139.02) --
	(127.52,138.99) --
	(127.68,138.95) --
	(127.85,138.92) --
	(128.01,138.88) --
	(128.18,138.85) --
	(128.34,138.81) --
	(128.50,138.77) --
	(128.67,138.74) --
	(128.83,138.71) --
	(129.00,138.67) --
	(129.16,138.64) --
	(129.32,138.60) --
	(129.49,138.57) --
	(129.65,138.54) --
	(129.82,138.51) --
	(129.98,138.48) --
	(130.14,138.44) --
	(130.31,138.41) --
	(130.47,138.37) --
	(130.64,138.34) --
	(130.80,138.31) --
	(130.97,138.28) --
	(131.13,138.24) --
	(131.29,138.21) --
	(131.46,138.18) --
	(131.62,138.15) --
	(131.79,138.12) --
	(131.95,138.09) --
	(132.11,138.06) --
	(132.28,138.02) --
	(132.44,137.99) --
	(132.61,137.96) --
	(132.77,137.94) --
	(132.93,137.90) --
	(133.10,137.87) --
	(133.26,137.84) --
	(133.43,137.82) --
	(133.59,137.79) --
	(133.75,137.76) --
	(133.92,137.73) --
	(134.08,137.70) --
	(134.25,137.67) --
	(134.41,137.64) --
	(134.57,137.61) --
	(134.74,137.58) --
	(134.90,137.55) --
	(135.07,137.52) --
	(135.23,137.49) --
	(135.40,137.46) --
	(135.56,137.43) --
	(135.72,137.40) --
	(135.89,137.37) --
	(136.05,137.35) --
	(136.21,137.32) --
	(136.38,137.29) --
	(136.54,137.27) --
	(136.71,137.24) --
	(136.87,137.21) --
	(137.04,137.19) --
	(137.20,137.16) --
	(137.36,137.13) --
	(137.53,137.11) --
	(137.69,137.08) --
	(137.86,137.06) --
	(138.02,137.03) --
	(138.18,137.01) --
	(138.35,136.98) --
	(138.51,136.96) --
	(138.68,136.93) --
	(138.84,136.90) --
	(139.01,136.88) --
	(139.17,136.85) --
	(139.33,136.83) --
	(139.50,136.80) --
	(139.66,136.78) --
	(139.83,136.75) --
	(139.99,136.73) --
	(140.15,136.70) --
	(140.32,136.68) --
	(140.48,136.66) --
	(140.65,136.63) --
	(140.81,136.61) --
	(140.97,136.58) --
	(141.14,136.56) --
	(141.30,136.53) --
	(141.47,136.51) --
	(141.63,136.48) --
	(141.79,136.46) --
	(141.96,136.44) --
	(142.12,136.41) --
	(142.29,136.39) --
	(142.45,136.37) --
	(142.62,136.34) --
	(142.78,136.32) --
	(142.94,136.29) --
	(143.11,136.27) --
	(143.27,136.25) --
	(143.43,136.22) --
	(143.60,136.20) --
	(143.76,136.18) --
	(143.93,136.16) --
	(144.09,136.13) --
	(144.26,136.11) --
	(144.42,136.09) --
	(144.58,136.06) --
	(144.75,136.04) --
	(144.91,136.02) --
	(145.08,136.00) --
	(145.24,135.97) --
	(145.40,135.95) --
	(145.57,135.93) --
	(145.73,135.91) --
	(145.90,135.88) --
	(146.06,135.86) --
	(146.22,135.84) --
	(146.39,135.82) --
	(146.55,135.79) --
	(146.72,135.77) --
	(146.88,135.75) --
	(147.05,135.73) --
	(147.21,135.71) --
	(147.37,135.69) --
	(147.54,135.66) --
	(147.70,135.64) --
	(147.87,135.62) --
	(148.03,135.60) --
	(148.19,135.57) --
	(148.36,135.55) --
	(148.52,135.53) --
	(148.69,135.51) --
	(148.85,135.49) --
	(149.01,135.47) --
	(149.18,135.45) --
	(149.34,135.42) --
	(149.51,135.40) --
	(149.67,135.38) --
	(149.83,135.36) --
	(150.00,135.34) --
	(150.16,135.32) --
	(150.33,135.29) --
	(150.49,135.27) --
	(150.66,135.25) --
	(150.82,135.23) --
	(150.98,135.21) --
	(151.15,135.19) --
	(151.31,135.17) --
	(151.48,135.15) --
	(151.64,135.13) --
	(151.80,135.11) --
	(151.97,135.09) --
	(152.13,135.07) --
	(152.30,135.05) --
	(152.46,135.03) --
	(152.62,135.01) --
	(152.79,134.99) --
	(152.95,134.96) --
	(153.12,134.94) --
	(153.28,134.92) --
	(153.44,134.90) --
	(153.61,134.88) --
	(153.77,134.86) --
	(153.94,134.84) --
	(154.10,134.82) --
	(154.26,134.80) --
	(154.43,134.78) --
	(154.59,134.76) --
	(154.76,134.74) --
	(154.92,134.72) --
	(155.08,134.70) --
	(155.25,134.68) --
	(155.41,134.67) --
	(155.58,134.65) --
	(155.74,134.63) --
	(155.91,134.61) --
	(156.07,134.59) --
	(156.23,134.57) --
	(156.40,134.55) --
	(156.56,134.53) --
	(156.73,134.51) --
	(156.89,134.49) --
	(157.05,134.47) --
	(157.22,134.45) --
	(157.38,134.43) --
	(157.55,134.42) --
	(157.71,134.40) --
	(157.87,134.38) --
	(158.04,134.36) --
	(158.20,134.34) --
	(158.37,134.32) --
	(158.53,134.30) --
	(158.70,134.28) --
	(158.86,134.27) --
	(159.02,134.25) --
	(159.19,134.23) --
	(159.35,134.21) --
	(159.52,134.20) --
	(159.68,134.18) --
	(159.84,134.16) --
	(160.01,134.14) --
	(160.17,134.12) --
	(160.34,134.10) --
	(160.50,134.09) --
	(160.66,134.07) --
	(160.83,134.05) --
	(160.99,134.03) --
	(161.16,134.01) --
	(161.32,133.99) --
	(161.48,133.97) --
	(161.65,133.96) --
	(161.81,133.94) --
	(161.98,133.92) --
	(162.14,133.91) --
	(162.30,133.89) --
	(162.47,133.88) --
	(162.63,133.86) --
	(162.80,133.84) --
	(162.96,133.82) --
	(163.13,133.80) --
	(163.29,133.78) --
	(163.45,133.77) --
	(163.62,133.75) --
	(163.78,133.73) --
	(163.95,133.72) --
	(164.11,133.70) --
	(164.27,133.68) --
	(164.44,133.67) --
	(164.60,133.65) --
	(164.77,133.63) --
	(164.93,133.62) --
	(165.09,133.60) --
	(165.26,133.58) --
	(165.42,133.56) --
	(165.59,133.55) --
	(165.75,133.53) --
	(165.92,133.51) --
	(166.08,133.50) --
	(166.24,133.48) --
	(166.41,133.46) --
	(166.57,133.45) --
	(166.74,133.43) --
	(166.90,133.41) --
	(167.06,133.40) --
	(167.23,133.38) --
	(167.39,133.36) --
	(167.56,133.34) --
	(167.72,133.33) --
	(167.88,133.31) --
	(168.05,133.29) --
	(168.21,133.28) --
	(168.38,133.26) --
	(168.54,133.24) --
	(168.70,133.23) --
	(168.87,133.21) --
	(169.03,133.19) --
	(169.20,133.18) --
	(169.36,133.16) --
	(169.52,133.14) --
	(169.69,133.13) --
	(169.85,133.11) --
	(170.02,133.09) --
	(170.18,133.07) --
	(170.35,133.06) --
	(170.51,133.04) --
	(170.67,133.02) --
	(170.84,133.01) --
	(171.00,132.99) --
	(171.16,132.97) --
	(171.33,132.96) --
	(171.49,132.94) --
	(171.66,132.93) --
	(171.82,132.91) --
	(171.99,132.90) --
	(172.15,132.88) --
	(172.31,132.86) --
	(172.48,132.85) --
	(172.64,132.83) --
	(172.81,132.81) --
	(172.97,132.80) --
	(173.13,132.78) --
	(173.30,132.77) --
	(173.46,132.75) --
	(173.63,132.73) --
	(173.79,132.71) --
	(173.96,132.70) --
	(174.12,132.68) --
	(174.28,132.66) --
	(174.45,132.65) --
	(174.61,132.63) --
	(174.77,132.62) --
	(174.94,132.60) --
	(175.10,132.59) --
	(175.27,132.57) --
	(175.43,132.55) --
	(175.60,132.53) --
	(175.76,132.52) --
	(175.92,132.50) --
	(176.09,132.48) --
	(176.25,132.47) --
	(176.42,132.45) --
	(176.58,132.43) --
	(176.74,132.41) --
	(176.91,132.40) --
	(177.07,132.38) --
	(177.24,132.36) --
	(177.40,132.35) --
	(177.56,132.33) --
	(177.73,132.32) --
	(177.89,132.30) --
	(178.06,132.29) --
	(178.22,132.27) --
	(178.38,132.25) --
	(178.55,132.23) --
	(178.71,132.22) --
	(178.88,132.20) --
	(179.04,132.18) --
	(179.21,132.17) --
	(179.37,132.15) --
	(179.53,132.13) --
	(179.70,132.12) --
	(179.86,132.10) --
	(180.03,132.09) --
	(180.19,132.07) --
	(180.35,132.05) --
	(180.52,132.04) --
	(180.68,132.02) --
	(180.85,132.01) --
	(181.01,131.99) --
	(181.17,131.97) --
	(181.34,131.96) --
	(181.50,131.94) --
	(181.67,131.92) --
	(181.83,131.90) --
	(182.00,131.89) --
	(182.16,131.87) --
	(182.32,131.86) --
	(182.49,131.84) --
	(182.65,131.82) --
	(182.82,131.80) --
	(182.98,131.78) --
	(183.14,131.76) --
	(183.31,131.74) --
	(183.47,131.73) --
	(183.64,131.71) --
	(183.80,131.70) --
	(183.96,131.68) --
	(184.13,131.66) --
	(184.29,131.65) --
	(184.46,131.63) --
	(184.62,131.62) --
	(184.78,131.60) --
	(184.95,131.58) --
	(185.11,131.56) --
	(185.28,131.55) --
	(185.44,131.53) --
	(185.60,131.51) --
	(185.77,131.49) --
	(185.93,131.48) --
	(186.10,131.46) --
	(186.26,131.44) --
	(186.43,131.42) --
	(186.59,131.40) --
	(186.75,131.39) --
	(186.92,131.37) --
	(187.08,131.35) --
	(187.25,131.33) --
	(187.41,131.31) --
	(187.57,131.29) --
	(187.74,131.28) --
	(187.90,131.26) --
	(188.07,131.24) --
	(188.23,131.22) --
	(188.39,131.20) --
	(188.56,131.19) --
	(188.72,131.17) --
	(188.89,131.15) --
	(189.05,131.14) --
	(189.21,131.12) --
	(189.38,131.10) --
	(189.54,131.08) --
	(189.71,131.07) --
	(189.87,131.05) --
	(190.03,131.03) --
	(190.20,131.01) --
	(190.36,130.99) --
	(190.53,130.97) --
	(190.69,130.95) --
	(190.86,130.93) --
	(191.02,130.91) --
	(191.18,130.90) --
	(191.35,130.88) --
	(191.51,130.86) --
	(191.68,130.84) --
	(191.84,130.82) --
	(192.00,130.80) --
	(192.17,130.78) --
	(192.33,130.77) --
	(192.50,130.75) --
	(192.66,130.73) --
	(192.82,130.71) --
	(192.99,130.69) --
	(193.15,130.68) --
	(193.32,130.66) --
	(193.48,130.64) --
	(193.64,130.62) --
	(193.81,130.60) --
	(193.97,130.58) --
	(194.14,130.56) --
	(194.30,130.54) --
	(194.46,130.52) --
	(194.63,130.50) --
	(194.79,130.48) --
	(194.96,130.46) --
	(195.12,130.44) --
	(195.29,130.43) --
	(195.45,130.41) --
	(195.61,130.39) --
	(195.78,130.37) --
	(195.94,130.35) --
	(196.11,130.33) --
	(196.27,130.31) --
	(196.43,130.29) --
	(196.60,130.27) --
	(196.76,130.25) --
	(196.93,130.23) --
	(197.09,130.21) --
	(197.25,130.19) --
	(197.42,130.16) --
	(197.58,130.15) --
	(197.75,130.12) --
	(197.91,130.10) --
	(198.07,130.08) --
	(198.24,130.07) --
	(198.40,130.05) --
	(198.57,130.02) --
	(198.73,130.00) --
	(198.90,129.98) --
	(199.06,129.96) --
	(199.22,129.94) --
	(199.39,129.92) --
	(199.55,129.90) --
	(199.72,129.87) --
	(199.88,129.85) --
	(200.04,129.83) --
	(200.21,129.81) --
	(200.37,129.78) --
	(200.54,129.76) --
	(200.70,129.74) --
	(200.86,129.72) --
	(201.03,129.70) --
	(201.19,129.68) --
	(201.36,129.66) --
	(201.52,129.64) --
	(201.68,129.62) --
	(201.85,129.59) --
	(202.01,129.56) --
	(202.18,129.55) --
	(202.34,129.52) --
	(202.51,129.50) --
	(202.67,129.48) --
	(202.83,129.45) --
	(203.00,129.43) --
	(203.16,129.41) --
	(203.33,129.38) --
	(203.49,129.36) --
	(203.65,129.33) --
	(203.82,129.31) --
	(203.98,129.29) --
	(204.15,129.26) --
	(204.31,129.24) --
	(204.47,129.21) --
	(204.64,129.19) --
	(204.80,129.16) --
	(204.97,129.14) --
	(205.13,129.11) --
	(205.29,129.09) --
	(205.46,129.06) --
	(205.62,129.04) --
	(205.79,129.01) --
	(205.95,128.98) --
	(206.12,128.96) --
	(206.28,128.93) --
	(206.44,128.91) --
	(206.61,128.88) --
	(206.77,128.85) --
	(206.94,128.83) --
	(207.10,128.81) --
	(207.26,128.78) --
	(207.43,128.75) --
	(207.59,128.73) --
	(207.76,128.70) --
	(207.92,128.67) --
	(208.08,128.65) --
	(208.25,128.62) --
	(208.41,128.60) --
	(208.58,128.57) --
	(208.74,128.55) --
	(208.90,128.53) --
	(209.07,128.50) --
	(209.23,128.47) --
	(209.40,128.44) --
	(209.56,128.41) --
	(209.72,128.38) --
	(209.89,128.35) --
	(210.05,128.33) --
	(210.22,128.30) --
	(210.38,128.27) --
	(210.55,128.24) --
	(210.71,128.22) --
	(210.87,128.19) --
	(211.04,128.16) --
	(211.20,128.13) --
	(211.37,128.11) --
	(211.53,128.08) --
	(211.69,128.05) --
	(211.86,128.01) --
	(212.02,127.98) --
	(212.19,127.94) --
	(212.35,127.91) --
	(212.51,127.87) --
	(212.68,127.84) --
	(212.84,127.82) --
	(213.01,127.79) --
	(213.17,127.76) --
	(213.33,127.73) --
	(213.50,127.69) --
	(213.66,127.66) --
	(213.83,127.62) --
	(213.99,127.60) --
	(214.16,127.57) --
	(214.32,127.54) --
	(214.48,127.51) --
	(214.65,127.47) --
	(214.81,127.44) --
	(214.98,127.41) --
	(215.14,127.39) --
	(215.30,127.34) --
	(215.47,127.30) --
	(215.63,127.25) --
	(215.80,127.22) --
	(215.96,127.19) --
	(216.12,127.16) --
	(216.29,127.13) --
	(216.45,127.10) --
	(216.62,127.05) --
	(216.78,127.01) --
	(216.94,126.99) --
	(217.11,126.97) --
	(217.27,126.95) --
	(217.44,126.93) --
	(217.60,126.89) --
	(217.76,126.87) --
	(217.93,126.82) --
	(218.09,126.76) --
	(218.26,126.71) --
	(218.42,126.68) --
	(218.59,126.66) --
	(218.75,126.66) --
	(218.91,126.60) --
	(219.08,126.56) --
	(219.24,126.53) --
	(219.41,126.49) --
	(219.57,126.45) --
	(219.73,126.40) --
	(219.90,126.41) --
	(220.06,126.41) --
	(220.23,126.41) --
	(220.39,126.39) --
	(220.55,126.37) --
	(220.72,126.32) --
	(220.88,126.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,156.62) -- (227.61,156.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.96, 62.40) -- (221.05, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.96, 62.40) -- ( 56.96, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.78, 62.40) -- ( 89.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60, 62.40) -- (122.60, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.41, 62.40) -- (155.41, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.23, 62.40) -- (188.23, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05, 62.40) -- (221.05, 56.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.96, 40.80) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.78, 40.80) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.60, 40.80) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.41, 40.80) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.23, 40.80) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.05, 40.80) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.59) -- ( 50.40,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.59) -- ( 44.40, 67.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 98.45) -- ( 44.40, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,129.32) -- ( 44.40,129.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.18) -- ( 44.40,160.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,191.05) -- ( 44.40,191.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 67.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 98.45) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,129.32) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,160.18) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,191.05) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,202.41) --
	( 50.40, 62.40) --
	(227.61, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (227.61,202.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,fill=white,line width= 0.4pt,line join=round,line cap=round] (137.41,201.05) rectangle (227.5,159.05);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.41,177.05) -- (164.41,177.05);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.41,165.05) -- (164.41,165.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.46,189.05) {$\mathbb{E}[U_1]$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.41,173.61) {$(1/3)^{1/3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.41,161.61) {$3^{1/3}$};
\end{scope}
\begin{scope}
\path[clip] (242.01, 62.40) rectangle (419.22,202.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.74,142.10) --
	(248.90,141.71) --
	(249.07,141.32) --
	(249.23,140.72) --
	(249.39,140.26) --
	(249.56,139.70) --
	(249.72,139.13) --
	(249.89,138.78) --
	(250.05,138.23) --
	(250.21,137.75) --
	(250.38,137.18) --
	(250.54,136.64) --
	(250.71,136.09) --
	(250.87,135.49) --
	(251.03,134.86) --
	(251.20,134.27) --
	(251.36,133.69) --
	(251.53,133.11) --
	(251.69,132.50) --
	(251.86,131.85) --
	(252.02,131.18) --
	(252.18,130.61) --
	(252.35,129.97) --
	(252.51,129.36) --
	(252.68,128.71) --
	(252.84,128.11) --
	(253.00,127.45) --
	(253.17,126.83) --
	(253.33,126.17) --
	(253.50,125.50) --
	(253.66,124.86) --
	(253.82,124.20) --
	(253.99,123.57) --
	(254.15,122.92) --
	(254.32,122.30) --
	(254.48,121.68) --
	(254.64,121.07) --
	(254.81,120.49) --
	(254.97,119.90) --
	(255.14,119.36) --
	(255.30,118.80) --
	(255.46,118.29) --
	(255.63,117.79) --
	(255.79,117.28) --
	(255.96,116.82) --
	(256.12,116.35) --
	(256.29,115.92) --
	(256.45,115.50) --
	(256.61,115.10) --
	(256.78,114.71) --
	(256.94,114.33) --
	(257.11,113.97) --
	(257.27,113.64) --
	(257.43,113.31) --
	(257.60,113.00) --
	(257.76,112.69) --
	(257.93,112.40) --
	(258.09,112.14) --
	(258.25,111.88) --
	(258.42,111.63) --
	(258.58,111.38) --
	(258.75,111.15) --
	(258.91,110.93) --
	(259.07,110.71) --
	(259.24,110.50) --
	(259.40,110.28) --
	(259.57,110.08) --
	(259.73,109.88) --
	(259.90,109.69) --
	(260.06,109.51) --
	(260.22,109.34) --
	(260.39,109.17) --
	(260.55,109.01) --
	(260.72,108.85) --
	(260.88,108.69) --
	(261.04,108.53) --
	(261.21,108.38) --
	(261.37,108.24) --
	(261.54,108.10) --
	(261.70,107.96) --
	(261.86,107.83) --
	(262.03,107.70) --
	(262.19,107.57) --
	(262.36,107.45) --
	(262.52,107.32) --
	(262.68,107.21) --
	(262.85,107.10) --
	(263.01,106.98) --
	(263.18,106.87) --
	(263.34,106.77) --
	(263.50,106.65) --
	(263.67,106.54) --
	(263.83,106.43) --
	(264.00,106.33) --
	(264.16,106.23) --
	(264.33,106.13) --
	(264.49,106.03) --
	(264.65,105.94) --
	(264.82,105.84) --
	(264.98,105.75) --
	(265.15,105.65) --
	(265.31,105.56) --
	(265.47,105.48) --
	(265.64,105.39) --
	(265.80,105.30) --
	(265.97,105.21) --
	(266.13,105.12) --
	(266.29,105.04) --
	(266.46,104.95) --
	(266.62,104.88) --
	(266.79,104.79) --
	(266.95,104.72) --
	(267.11,104.63) --
	(267.28,104.55) --
	(267.44,104.48) --
	(267.61,104.39) --
	(267.77,104.32) --
	(267.94,104.24) --
	(268.10,104.17) --
	(268.26,104.09) --
	(268.43,104.02) --
	(268.59,103.94) --
	(268.76,103.87) --
	(268.92,103.80) --
	(269.08,103.73) --
	(269.25,103.66) --
	(269.41,103.58) --
	(269.58,103.51) --
	(269.74,103.44) --
	(269.90,103.37) --
	(270.07,103.29) --
	(270.23,103.22) --
	(270.40,103.16) --
	(270.56,103.09) --
	(270.72,103.02) --
	(270.89,102.95) --
	(271.05,102.89) --
	(271.22,102.82) --
	(271.38,102.75) --
	(271.55,102.69) --
	(271.71,102.63) --
	(271.87,102.56) --
	(272.04,102.50) --
	(272.20,102.43) --
	(272.37,102.37) --
	(272.53,102.30) --
	(272.69,102.24) --
	(272.86,102.17) --
	(273.02,102.11) --
	(273.19,102.04) --
	(273.35,101.98) --
	(273.51,101.91) --
	(273.68,101.85) --
	(273.84,101.78) --
	(274.01,101.73) --
	(274.17,101.66) --
	(274.33,101.60) --
	(274.50,101.53) --
	(274.66,101.47) --
	(274.83,101.42) --
	(274.99,101.35) --
	(275.15,101.29) --
	(275.32,101.22) --
	(275.48,101.16) --
	(275.65,101.10) --
	(275.81,101.03) --
	(275.98,100.97) --
	(276.14,100.91) --
	(276.30,100.85) --
	(276.47,100.78) --
	(276.63,100.72) --
	(276.80,100.66) --
	(276.96,100.60) --
	(277.12,100.53) --
	(277.29,100.47) --
	(277.45,100.41) --
	(277.62,100.34) --
	(277.78,100.28) --
	(277.94,100.23) --
	(278.11,100.16) --
	(278.27,100.10) --
	(278.44,100.04) --
	(278.60, 99.98) --
	(278.76, 99.92) --
	(278.93, 99.86) --
	(279.09, 99.80) --
	(279.26, 99.74) --
	(279.42, 99.68) --
	(279.59, 99.61) --
	(279.75, 99.55) --
	(279.91, 99.49) --
	(280.08, 99.43) --
	(280.24, 99.37) --
	(280.41, 99.31) --
	(280.57, 99.25) --
	(280.73, 99.18) --
	(280.90, 99.12) --
	(281.06, 99.06) --
	(281.23, 99.00) --
	(281.39, 98.94) --
	(281.55, 98.88) --
	(281.72, 98.82) --
	(281.88, 98.76) --
	(282.05, 98.70) --
	(282.21, 98.64) --
	(282.37, 98.57) --
	(282.54, 98.51) --
	(282.70, 98.46) --
	(282.87, 98.40) --
	(283.03, 98.34) --
	(283.19, 98.28) --
	(283.36, 98.22) --
	(283.52, 98.16) --
	(283.69, 98.10) --
	(283.85, 98.04) --
	(284.02, 97.98) --
	(284.18, 97.92) --
	(284.34, 97.87) --
	(284.51, 97.80) --
	(284.67, 97.75) --
	(284.84, 97.69) --
	(285.00, 97.63) --
	(285.16, 97.57) --
	(285.33, 97.52) --
	(285.49, 97.45) --
	(285.66, 97.39) --
	(285.82, 97.33) --
	(285.98, 97.27) --
	(286.15, 97.22) --
	(286.31, 97.16) --
	(286.48, 97.10) --
	(286.64, 97.05) --
	(286.80, 96.99) --
	(286.97, 96.93) --
	(287.13, 96.87) --
	(287.30, 96.81) --
	(287.46, 96.75) --
	(287.63, 96.70) --
	(287.79, 96.64) --
	(287.95, 96.59) --
	(288.12, 96.54) --
	(288.28, 96.48) --
	(288.45, 96.42) --
	(288.61, 96.37) --
	(288.77, 96.31) --
	(288.94, 96.26) --
	(289.10, 96.20) --
	(289.27, 96.15) --
	(289.43, 96.10) --
	(289.59, 96.04) --
	(289.76, 95.99) --
	(289.92, 95.93) --
	(290.09, 95.88) --
	(290.25, 95.83) --
	(290.41, 95.77) --
	(290.58, 95.72) --
	(290.74, 95.67) --
	(290.91, 95.61) --
	(291.07, 95.56) --
	(291.24, 95.51) --
	(291.40, 95.46) --
	(291.56, 95.40) --
	(291.73, 95.35) --
	(291.89, 95.30) --
	(292.06, 95.25) --
	(292.22, 95.20) --
	(292.38, 95.15) --
	(292.55, 95.10) --
	(292.71, 95.05) --
	(292.88, 95.00) --
	(293.04, 94.95) --
	(293.20, 94.91) --
	(293.37, 94.86) --
	(293.53, 94.81) --
	(293.70, 94.77) --
	(293.86, 94.72) --
	(294.02, 94.67) --
	(294.19, 94.63) --
	(294.35, 94.58) --
	(294.52, 94.54) --
	(294.68, 94.49) --
	(294.84, 94.45) --
	(295.01, 94.40) --
	(295.17, 94.36) --
	(295.34, 94.31) --
	(295.50, 94.27) --
	(295.67, 94.23) --
	(295.83, 94.18) --
	(295.99, 94.14) --
	(296.16, 94.10) --
	(296.32, 94.06) --
	(296.49, 94.02) --
	(296.65, 93.97) --
	(296.81, 93.93) --
	(296.98, 93.89) --
	(297.14, 93.85) --
	(297.31, 93.81) --
	(297.47, 93.77) --
	(297.63, 93.73) --
	(297.80, 93.69) --
	(297.96, 93.65) --
	(298.13, 93.62) --
	(298.29, 93.58) --
	(298.45, 93.54) --
	(298.62, 93.50) --
	(298.78, 93.47) --
	(298.95, 93.43) --
	(299.11, 93.39) --
	(299.28, 93.36) --
	(299.44, 93.32) --
	(299.60, 93.29) --
	(299.77, 93.25) --
	(299.93, 93.22) --
	(300.10, 93.18) --
	(300.26, 93.15) --
	(300.42, 93.11) --
	(300.59, 93.08) --
	(300.75, 93.05) --
	(300.92, 93.02) --
	(301.08, 92.98) --
	(301.24, 92.95) --
	(301.41, 92.92) --
	(301.57, 92.89) --
	(301.74, 92.86) --
	(301.90, 92.82) --
	(302.06, 92.80) --
	(302.23, 92.77) --
	(302.39, 92.74) --
	(302.56, 92.71) --
	(302.72, 92.68) --
	(302.88, 92.65) --
	(303.05, 92.62) --
	(303.21, 92.59) --
	(303.38, 92.56) --
	(303.54, 92.53) --
	(303.71, 92.50) --
	(303.87, 92.48) --
	(304.03, 92.45) --
	(304.20, 92.42) --
	(304.36, 92.40) --
	(304.53, 92.37) --
	(304.69, 92.34) --
	(304.85, 92.32) --
	(305.02, 92.29) --
	(305.18, 92.27) --
	(305.35, 92.24) --
	(305.51, 92.22) --
	(305.67, 92.19) --
	(305.84, 92.17) --
	(306.00, 92.15) --
	(306.17, 92.12) --
	(306.33, 92.10) --
	(306.49, 92.07) --
	(306.66, 92.05) --
	(306.82, 92.03) --
	(306.99, 92.00) --
	(307.15, 91.98) --
	(307.32, 91.96) --
	(307.48, 91.94) --
	(307.64, 91.92) --
	(307.81, 91.90) --
	(307.97, 91.88) --
	(308.14, 91.86) --
	(308.30, 91.83) --
	(308.46, 91.81) --
	(308.63, 91.80) --
	(308.79, 91.78) --
	(308.96, 91.76) --
	(309.12, 91.74) --
	(309.28, 91.72) --
	(309.45, 91.70) --
	(309.61, 91.68) --
	(309.78, 91.66) --
	(309.94, 91.65) --
	(310.10, 91.63) --
	(310.27, 91.61) --
	(310.43, 91.59) --
	(310.60, 91.58) --
	(310.76, 91.56) --
	(310.93, 91.54) --
	(311.09, 91.52) --
	(311.25, 91.51) --
	(311.42, 91.49) --
	(311.58, 91.48) --
	(311.75, 91.46) --
	(311.91, 91.45) --
	(312.07, 91.44) --
	(312.24, 91.42) --
	(312.40, 91.41) --
	(312.57, 91.39) --
	(312.73, 91.38) --
	(312.89, 91.37) --
	(313.06, 91.35) --
	(313.22, 91.34) --
	(313.39, 91.33) --
	(313.55, 91.31) --
	(313.71, 91.30) --
	(313.88, 91.29) --
	(314.04, 91.28) --
	(314.21, 91.27) --
	(314.37, 91.26) --
	(314.53, 91.25) --
	(314.70, 91.24) --
	(314.86, 91.23) --
	(315.03, 91.21) --
	(315.19, 91.20) --
	(315.36, 91.19) --
	(315.52, 91.18) --
	(315.68, 91.17) --
	(315.85, 91.16) --
	(316.01, 91.15) --
	(316.18, 91.14) --
	(316.34, 91.14) --
	(316.50, 91.13) --
	(316.67, 91.12) --
	(316.83, 91.11) --
	(317.00, 91.10) --
	(317.16, 91.10) --
	(317.32, 91.09) --
	(317.49, 91.09) --
	(317.65, 91.08) --
	(317.82, 91.08) --
	(317.98, 91.07) --
	(318.14, 91.07) --
	(318.31, 91.06) --
	(318.47, 91.06) --
	(318.64, 91.05) --
	(318.80, 91.05) --
	(318.97, 91.05) --
	(319.13, 91.04) --
	(319.29, 91.04) --
	(319.46, 91.04) --
	(319.62, 91.03) --
	(319.79, 91.03) --
	(319.95, 91.03) --
	(320.11, 91.03) --
	(320.28, 91.02) --
	(320.44, 91.02) --
	(320.61, 91.02) --
	(320.77, 91.02) --
	(320.93, 91.03) --
	(321.10, 91.03) --
	(321.26, 91.03) --
	(321.43, 91.03) --
	(321.59, 91.03) --
	(321.75, 91.03) --
	(321.92, 91.04) --
	(322.08, 91.04) --
	(322.25, 91.05) --
	(322.41, 91.05) --
	(322.57, 91.05) --
	(322.74, 91.06) --
	(322.90, 91.06) --
	(323.07, 91.07) --
	(323.23, 91.07) --
	(323.40, 91.08) --
	(323.56, 91.09) --
	(323.72, 91.10) --
	(323.89, 91.11) --
	(324.05, 91.12) --
	(324.22, 91.13) --
	(324.38, 91.14) --
	(324.54, 91.15) --
	(324.71, 91.16) --
	(324.87, 91.18) --
	(325.04, 91.19) --
	(325.20, 91.21) --
	(325.36, 91.22) --
	(325.53, 91.24) --
	(325.69, 91.26) --
	(325.86, 91.27) --
	(326.02, 91.30) --
	(326.18, 91.32) --
	(326.35, 91.34) --
	(326.51, 91.36) --
	(326.68, 91.38) --
	(326.84, 91.41) --
	(327.01, 91.44) --
	(327.17, 91.46) --
	(327.33, 91.49) --
	(327.50, 91.52) --
	(327.66, 91.55) --
	(327.83, 91.58) --
	(327.99, 91.61) --
	(328.15, 91.65) --
	(328.32, 91.68) --
	(328.48, 91.72) --
	(328.65, 91.76) --
	(328.81, 91.80) --
	(328.97, 91.85) --
	(329.14, 91.89) --
	(329.30, 91.95) --
	(329.47, 92.00) --
	(329.63, 92.05) --
	(329.79, 92.11) --
	(329.96, 92.17) --
	(330.12, 92.23) --
	(330.29, 92.29) --
	(330.45, 92.36) --
	(330.62, 92.43) --
	(330.78, 92.51) --
	(330.94, 92.58) --
	(331.11, 92.67) --
	(331.27, 92.75) --
	(331.44, 92.84) --
	(331.60, 92.94) --
	(331.76, 93.04) --
	(331.93, 93.15) --
	(332.09, 93.27) --
	(332.26, 93.39) --
	(332.42, 93.51) --
	(332.58, 93.65) --
	(332.75, 93.79) --
	(332.91, 93.95) --
	(333.08, 94.11) --
	(333.24, 94.27) --
	(333.40, 94.45) --
	(333.57, 94.63) --
	(333.73, 94.84) --
	(333.90, 95.04) --
	(334.06, 95.25) --
	(334.22, 95.48) --
	(334.39, 95.71) --
	(334.55, 95.95) --
	(334.72, 96.21) --
	(334.88, 96.47) --
	(335.05, 96.74) --
	(335.21, 97.01) --
	(335.37, 97.29) --
	(335.54, 97.58) --
	(335.70, 97.87) --
	(335.87, 98.16) --
	(336.03, 98.45) --
	(336.19, 98.74) --
	(336.36, 99.02) --
	(336.52, 99.30) --
	(336.69, 99.58) --
	(336.85, 99.85) --
	(337.01,100.12) --
	(337.18,100.37) --
	(337.34,100.62) --
	(337.51,100.87) --
	(337.67,101.10) --
	(337.83,101.33) --
	(338.00,101.55) --
	(338.16,101.77) --
	(338.33,101.98) --
	(338.49,102.18) --
	(338.66,102.38) --
	(338.82,102.56) --
	(338.98,102.74) --
	(339.15,102.91) --
	(339.31,103.08) --
	(339.48,103.23) --
	(339.64,103.37) --
	(339.80,103.51) --
	(339.97,103.65) --
	(340.13,103.78) --
	(340.30,103.91) --
	(340.46,104.02) --
	(340.62,104.13) --
	(340.79,104.23) --
	(340.95,104.33) --
	(341.12,104.42) --
	(341.28,104.51) --
	(341.44,104.58) --
	(341.61,104.66) --
	(341.77,104.73) --
	(341.94,104.79) --
	(342.10,104.84) --
	(342.26,104.90) --
	(342.43,104.94) --
	(342.59,104.98) --
	(342.76,105.01) --
	(342.92,105.04) --
	(343.09,105.06) --
	(343.25,105.08) --
	(343.41,105.09) --
	(343.58,105.09) --
	(343.74,105.09) --
	(343.91,105.09) --
	(344.07,105.08) --
	(344.23,105.06) --
	(344.40,105.05) --
	(344.56,105.03) --
	(344.73,105.01) --
	(344.89,104.99) --
	(345.05,104.95) --
	(345.22,104.92) --
	(345.38,104.89) --
	(345.55,104.85) --
	(345.71,104.80) --
	(345.87,104.76) --
	(346.04,104.71) --
	(346.20,104.66) --
	(346.37,104.61) --
	(346.53,104.55) --
	(346.70,104.49) --
	(346.86,104.43) --
	(347.02,104.37) --
	(347.19,104.30) --
	(347.35,104.24) --
	(347.52,104.17) --
	(347.68,104.11) --
	(347.84,104.04) --
	(348.01,103.97) --
	(348.17,103.90) --
	(348.34,103.83) --
	(348.50,103.75) --
	(348.66,103.69) --
	(348.83,103.62) --
	(348.99,103.54) --
	(349.16,103.47) --
	(349.32,103.40) --
	(349.48,103.33) --
	(349.65,103.25) --
	(349.81,103.17) --
	(349.98,103.10) --
	(350.14,103.02) --
	(350.31,102.95) --
	(350.47,102.87) --
	(350.63,102.79) --
	(350.80,102.72) --
	(350.96,102.64) --
	(351.13,102.57) --
	(351.29,102.49) --
	(351.45,102.42) --
	(351.62,102.35) --
	(351.78,102.28) --
	(351.95,102.20) --
	(352.11,102.13) --
	(352.27,102.05) --
	(352.44,101.97) --
	(352.60,101.90) --
	(352.77,101.83) --
	(352.93,101.75) --
	(353.09,101.68) --
	(353.26,101.61) --
	(353.42,101.53) --
	(353.59,101.46) --
	(353.75,101.38) --
	(353.91,101.31) --
	(354.08,101.24) --
	(354.24,101.16) --
	(354.41,101.09) --
	(354.57,101.02) --
	(354.74,100.95) --
	(354.90,100.88) --
	(355.06,100.81) --
	(355.23,100.73) --
	(355.39,100.66) --
	(355.56,100.59) --
	(355.72,100.52) --
	(355.88,100.45) --
	(356.05,100.38) --
	(356.21,100.31) --
	(356.38,100.24) --
	(356.54,100.17) --
	(356.70,100.10) --
	(356.87,100.02) --
	(357.03, 99.95) --
	(357.20, 99.88) --
	(357.36, 99.81) --
	(357.52, 99.74) --
	(357.69, 99.67) --
	(357.85, 99.60) --
	(358.02, 99.53) --
	(358.18, 99.46) --
	(358.35, 99.39) --
	(358.51, 99.32) --
	(358.67, 99.24) --
	(358.84, 99.17) --
	(359.00, 99.09) --
	(359.17, 99.02) --
	(359.33, 98.95) --
	(359.49, 98.88) --
	(359.66, 98.80) --
	(359.82, 98.73) --
	(359.99, 98.66) --
	(360.15, 98.58) --
	(360.31, 98.52) --
	(360.48, 98.44) --
	(360.64, 98.37) --
	(360.81, 98.30) --
	(360.97, 98.23) --
	(361.13, 98.15) --
	(361.30, 98.08) --
	(361.46, 98.01) --
	(361.63, 97.94) --
	(361.79, 97.87) --
	(361.95, 97.80) --
	(362.12, 97.73) --
	(362.28, 97.66) --
	(362.45, 97.59) --
	(362.61, 97.51) --
	(362.78, 97.44) --
	(362.94, 97.37) --
	(363.10, 97.30) --
	(363.27, 97.22) --
	(363.43, 97.15) --
	(363.60, 97.08) --
	(363.76, 97.01) --
	(363.92, 96.93) --
	(364.09, 96.86) --
	(364.25, 96.79) --
	(364.42, 96.71) --
	(364.58, 96.64) --
	(364.74, 96.57) --
	(364.91, 96.50) --
	(365.07, 96.43) --
	(365.24, 96.36) --
	(365.40, 96.29) --
	(365.56, 96.22) --
	(365.73, 96.15) --
	(365.89, 96.09) --
	(366.06, 96.01) --
	(366.22, 95.94) --
	(366.39, 95.87) --
	(366.55, 95.80) --
	(366.71, 95.73) --
	(366.88, 95.66) --
	(367.04, 95.59) --
	(367.21, 95.52) --
	(367.37, 95.45) --
	(367.53, 95.38) --
	(367.70, 95.31) --
	(367.86, 95.24) --
	(368.03, 95.17) --
	(368.19, 95.11) --
	(368.35, 95.04) --
	(368.52, 94.97) --
	(368.68, 94.90) --
	(368.85, 94.84) --
	(369.01, 94.77) --
	(369.17, 94.70) --
	(369.34, 94.64) --
	(369.50, 94.57) --
	(369.67, 94.51) --
	(369.83, 94.45) --
	(370.00, 94.38) --
	(370.16, 94.32) --
	(370.32, 94.25) --
	(370.49, 94.19) --
	(370.65, 94.12) --
	(370.82, 94.06) --
	(370.98, 94.00) --
	(371.14, 93.94) --
	(371.31, 93.88) --
	(371.47, 93.81) --
	(371.64, 93.75) --
	(371.80, 93.69) --
	(371.96, 93.63) --
	(372.13, 93.58) --
	(372.29, 93.52) --
	(372.46, 93.46) --
	(372.62, 93.40) --
	(372.78, 93.34) --
	(372.95, 93.28) --
	(373.11, 93.22) --
	(373.28, 93.17) --
	(373.44, 93.11) --
	(373.60, 93.06) --
	(373.77, 93.00) --
	(373.93, 92.94) --
	(374.10, 92.89) --
	(374.26, 92.83) --
	(374.43, 92.78) --
	(374.59, 92.73) --
	(374.75, 92.67) --
	(374.92, 92.62) --
	(375.08, 92.57) --
	(375.25, 92.51) --
	(375.41, 92.46) --
	(375.57, 92.41) --
	(375.74, 92.36) --
	(375.90, 92.31) --
	(376.07, 92.26) --
	(376.23, 92.21) --
	(376.39, 92.17) --
	(376.56, 92.12) --
	(376.72, 92.07) --
	(376.89, 92.03) --
	(377.05, 91.98) --
	(377.21, 91.94) --
	(377.38, 91.89) --
	(377.54, 91.84) --
	(377.71, 91.80) --
	(377.87, 91.75) --
	(378.04, 91.71) --
	(378.20, 91.66) --
	(378.36, 91.62) --
	(378.53, 91.58) --
	(378.69, 91.53) --
	(378.86, 91.49) --
	(379.02, 91.45) --
	(379.18, 91.41) --
	(379.35, 91.37) --
	(379.51, 91.33) --
	(379.68, 91.29) --
	(379.84, 91.25) --
	(380.00, 91.21) --
	(380.17, 91.17) --
	(380.33, 91.13) --
	(380.50, 91.09) --
	(380.66, 91.05) --
	(380.82, 91.02) --
	(380.99, 90.98) --
	(381.15, 90.94) --
	(381.32, 90.91) --
	(381.48, 90.87) --
	(381.64, 90.84) --
	(381.81, 90.80) --
	(381.97, 90.77) --
	(382.14, 90.73) --
	(382.30, 90.69) --
	(382.47, 90.66) --
	(382.63, 90.63) --
	(382.79, 90.59) --
	(382.96, 90.56) --
	(383.12, 90.52) --
	(383.29, 90.49) --
	(383.45, 90.46) --
	(383.61, 90.43) --
	(383.78, 90.39) --
	(383.94, 90.36) --
	(384.11, 90.33) --
	(384.27, 90.30) --
	(384.43, 90.27) --
	(384.60, 90.24) --
	(384.76, 90.21) --
	(384.93, 90.18) --
	(385.09, 90.15) --
	(385.25, 90.12) --
	(385.42, 90.09) --
	(385.58, 90.07) --
	(385.75, 90.04) --
	(385.91, 90.01) --
	(386.08, 89.98) --
	(386.24, 89.95) --
	(386.40, 89.93) --
	(386.57, 89.90) --
	(386.73, 89.87) --
	(386.90, 89.84) --
	(387.06, 89.82) --
	(387.22, 89.79) --
	(387.39, 89.76) --
	(387.55, 89.74) --
	(387.72, 89.71) --
	(387.88, 89.68) --
	(388.04, 89.66) --
	(388.21, 89.64) --
	(388.37, 89.61) --
	(388.54, 89.59) --
	(388.70, 89.56) --
	(388.86, 89.54) --
	(389.03, 89.51) --
	(389.19, 89.49) --
	(389.36, 89.46) --
	(389.52, 89.44) --
	(389.69, 89.42) --
	(389.85, 89.39) --
	(390.01, 89.37) --
	(390.18, 89.35) --
	(390.34, 89.32) --
	(390.51, 89.30) --
	(390.67, 89.28) --
	(390.83, 89.25) --
	(391.00, 89.23) --
	(391.16, 89.21) --
	(391.33, 89.19) --
	(391.49, 89.16) --
	(391.65, 89.14) --
	(391.82, 89.12) --
	(391.98, 89.10) --
	(392.15, 89.07) --
	(392.31, 89.05) --
	(392.47, 89.03) --
	(392.64, 89.01) --
	(392.80, 88.99) --
	(392.97, 88.97) --
	(393.13, 88.95) --
	(393.29, 88.93) --
	(393.46, 88.90) --
	(393.62, 88.88) --
	(393.79, 88.86) --
	(393.95, 88.84) --
	(394.12, 88.82) --
	(394.28, 88.80) --
	(394.44, 88.78) --
	(394.61, 88.76) --
	(394.77, 88.74) --
	(394.94, 88.73) --
	(395.10, 88.71) --
	(395.26, 88.69) --
	(395.43, 88.67) --
	(395.59, 88.65) --
	(395.76, 88.63) --
	(395.92, 88.61) --
	(396.08, 88.59) --
	(396.25, 88.57) --
	(396.41, 88.56) --
	(396.58, 88.54) --
	(396.74, 88.52) --
	(396.90, 88.50) --
	(397.07, 88.49) --
	(397.23, 88.47) --
	(397.40, 88.45) --
	(397.56, 88.43) --
	(397.73, 88.41) --
	(397.89, 88.40) --
	(398.05, 88.38) --
	(398.22, 88.36) --
	(398.38, 88.34) --
	(398.55, 88.33) --
	(398.71, 88.31) --
	(398.87, 88.29) --
	(399.04, 88.28) --
	(399.20, 88.26) --
	(399.37, 88.24) --
	(399.53, 88.23) --
	(399.69, 88.21) --
	(399.86, 88.19) --
	(400.02, 88.17) --
	(400.19, 88.16) --
	(400.35, 88.14) --
	(400.51, 88.12) --
	(400.68, 88.11) --
	(400.84, 88.09) --
	(401.01, 88.07) --
	(401.17, 88.06) --
	(401.33, 88.04) --
	(401.50, 88.02) --
	(401.66, 88.00) --
	(401.83, 87.99) --
	(401.99, 87.97) --
	(402.16, 87.96) --
	(402.32, 87.94) --
	(402.48, 87.93) --
	(402.65, 87.91) --
	(402.81, 87.90) --
	(402.98, 87.88) --
	(403.14, 87.86) --
	(403.30, 87.84) --
	(403.47, 87.83) --
	(403.63, 87.81) --
	(403.80, 87.80) --
	(403.96, 87.78) --
	(404.12, 87.76) --
	(404.29, 87.75) --
	(404.45, 87.73) --
	(404.62, 87.72) --
	(404.78, 87.70) --
	(404.94, 87.69) --
	(405.11, 87.67) --
	(405.27, 87.66) --
	(405.44, 87.64) --
	(405.60, 87.62) --
	(405.77, 87.61) --
	(405.93, 87.59) --
	(406.09, 87.57) --
	(406.26, 87.56) --
	(406.42, 87.54) --
	(406.59, 87.53) --
	(406.75, 87.51) --
	(406.91, 87.49) --
	(407.08, 87.47) --
	(407.24, 87.46) --
	(407.41, 87.44) --
	(407.57, 87.42) --
	(407.73, 87.40) --
	(407.90, 87.38) --
	(408.06, 87.37) --
	(408.23, 87.35) --
	(408.39, 87.34) --
	(408.55, 87.32) --
	(408.72, 87.30) --
	(408.88, 87.28) --
	(409.05, 87.27) --
	(409.21, 87.25) --
	(409.38, 87.23) --
	(409.54, 87.21) --
	(409.70, 87.19) --
	(409.87, 87.17) --
	(410.03, 87.15) --
	(410.20, 87.13) --
	(410.36, 87.11) --
	(410.52, 87.09) --
	(410.69, 87.07) --
	(410.85, 87.04) --
	(411.02, 87.01) --
	(411.18, 86.99) --
	(411.34, 86.96) --
	(411.51, 86.93) --
	(411.67, 86.89) --
	(411.84, 86.87) --
	(412.00, 86.83) --
	(412.16, 86.80) --
	(412.33, 86.74) --
	(412.49, 86.70);
\end{scope}
\begin{scope}
\path[clip] (240.81, 61.20) rectangle (432.42,215.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.62, 16.80) {$q$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.61,132.41) {$\theta$};
\end{scope}
\begin{scope}
\path[clip] (242.01, 62.40) rectangle (419.22,202.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] (242.01,110.39) -- (419.22,110.39);
\definecolor{drawColor}{RGB}{220,220,220}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] (242.01,129.32) -- (419.22,129.32);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.21,174.80) --
	(250.38,174.61) --
	(250.54,174.46) --
	(250.71,174.41) --
	(250.87,174.44) --
	(251.03,174.31) --
	(251.20,174.27) --
	(251.36,174.24) --
	(251.53,174.16) --
	(251.69,174.07) --
	(251.86,173.92) --
	(252.02,173.70) --
	(252.18,173.61) --
	(252.35,173.47) --
	(252.51,173.37) --
	(252.68,173.17) --
	(252.84,173.03) --
	(253.00,172.89) --
	(253.17,172.77) --
	(253.33,172.62) --
	(253.50,172.53) --
	(253.66,172.40) --
	(253.82,172.28) --
	(253.99,172.16) --
	(254.15,172.03) --
	(254.32,171.89) --
	(254.48,171.73) --
	(254.64,171.58) --
	(254.81,171.44) --
	(254.97,171.27) --
	(255.14,171.17) --
	(255.30,171.02) --
	(255.46,170.92) --
	(255.63,170.79) --
	(255.79,170.65) --
	(255.96,170.52) --
	(256.12,170.37) --
	(256.29,170.21) --
	(256.45,170.08) --
	(256.61,169.96) --
	(256.78,169.80) --
	(256.94,169.66) --
	(257.11,169.52) --
	(257.27,169.40) --
	(257.43,169.26) --
	(257.60,169.10) --
	(257.76,168.96) --
	(257.93,168.82) --
	(258.09,168.66) --
	(258.25,168.53) --
	(258.42,168.36) --
	(258.58,168.22) --
	(258.75,168.08) --
	(258.91,167.95) --
	(259.07,167.81) --
	(259.24,167.67) --
	(259.40,167.54) --
	(259.57,167.37) --
	(259.73,167.21) --
	(259.90,167.09) --
	(260.06,166.94) --
	(260.22,166.80) --
	(260.39,166.63) --
	(260.55,166.46) --
	(260.72,166.32) --
	(260.88,166.17) --
	(261.04,166.01) --
	(261.21,165.84) --
	(261.37,165.70) --
	(261.54,165.55) --
	(261.70,165.40) --
	(261.86,165.25) --
	(262.03,165.10) --
	(262.19,164.95) --
	(262.36,164.79) --
	(262.52,164.62) --
	(262.68,164.47) --
	(262.85,164.31) --
	(263.01,164.14) --
	(263.18,164.00) --
	(263.34,163.85) --
	(263.50,163.69) --
	(263.67,163.51) --
	(263.83,163.34) --
	(264.00,163.17) --
	(264.16,163.01) --
	(264.33,162.83) --
	(264.49,162.67) --
	(264.65,162.51) --
	(264.82,162.34) --
	(264.98,162.18) --
	(265.15,162.02) --
	(265.31,161.86) --
	(265.47,161.71) --
	(265.64,161.54) --
	(265.80,161.36) --
	(265.97,161.18) --
	(266.13,161.01) --
	(266.29,160.85) --
	(266.46,160.67) --
	(266.62,160.52) --
	(266.79,160.37) --
	(266.95,160.20) --
	(267.11,160.02) --
	(267.28,159.87) --
	(267.44,159.69) --
	(267.61,159.51) --
	(267.77,159.33) --
	(267.94,159.16) --
	(268.10,158.99) --
	(268.26,158.80) --
	(268.43,158.63) --
	(268.59,158.46) --
	(268.76,158.29) --
	(268.92,158.12) --
	(269.08,157.94) --
	(269.25,157.75) --
	(269.41,157.56) --
	(269.58,157.39) --
	(269.74,157.21) --
	(269.90,157.03) --
	(270.07,156.85) --
	(270.23,156.68) --
	(270.40,156.49) --
	(270.56,156.32) --
	(270.72,156.14) --
	(270.89,155.97) --
	(271.05,155.81) --
	(271.22,155.63) --
	(271.38,155.45) --
	(271.55,155.29) --
	(271.71,155.12) --
	(271.87,154.95) --
	(272.04,154.78) --
	(272.20,154.61) --
	(272.37,154.43) --
	(272.53,154.25) --
	(272.69,154.08) --
	(272.86,153.90) --
	(273.02,153.73) --
	(273.19,153.55) --
	(273.35,153.38) --
	(273.51,153.20) --
	(273.68,153.03) --
	(273.84,152.86) --
	(274.01,152.69) --
	(274.17,152.53) --
	(274.33,152.35) --
	(274.50,152.19) --
	(274.66,152.03) --
	(274.83,151.87) --
	(274.99,151.69) --
	(275.15,151.51) --
	(275.32,151.34) --
	(275.48,151.18) --
	(275.65,151.02) --
	(275.81,150.86) --
	(275.98,150.70) --
	(276.14,150.53) --
	(276.30,150.36) --
	(276.47,150.19) --
	(276.63,150.04) --
	(276.80,149.88) --
	(276.96,149.72) --
	(277.12,149.56) --
	(277.29,149.41) --
	(277.45,149.25) --
	(277.62,149.09) --
	(277.78,148.93) --
	(277.94,148.78) --
	(278.11,148.62) --
	(278.27,148.47) --
	(278.44,148.32) --
	(278.60,148.18) --
	(278.76,148.02) --
	(278.93,147.87) --
	(279.09,147.72) --
	(279.26,147.58) --
	(279.42,147.43) --
	(279.59,147.28) --
	(279.75,147.13) --
	(279.91,147.00) --
	(280.08,146.86) --
	(280.24,146.71) --
	(280.41,146.56) --
	(280.57,146.43) --
	(280.73,146.29) --
	(280.90,146.15) --
	(281.06,146.02) --
	(281.23,145.88) --
	(281.39,145.74) --
	(281.55,145.61) --
	(281.72,145.48) --
	(281.88,145.35) --
	(282.05,145.22) --
	(282.21,145.08) --
	(282.37,144.95) --
	(282.54,144.83) --
	(282.70,144.71) --
	(282.87,144.59) --
	(283.03,144.47) --
	(283.19,144.35) --
	(283.36,144.23) --
	(283.52,144.12) --
	(283.69,144.00) --
	(283.85,143.88) --
	(284.02,143.76) --
	(284.18,143.65) --
	(284.34,143.53) --
	(284.51,143.42) --
	(284.67,143.30) --
	(284.84,143.19) --
	(285.00,143.09) --
	(285.16,142.98) --
	(285.33,142.88) --
	(285.49,142.77) --
	(285.66,142.66) --
	(285.82,142.56) --
	(285.98,142.46) --
	(286.15,142.36) --
	(286.31,142.26) --
	(286.48,142.16) --
	(286.64,142.06) --
	(286.80,141.96) --
	(286.97,141.86) --
	(287.13,141.77) --
	(287.30,141.67) --
	(287.46,141.58) --
	(287.63,141.49) --
	(287.79,141.39) --
	(287.95,141.31) --
	(288.12,141.22) --
	(288.28,141.13) --
	(288.45,141.04) --
	(288.61,140.95) --
	(288.77,140.87) --
	(288.94,140.79) --
	(289.10,140.70) --
	(289.27,140.63) --
	(289.43,140.54) --
	(289.59,140.47) --
	(289.76,140.38) --
	(289.92,140.30) --
	(290.09,140.23) --
	(290.25,140.14) --
	(290.41,140.06) --
	(290.58,139.99) --
	(290.74,139.91) --
	(290.91,139.83) --
	(291.07,139.76) --
	(291.24,139.68) --
	(291.40,139.61) --
	(291.56,139.54) --
	(291.73,139.46) --
	(291.89,139.39) --
	(292.06,139.32) --
	(292.22,139.26) --
	(292.38,139.19) --
	(292.55,139.12) --
	(292.71,139.05) --
	(292.88,138.98) --
	(293.04,138.91) --
	(293.20,138.84) --
	(293.37,138.78) --
	(293.53,138.71) --
	(293.70,138.65) --
	(293.86,138.59) --
	(294.02,138.53) --
	(294.19,138.47) --
	(294.35,138.41) --
	(294.52,138.34) --
	(294.68,138.28) --
	(294.84,138.23) --
	(295.01,138.16) --
	(295.17,138.11) --
	(295.34,138.05) --
	(295.50,137.99) --
	(295.67,137.93) --
	(295.83,137.88) --
	(295.99,137.82) --
	(296.16,137.77) --
	(296.32,137.71) --
	(296.49,137.66) --
	(296.65,137.60) --
	(296.81,137.54) --
	(296.98,137.49) --
	(297.14,137.44) --
	(297.31,137.38) --
	(297.47,137.32) --
	(297.63,137.27) --
	(297.80,137.22) --
	(297.96,137.17) --
	(298.13,137.12) --
	(298.29,137.08) --
	(298.45,137.02) --
	(298.62,136.97) --
	(298.78,136.92) --
	(298.95,136.87) --
	(299.11,136.83) --
	(299.28,136.78) --
	(299.44,136.73) --
	(299.60,136.68) --
	(299.77,136.64) --
	(299.93,136.59) --
	(300.10,136.55) --
	(300.26,136.50) --
	(300.42,136.46) --
	(300.59,136.41) --
	(300.75,136.37) --
	(300.92,136.32) --
	(301.08,136.28) --
	(301.24,136.24) --
	(301.41,136.19) --
	(301.57,136.15) --
	(301.74,136.11) --
	(301.90,136.06) --
	(302.06,136.02) --
	(302.23,135.98) --
	(302.39,135.94) --
	(302.56,135.90) --
	(302.72,135.87) --
	(302.88,135.83) --
	(303.05,135.79) --
	(303.21,135.75) --
	(303.38,135.71) --
	(303.54,135.67) --
	(303.71,135.63) --
	(303.87,135.60) --
	(304.03,135.56) --
	(304.20,135.52) --
	(304.36,135.49) --
	(304.53,135.46) --
	(304.69,135.43) --
	(304.85,135.39) --
	(305.02,135.35) --
	(305.18,135.33) --
	(305.35,135.29) --
	(305.51,135.26) --
	(305.67,135.23) --
	(305.84,135.19) --
	(306.00,135.16) --
	(306.17,135.13) --
	(306.33,135.10) --
	(306.49,135.07) --
	(306.66,135.03) --
	(306.82,135.00) --
	(306.99,134.98) --
	(307.15,134.95) --
	(307.32,134.92) --
	(307.48,134.89) --
	(307.64,134.86) --
	(307.81,134.83) --
	(307.97,134.80) --
	(308.14,134.77) --
	(308.30,134.74) --
	(308.46,134.72) --
	(308.63,134.69) --
	(308.79,134.67) --
	(308.96,134.65) --
	(309.12,134.62) --
	(309.28,134.60) --
	(309.45,134.57) --
	(309.61,134.55) --
	(309.78,134.52) --
	(309.94,134.50) --
	(310.10,134.48) --
	(310.27,134.46) --
	(310.43,134.44) --
	(310.60,134.41) --
	(310.76,134.38) --
	(310.93,134.36) --
	(311.09,134.33) --
	(311.25,134.31) --
	(311.42,134.29) --
	(311.58,134.27) --
	(311.75,134.25) --
	(311.91,134.23) --
	(312.07,134.20) --
	(312.24,134.18) --
	(312.40,134.17) --
	(312.57,134.15) --
	(312.73,134.12) --
	(312.89,134.11) --
	(313.06,134.08) --
	(313.22,134.06) --
	(313.39,134.04) --
	(313.55,134.02) --
	(313.71,134.01) --
	(313.88,133.99) --
	(314.04,133.97) --
	(314.21,133.95) --
	(314.37,133.93) --
	(314.53,133.92) --
	(314.70,133.90) --
	(314.86,133.88) --
	(315.03,133.86) --
	(315.19,133.85) --
	(315.36,133.83) --
	(315.52,133.81) --
	(315.68,133.80) --
	(315.85,133.78) --
	(316.01,133.76) --
	(316.18,133.75) --
	(316.34,133.73) --
	(316.50,133.73) --
	(316.67,133.72) --
	(316.83,133.71) --
	(317.00,133.69) --
	(317.16,133.68) --
	(317.32,133.68) --
	(317.49,133.66) --
	(317.65,133.66) --
	(317.82,133.65) --
	(317.98,133.64) --
	(318.14,133.63) --
	(318.31,133.62) --
	(318.47,133.62) --
	(318.64,133.61) --
	(318.80,133.60) --
	(318.97,133.60) --
	(319.13,133.60) --
	(319.29,133.59) --
	(319.46,133.59) --
	(319.62,133.58) --
	(319.79,133.58) --
	(319.95,133.58) --
	(320.11,133.57) --
	(320.28,133.57) --
	(320.44,133.58) --
	(320.61,133.58) --
	(320.77,133.58) --
	(320.93,133.58) --
	(321.10,133.58) --
	(321.26,133.58) --
	(321.43,133.58) --
	(321.59,133.58) --
	(321.75,133.59) --
	(321.92,133.60) --
	(322.08,133.60) --
	(322.25,133.61) --
	(322.41,133.61) --
	(322.57,133.63) --
	(322.74,133.63) --
	(322.90,133.63) --
	(323.07,133.65) --
	(323.23,133.66) --
	(323.40,133.67) --
	(323.56,133.69) --
	(323.72,133.70) --
	(323.89,133.72) --
	(324.05,133.73) --
	(324.22,133.75) --
	(324.38,133.77) --
	(324.54,133.79) --
	(324.71,133.82) --
	(324.87,133.84) --
	(325.04,133.86) --
	(325.20,133.89) --
	(325.36,133.92) --
	(325.53,133.94) --
	(325.69,133.98) --
	(325.86,134.02) --
	(326.02,134.05) --
	(326.18,134.09) --
	(326.35,134.12) --
	(326.51,134.17) --
	(326.68,134.21) --
	(326.84,134.26) --
	(327.01,134.31) --
	(327.17,134.36) --
	(327.33,134.40) --
	(327.50,134.46) --
	(327.66,134.52) --
	(327.83,134.58) --
	(327.99,134.64) --
	(328.15,134.71) --
	(328.32,134.78) --
	(328.48,134.85) --
	(328.65,134.93) --
	(328.81,135.01) --
	(328.97,135.10) --
	(329.14,135.20) --
	(329.30,135.30) --
	(329.47,135.41) --
	(329.63,135.52) --
	(329.79,135.63) --
	(329.96,135.75) --
	(330.12,135.88) --
	(330.29,136.02) --
	(330.45,136.16) --
	(330.62,136.31) --
	(330.78,136.45) --
	(330.94,136.62) --
	(331.11,136.80) --
	(331.27,136.98) --
	(331.44,137.19) --
	(331.60,137.40) --
	(331.76,137.62) --
	(331.93,137.87) --
	(332.09,138.12) --
	(332.26,138.38) --
	(332.42,138.66) --
	(332.58,138.96) --
	(332.75,139.28) --
	(332.91,139.63) --
	(333.08,140.00) --
	(333.24,140.38) --
	(333.40,140.78) --
	(333.57,141.19) --
	(333.73,141.66) --
	(333.90,142.13) --
	(334.06,142.62) --
	(334.22,143.15) --
	(334.39,143.69) --
	(334.55,144.25) --
	(334.72,144.85) --
	(334.88,145.46) --
	(335.05,146.07) --
	(335.21,146.70) --
	(335.37,147.35) --
	(335.54,148.01) --
	(335.70,148.66) --
	(335.87,149.32) --
	(336.03,149.97) --
	(336.19,150.62) --
	(336.36,151.26) --
	(336.52,151.88) --
	(336.69,152.50) --
	(336.85,153.07) --
	(337.01,153.63) --
	(337.18,154.17) --
	(337.34,154.68) --
	(337.51,155.17) --
	(337.67,155.64) --
	(337.83,156.10) --
	(338.00,156.53) --
	(338.16,156.94) --
	(338.33,157.35) --
	(338.49,157.74) --
	(338.66,158.08) --
	(338.82,158.41) --
	(338.98,158.73) --
	(339.15,159.02) --
	(339.31,159.31) --
	(339.48,159.55) --
	(339.64,159.79) --
	(339.80,160.00) --
	(339.97,160.23) --
	(340.13,160.40) --
	(340.30,160.59) --
	(340.46,160.75) --
	(340.62,160.90) --
	(340.79,161.05) --
	(340.95,161.17) --
	(341.12,161.28) --
	(341.28,161.37) --
	(341.44,161.46) --
	(341.61,161.52) --
	(341.77,161.61) --
	(341.94,161.67) --
	(342.10,161.73) --
	(342.26,161.78) --
	(342.43,161.81) --
	(342.59,161.83) --
	(342.76,161.84) --
	(342.92,161.84) --
	(343.09,161.84) --
	(343.25,161.83) --
	(343.41,161.82) --
	(343.58,161.80) --
	(343.74,161.77) --
	(343.91,161.72) --
	(344.07,161.68) --
	(344.23,161.63) --
	(344.40,161.58) --
	(344.56,161.51) --
	(344.73,161.46) --
	(344.89,161.39) --
	(345.05,161.33) --
	(345.22,161.26) --
	(345.38,161.20) --
	(345.55,161.13) --
	(345.71,161.05) --
	(345.87,160.96) --
	(346.04,160.89) --
	(346.20,160.80) --
	(346.37,160.70) --
	(346.53,160.60) --
	(346.70,160.51) --
	(346.86,160.39) --
	(347.02,160.28) --
	(347.19,160.17) --
	(347.35,160.05) --
	(347.52,159.93) --
	(347.68,159.81) --
	(347.84,159.70) --
	(348.01,159.57) --
	(348.17,159.44) --
	(348.34,159.31) --
	(348.50,159.17) --
	(348.66,159.06) --
	(348.83,158.93) --
	(348.99,158.79) --
	(349.16,158.65) --
	(349.32,158.52) --
	(349.48,158.37) --
	(349.65,158.24) --
	(349.81,158.10) --
	(349.98,157.95) --
	(350.14,157.81) --
	(350.31,157.65) --
	(350.47,157.51) --
	(350.63,157.35) --
	(350.80,157.20) --
	(350.96,157.05) --
	(351.13,156.89) --
	(351.29,156.73) --
	(351.45,156.58) --
	(351.62,156.42) --
	(351.78,156.25) --
	(351.95,156.09) --
	(352.11,155.91) --
	(352.27,155.75) --
	(352.44,155.57) --
	(352.60,155.41) --
	(352.77,155.25) --
	(352.93,155.07) --
	(353.09,154.91) --
	(353.26,154.75) --
	(353.42,154.58) --
	(353.59,154.40) --
	(353.75,154.23) --
	(353.91,154.07) --
	(354.08,153.90) --
	(354.24,153.74) --
	(354.41,153.56) --
	(354.57,153.39) --
	(354.74,153.22) --
	(354.90,153.05) --
	(355.06,152.89) --
	(355.23,152.71) --
	(355.39,152.52) --
	(355.56,152.36) --
	(355.72,152.17) --
	(355.88,151.99) --
	(356.05,151.82) --
	(356.21,151.65) --
	(356.38,151.48) --
	(356.54,151.30) --
	(356.70,151.11) --
	(356.87,150.94) --
	(357.03,150.78) --
	(357.20,150.60) --
	(357.36,150.43) --
	(357.52,150.26) --
	(357.69,150.09) --
	(357.85,149.93) --
	(358.02,149.76) --
	(358.18,149.60) --
	(358.35,149.43) --
	(358.51,149.26) --
	(358.67,149.09) --
	(358.84,148.92) --
	(359.00,148.76) --
	(359.17,148.59) --
	(359.33,148.42) --
	(359.49,148.26) --
	(359.66,148.09) --
	(359.82,147.92) --
	(359.99,147.76) --
	(360.15,147.60) --
	(360.31,147.44) --
	(360.48,147.27) --
	(360.64,147.11) --
	(360.81,146.96) --
	(360.97,146.80) --
	(361.13,146.64) --
	(361.30,146.49) --
	(361.46,146.34) --
	(361.63,146.18) --
	(361.79,146.02) --
	(361.95,145.88) --
	(362.12,145.73) --
	(362.28,145.58) --
	(362.45,145.44) --
	(362.61,145.29) --
	(362.78,145.14) --
	(362.94,144.99) --
	(363.10,144.85) --
	(363.27,144.70) --
	(363.43,144.56) --
	(363.60,144.43) --
	(363.76,144.29) --
	(363.92,144.15) --
	(364.09,144.02) --
	(364.25,143.88) --
	(364.42,143.74) --
	(364.58,143.61) --
	(364.74,143.48) --
	(364.91,143.36) --
	(365.07,143.22) --
	(365.24,143.09) --
	(365.40,142.97) --
	(365.56,142.85) --
	(365.73,142.72) --
	(365.89,142.61) --
	(366.06,142.48) --
	(366.22,142.36) --
	(366.39,142.24) --
	(366.55,142.11) --
	(366.71,142.00) --
	(366.88,141.88) --
	(367.04,141.77) --
	(367.21,141.65) --
	(367.37,141.54) --
	(367.53,141.43) --
	(367.70,141.32) --
	(367.86,141.21) --
	(368.03,141.10) --
	(368.19,140.99) --
	(368.35,140.88) --
	(368.52,140.78) --
	(368.68,140.68) --
	(368.85,140.57) --
	(369.01,140.47) --
	(369.17,140.36) --
	(369.34,140.26) --
	(369.50,140.17) --
	(369.67,140.07) --
	(369.83,139.97) --
	(370.00,139.87) --
	(370.16,139.78) --
	(370.32,139.69) --
	(370.49,139.60) --
	(370.65,139.51) --
	(370.82,139.42) --
	(370.98,139.33) --
	(371.14,139.24) --
	(371.31,139.15) --
	(371.47,139.06) --
	(371.64,138.97) --
	(371.80,138.89) --
	(371.96,138.81) --
	(372.13,138.72) --
	(372.29,138.64) --
	(372.46,138.56) --
	(372.62,138.47) --
	(372.78,138.39) --
	(372.95,138.31) --
	(373.11,138.23) --
	(373.28,138.14) --
	(373.44,138.07) --
	(373.60,137.99) --
	(373.77,137.91) --
	(373.93,137.83) --
	(374.10,137.76) --
	(374.26,137.68) --
	(374.43,137.60) --
	(374.59,137.53) --
	(374.75,137.46) --
	(374.92,137.38) --
	(375.08,137.31) --
	(375.25,137.24) --
	(375.41,137.16) --
	(375.57,137.10) --
	(375.74,137.03) --
	(375.90,136.96) --
	(376.07,136.89) --
	(376.23,136.82) --
	(376.39,136.75) --
	(376.56,136.69) --
	(376.72,136.62) --
	(376.89,136.55) --
	(377.05,136.49) --
	(377.21,136.42) --
	(377.38,136.35) --
	(377.54,136.28) --
	(377.71,136.22) --
	(377.87,136.16) --
	(378.04,136.09) --
	(378.20,136.03) --
	(378.36,135.97) --
	(378.53,135.92) --
	(378.69,135.86) --
	(378.86,135.80) --
	(379.02,135.74) --
	(379.18,135.68) --
	(379.35,135.61) --
	(379.51,135.56) --
	(379.68,135.50) --
	(379.84,135.44) --
	(380.00,135.39) --
	(380.17,135.34) --
	(380.33,135.28) --
	(380.50,135.23) --
	(380.66,135.17) --
	(380.82,135.12) --
	(380.99,135.06) --
	(381.15,135.01) --
	(381.32,134.96) --
	(381.48,134.90) --
	(381.64,134.85) --
	(381.81,134.79) --
	(381.97,134.74) --
	(382.14,134.69) --
	(382.30,134.63) --
	(382.47,134.59) --
	(382.63,134.54) --
	(382.79,134.49) --
	(382.96,134.44) --
	(383.12,134.39) --
	(383.29,134.33) --
	(383.45,134.29) --
	(383.61,134.24) --
	(383.78,134.19) --
	(383.94,134.15) --
	(384.11,134.10) --
	(384.27,134.06) --
	(384.43,134.01) --
	(384.60,133.96) --
	(384.76,133.91) --
	(384.93,133.87) --
	(385.09,133.82) --
	(385.25,133.77) --
	(385.42,133.73) --
	(385.58,133.68) --
	(385.75,133.64) --
	(385.91,133.59) --
	(386.08,133.54) --
	(386.24,133.50) --
	(386.40,133.45) --
	(386.57,133.40) --
	(386.73,133.36) --
	(386.90,133.31) --
	(387.06,133.27) --
	(387.22,133.21) --
	(387.39,133.17) --
	(387.55,133.12) --
	(387.72,133.08) --
	(387.88,133.03) --
	(388.04,132.99) --
	(388.21,132.95) --
	(388.37,132.91) --
	(388.54,132.87) --
	(388.70,132.82) --
	(388.86,132.77) --
	(389.03,132.73) --
	(389.19,132.68) --
	(389.36,132.63) --
	(389.52,132.59) --
	(389.69,132.56) --
	(389.85,132.51) --
	(390.01,132.47) --
	(390.18,132.43) --
	(390.34,132.38) --
	(390.51,132.34) --
	(390.67,132.29) --
	(390.83,132.26) --
	(391.00,132.21) --
	(391.16,132.17) --
	(391.33,132.13) --
	(391.49,132.09) --
	(391.65,132.05) --
	(391.82,132.01) --
	(391.98,131.97) --
	(392.15,131.93) --
	(392.31,131.89) --
	(392.47,131.85) --
	(392.64,131.81) --
	(392.80,131.77) --
	(392.97,131.73) --
	(393.13,131.69) --
	(393.29,131.65) --
	(393.46,131.61) --
	(393.62,131.57) --
	(393.79,131.54) --
	(393.95,131.50) --
	(394.12,131.45) --
	(394.28,131.41) --
	(394.44,131.37) --
	(394.61,131.33) --
	(394.77,131.29) --
	(394.94,131.25) --
	(395.10,131.21) --
	(395.26,131.17) --
	(395.43,131.13) --
	(395.59,131.09) --
	(395.76,131.05) --
	(395.92,131.01) --
	(396.08,130.97) --
	(396.25,130.93) --
	(396.41,130.89) --
	(396.58,130.85) --
	(396.74,130.81) --
	(396.90,130.77) --
	(397.07,130.73) --
	(397.23,130.68) --
	(397.40,130.64) --
	(397.56,130.59) --
	(397.73,130.54) --
	(397.89,130.50) --
	(398.05,130.45) --
	(398.22,130.41) --
	(398.38,130.37) --
	(398.55,130.34) --
	(398.71,130.30) --
	(398.87,130.25) --
	(399.04,130.21) --
	(399.20,130.16) --
	(399.37,130.12) --
	(399.53,130.08) --
	(399.69,130.04) --
	(399.86,129.99) --
	(400.02,129.94) --
	(400.19,129.89) --
	(400.35,129.85) --
	(400.51,129.81) --
	(400.68,129.76) --
	(400.84,129.71) --
	(401.01,129.67) --
	(401.17,129.62) --
	(401.33,129.57) --
	(401.50,129.52) --
	(401.66,129.48) --
	(401.83,129.43) --
	(401.99,129.38) --
	(402.16,129.33) --
	(402.32,129.28) --
	(402.48,129.22) --
	(402.65,129.17) --
	(402.81,129.12) --
	(402.98,129.07) --
	(403.14,129.02) --
	(403.30,128.97) --
	(403.47,128.91) --
	(403.63,128.86) --
	(403.80,128.80) --
	(403.96,128.74) --
	(404.12,128.68) --
	(404.29,128.62) --
	(404.45,128.56) --
	(404.62,128.50) --
	(404.78,128.43) --
	(404.94,128.36) --
	(405.11,128.30) --
	(405.27,128.24) --
	(405.44,128.17) --
	(405.60,128.10) --
	(405.77,128.03) --
	(405.93,127.96) --
	(406.09,127.89) --
	(406.26,127.80) --
	(406.42,127.72) --
	(406.59,127.64) --
	(406.75,127.55) --
	(406.91,127.46) --
	(407.08,127.37) --
	(407.24,127.27) --
	(407.41,127.17) --
	(407.57,127.07) --
	(407.73,126.95) --
	(407.90,126.85) --
	(408.06,126.73) --
	(408.23,126.61) --
	(408.39,126.49) --
	(408.55,126.35) --
	(408.72,126.21) --
	(408.88,126.06) --
	(409.05,125.89) --
	(409.21,125.72) --
	(409.38,125.54) --
	(409.54,125.34) --
	(409.70,125.14) --
	(409.87,124.90) --
	(410.03,124.66) --
	(410.20,124.40) --
	(410.36,124.11) --
	(410.52,123.77) --
	(410.69,123.41) --
	(410.85,122.99) --
	(411.02,122.52);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] (242.01,156.62) -- (419.22,156.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.57, 62.40) -- (412.66, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.57, 62.40) -- (248.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.39, 62.40) -- (281.39, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.21, 62.40) -- (314.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.02, 62.40) -- (347.02, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.84, 62.40) -- (379.84, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.66, 62.40) -- (412.66, 56.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.57, 40.80) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.39, 40.80) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.21, 40.80) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.02, 40.80) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.84, 40.80) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (412.66, 40.80) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 67.59) -- (242.01,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 67.59) -- (236.01, 67.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 98.45) -- (236.01, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,129.32) -- (236.01,129.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,160.18) -- (236.01,160.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,191.05) -- (236.01,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,202.41) --
	(242.01, 62.40) --
	(419.22, 62.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.81, 15.60) {$p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,138.41) {$\theta(Q_{T^{1}}(p))$};
\end{scope}
\end{tikzpicture}

==> effecthetero-gammaU1.tex <==
% Created by tikzDevice version 0.12.5 on 2024-08-28 19:58:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.8]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,30) rectangle (433.62,361.35);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (419.22,346.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,247.08) --
	( 64.74,246.28) --
	( 65.08,244.11) --
	( 65.43,242.06) --
	( 65.77,240.33) --
	( 66.11,238.69) --
	( 66.45,237.39) --
	( 66.79,235.91) --
	( 67.13,234.80) --
	( 67.48,233.57) --
	( 67.82,232.27) --
	( 68.16,231.05) --
	( 68.50,229.99) --
	( 68.84,228.90) --
	( 69.18,227.86) --
	( 69.52,226.89) --
	( 69.87,225.86) --
	( 70.21,224.87) --
	( 70.55,223.97) --
	( 70.89,223.05) --
	( 71.23,222.18) --
	( 71.57,221.29) --
	( 71.91,220.40) --
	( 72.26,219.55) --
	( 72.60,218.75) --
	( 72.94,217.94) --
	( 73.28,217.15) --
	( 73.62,216.37) --
	( 73.96,215.61) --
	( 74.30,214.91) --
	( 74.65,214.20) --
	( 74.99,213.42) --
	( 75.33,212.76) --
	( 75.67,212.06) --
	( 76.01,211.35) --
	( 76.35,210.67) --
	( 76.70,209.99) --
	( 77.04,209.34) --
	( 77.38,208.70) --
	( 77.72,208.07) --
	( 78.06,207.43) --
	( 78.40,206.80) --
	( 78.74,206.20) --
	( 79.09,205.57) --
	( 79.43,204.97) --
	( 79.77,204.34) --
	( 80.11,203.74) --
	( 80.45,203.14) --
	( 80.79,202.53) --
	( 81.13,201.97) --
	( 81.48,201.39) --
	( 81.82,200.84) --
	( 82.16,200.29) --
	( 82.50,199.75) --
	( 82.84,199.22) --
	( 83.18,198.71) --
	( 83.53,198.18) --
	( 83.87,197.65) --
	( 84.21,197.15) --
	( 84.55,196.64) --
	( 84.89,196.13) --
	( 85.23,195.61) --
	( 85.57,195.11) --
	( 85.92,194.62) --
	( 86.26,194.14) --
	( 86.60,193.68) --
	( 86.94,193.21) --
	( 87.28,192.72) --
	( 87.62,192.25) --
	( 87.97,191.76) --
	( 88.31,191.30) --
	( 88.65,190.86) --
	( 88.99,190.42) --
	( 89.33,189.98) --
	( 89.67,189.52) --
	( 90.01,189.08) --
	( 90.36,188.65) --
	( 90.70,188.21) --
	( 91.04,187.77) --
	( 91.38,187.33) --
	( 91.72,186.92) --
	( 92.06,186.52) --
	( 92.40,186.10) --
	( 92.75,185.67) --
	( 93.09,185.25) --
	( 93.43,184.84) --
	( 93.77,184.42) --
	( 94.11,184.01) --
	( 94.45,183.62) --
	( 94.79,183.22) --
	( 95.14,182.83) --
	( 95.48,182.43) --
	( 95.82,182.03) --
	( 96.16,181.63) --
	( 96.50,181.25) --
	( 96.84,180.88) --
	( 97.18,180.51) --
	( 97.53,180.13) --
	( 97.87,179.76) --
	( 98.21,179.40) --
	( 98.55,179.03) --
	( 98.89,178.64) --
	( 99.23,178.28) --
	( 99.58,177.91) --
	( 99.92,177.55) --
	(100.26,177.19) --
	(100.60,176.81) --
	(100.94,176.45) --
	(101.28,176.10) --
	(101.62,175.75) --
	(101.97,175.41) --
	(102.31,175.07) --
	(102.65,174.71) --
	(102.99,174.36) --
	(103.33,174.02) --
	(103.67,173.67) --
	(104.02,173.32) --
	(104.36,172.99) --
	(104.70,172.64) --
	(105.04,172.30) --
	(105.38,171.97) --
	(105.72,171.64) --
	(106.06,171.32) --
	(106.41,170.98) --
	(106.75,170.65) --
	(107.09,170.34) --
	(107.43,170.03) --
	(107.77,169.72) --
	(108.11,169.40) --
	(108.45,169.10) --
	(108.80,168.79) --
	(109.14,168.47) --
	(109.48,168.16) --
	(109.82,167.84) --
	(110.16,167.54) --
	(110.50,167.22) --
	(110.85,166.92) --
	(111.19,166.60) --
	(111.53,166.29) --
	(111.87,165.98) --
	(112.21,165.69) --
	(112.55,165.39) --
	(112.89,165.07) --
	(113.24,164.79) --
	(113.58,164.49) --
	(113.92,164.19) --
	(114.26,163.90) --
	(114.60,163.61) --
	(114.94,163.32) --
	(115.28,163.05) --
	(115.63,162.76) --
	(115.97,162.47) --
	(116.31,162.19) --
	(116.65,161.91) --
	(116.99,161.64) --
	(117.33,161.36) --
	(117.68,161.09) --
	(118.02,160.81) --
	(118.36,160.52) --
	(118.70,160.24) --
	(119.04,159.97) --
	(119.38,159.69) --
	(119.72,159.43) --
	(120.07,159.15) --
	(120.41,158.87) --
	(120.75,158.60) --
	(121.09,158.33) --
	(121.43,158.06) --
	(121.77,157.79) --
	(122.12,157.52) --
	(122.46,157.27) --
	(122.80,157.00) --
	(123.14,156.74) --
	(123.48,156.48) --
	(123.82,156.22) --
	(124.16,155.97) --
	(124.51,155.72) --
	(124.85,155.45) --
	(125.19,155.20) --
	(125.53,154.95) --
	(125.87,154.70) --
	(126.21,154.45) --
	(126.55,154.20) --
	(126.90,153.95) --
	(127.24,153.70) --
	(127.58,153.46) --
	(127.92,153.21) --
	(128.26,152.95) --
	(128.60,152.71) --
	(128.95,152.46) --
	(129.29,152.21) --
	(129.63,151.98) --
	(129.97,151.73) --
	(130.31,151.50) --
	(130.65,151.26) --
	(130.99,151.03) --
	(131.34,150.78) --
	(131.68,150.55) --
	(132.02,150.32) --
	(132.36,150.09) --
	(132.70,149.86) --
	(133.04,149.62) --
	(133.38,149.39) --
	(133.73,149.15) --
	(134.07,148.91) --
	(134.41,148.69) --
	(134.75,148.46) --
	(135.09,148.22) --
	(135.43,147.99) --
	(135.77,147.76) --
	(136.12,147.54) --
	(136.46,147.31) --
	(136.80,147.09) --
	(137.14,146.86) --
	(137.48,146.63) --
	(137.82,146.41) --
	(138.17,146.18) --
	(138.51,145.97) --
	(138.85,145.75) --
	(139.19,145.52) --
	(139.53,145.31) --
	(139.87,145.09) --
	(140.21,144.88) --
	(140.56,144.66) --
	(140.90,144.44) --
	(141.24,144.23) --
	(141.58,144.02) --
	(141.92,143.81) --
	(142.26,143.60) --
	(142.60,143.39) --
	(142.95,143.18) --
	(143.29,142.96) --
	(143.63,142.75) --
	(143.97,142.54) --
	(144.31,142.33) --
	(144.65,142.12) --
	(145.00,141.91) --
	(145.34,141.71) --
	(145.68,141.50) --
	(146.02,141.30) --
	(146.36,141.10) --
	(146.70,140.89) --
	(147.04,140.69) --
	(147.39,140.49) --
	(147.73,140.29) --
	(148.07,140.09) --
	(148.41,139.89) --
	(148.75,139.69) --
	(149.09,139.49) --
	(149.43,139.28) --
	(149.78,139.08) --
	(150.12,138.88) --
	(150.46,138.67) --
	(150.80,138.48) --
	(151.14,138.28) --
	(151.48,138.08) --
	(151.83,137.88) --
	(152.17,137.68) --
	(152.51,137.48) --
	(152.85,137.29) --
	(153.19,137.10) --
	(153.53,136.91) --
	(153.87,136.72) --
	(154.22,136.52) --
	(154.56,136.33) --
	(154.90,136.14) --
	(155.24,135.95) --
	(155.58,135.76) --
	(155.92,135.57) --
	(156.27,135.38) --
	(156.61,135.20) --
	(156.95,135.01) --
	(157.29,134.82) --
	(157.63,134.63) --
	(157.97,134.45) --
	(158.31,134.26) --
	(158.66,134.08) --
	(159.00,133.89) --
	(159.34,133.70) --
	(159.68,133.52) --
	(160.02,133.34) --
	(160.36,133.16) --
	(160.70,132.97) --
	(161.05,132.80) --
	(161.39,132.61) --
	(161.73,132.43) --
	(162.07,132.25) --
	(162.41,132.07) --
	(162.75,131.89) --
	(163.09,131.70) --
	(163.44,131.52) --
	(163.78,131.35) --
	(164.12,131.17) --
	(164.46,131.00) --
	(164.80,130.82) --
	(165.14,130.65) --
	(165.49,130.47) --
	(165.83,130.30) --
	(166.17,130.12) --
	(166.51,129.95) --
	(166.85,129.77) --
	(167.19,129.60) --
	(167.53,129.43) --
	(167.88,129.26) --
	(168.22,129.09) --
	(168.56,128.91) --
	(168.90,128.74) --
	(169.24,128.57) --
	(169.58,128.41) --
	(169.92,128.24) --
	(170.27,128.07) --
	(170.61,127.90) --
	(170.95,127.74) --
	(171.29,127.58) --
	(171.63,127.41) --
	(171.97,127.24) --
	(172.32,127.08) --
	(172.66,126.92) --
	(173.00,126.75) --
	(173.34,126.59) --
	(173.68,126.43) --
	(174.02,126.26) --
	(174.36,126.11) --
	(174.71,125.94) --
	(175.05,125.78) --
	(175.39,125.62) --
	(175.73,125.46) --
	(176.07,125.30) --
	(176.41,125.15) --
	(176.75,124.99) --
	(177.10,124.83) --
	(177.44,124.67) --
	(177.78,124.51) --
	(178.12,124.36) --
	(178.46,124.20) --
	(178.80,124.03) --
	(179.15,123.88) --
	(179.49,123.72) --
	(179.83,123.57) --
	(180.17,123.41) --
	(180.51,123.26) --
	(180.85,123.10) --
	(181.19,122.95) --
	(181.54,122.79) --
	(181.88,122.63) --
	(182.22,122.48) --
	(182.56,122.33) --
	(182.90,122.17) --
	(183.24,122.02) --
	(183.58,121.87) --
	(183.93,121.72) --
	(184.27,121.57) --
	(184.61,121.42) --
	(184.95,121.27) --
	(185.29,121.11) --
	(185.63,120.97) --
	(185.98,120.82) --
	(186.32,120.67) --
	(186.66,120.53) --
	(187.00,120.37) --
	(187.34,120.23) --
	(187.68,120.08) --
	(188.02,119.93) --
	(188.37,119.78) --
	(188.71,119.63) --
	(189.05,119.48) --
	(189.39,119.34) --
	(189.73,119.19) --
	(190.07,119.04) --
	(190.41,118.89) --
	(190.76,118.75) --
	(191.10,118.61) --
	(191.44,118.46) --
	(191.78,118.31) --
	(192.12,118.17) --
	(192.46,118.02) --
	(192.81,117.88) --
	(193.15,117.74) --
	(193.49,117.60) --
	(193.83,117.46) --
	(194.17,117.31) --
	(194.51,117.17) --
	(194.85,117.03) --
	(195.20,116.89) --
	(195.54,116.75) --
	(195.88,116.61) --
	(196.22,116.47) --
	(196.56,116.33) --
	(196.90,116.20) --
	(197.25,116.06) --
	(197.59,115.92) --
	(197.93,115.79) --
	(198.27,115.65) --
	(198.61,115.51) --
	(198.95,115.38) --
	(199.29,115.24) --
	(199.64,115.11) --
	(199.98,114.97) --
	(200.32,114.83) --
	(200.66,114.70) --
	(201.00,114.56) --
	(201.34,114.43) --
	(201.68,114.29) --
	(202.03,114.16) --
	(202.37,114.02) --
	(202.71,113.89) --
	(203.05,113.75) --
	(203.39,113.62) --
	(203.73,113.49) --
	(204.07,113.35) --
	(204.42,113.22) --
	(204.76,113.09) --
	(205.10,112.96) --
	(205.44,112.83) --
	(205.78,112.70) --
	(206.12,112.57) --
	(206.47,112.43) --
	(206.81,112.30) --
	(207.15,112.17) --
	(207.49,112.04) --
	(207.83,111.91) --
	(208.17,111.78) --
	(208.51,111.65) --
	(208.86,111.52) --
	(209.20,111.39) --
	(209.54,111.26) --
	(209.88,111.13) --
	(210.22,111.01) --
	(210.56,110.88) --
	(210.91,110.76) --
	(211.25,110.63) --
	(211.59,110.50) --
	(211.93,110.38) --
	(212.27,110.25) --
	(212.61,110.12) --
	(212.95,110.00) --
	(213.30,109.87) --
	(213.64,109.75) --
	(213.98,109.62) --
	(214.32,109.50) --
	(214.66,109.38) --
	(215.00,109.25) --
	(215.34,109.13) --
	(215.69,109.01) --
	(216.03,108.89) --
	(216.37,108.76) --
	(216.71,108.64) --
	(217.05,108.52) --
	(217.39,108.39) --
	(217.74,108.27) --
	(218.08,108.16) --
	(218.42,108.04) --
	(218.76,107.92) --
	(219.10,107.79) --
	(219.44,107.67) --
	(219.78,107.55) --
	(220.13,107.43) --
	(220.47,107.31) --
	(220.81,107.19) --
	(221.15,107.07) --
	(221.49,106.95) --
	(221.83,106.84) --
	(222.17,106.72) --
	(222.52,106.60) --
	(222.86,106.48) --
	(223.20,106.36) --
	(223.54,106.24) --
	(223.88,106.13) --
	(224.22,106.01) --
	(224.57,105.89) --
	(224.91,105.78) --
	(225.25,105.66) --
	(225.59,105.54) --
	(225.93,105.43) --
	(226.27,105.31) --
	(226.61,105.20) --
	(226.96,105.08) --
	(227.30,104.97) --
	(227.64,104.86) --
	(227.98,104.74) --
	(228.32,104.63) --
	(228.66,104.52) --
	(229.00,104.41) --
	(229.35,104.29) --
	(229.69,104.18) --
	(230.03,104.07) --
	(230.37,103.95) --
	(230.71,103.84) --
	(231.05,103.73) --
	(231.39,103.62) --
	(231.74,103.51) --
	(232.08,103.40) --
	(232.42,103.29) --
	(232.76,103.18) --
	(233.10,103.07) --
	(233.44,102.96) --
	(233.79,102.85) --
	(234.13,102.74) --
	(234.47,102.63) --
	(234.81,102.52) --
	(235.15,102.42) --
	(235.49,102.31) --
	(235.83,102.20) --
	(236.18,102.09) --
	(236.52,101.98) --
	(236.86,101.88) --
	(237.20,101.77) --
	(237.54,101.66) --
	(237.88,101.56) --
	(238.23,101.45) --
	(238.57,101.34) --
	(238.91,101.23) --
	(239.25,101.12) --
	(239.59,101.02) --
	(239.93,100.91) --
	(240.27,100.81) --
	(240.62,100.70) --
	(240.96,100.60) --
	(241.30,100.49) --
	(241.64,100.38) --
	(241.98,100.28) --
	(242.32,100.18) --
	(242.66,100.07) --
	(243.01, 99.97) --
	(243.35, 99.86) --
	(243.69, 99.76) --
	(244.03, 99.66) --
	(244.37, 99.56) --
	(244.71, 99.46) --
	(245.05, 99.35) --
	(245.40, 99.25) --
	(245.74, 99.15) --
	(246.08, 99.05) --
	(246.42, 98.95) --
	(246.76, 98.85) --
	(247.10, 98.75) --
	(247.45, 98.65) --
	(247.79, 98.55) --
	(248.13, 98.45) --
	(248.47, 98.35) --
	(248.81, 98.25) --
	(249.15, 98.14) --
	(249.49, 98.04) --
	(249.84, 97.94) --
	(250.18, 97.84) --
	(250.52, 97.74) --
	(250.86, 97.65) --
	(251.20, 97.55) --
	(251.54, 97.45) --
	(251.88, 97.35) --
	(252.23, 97.26) --
	(252.57, 97.16) --
	(252.91, 97.06) --
	(253.25, 96.97) --
	(253.59, 96.87) --
	(253.93, 96.77) --
	(254.28, 96.68) --
	(254.62, 96.58) --
	(254.96, 96.48) --
	(255.30, 96.39) --
	(255.64, 96.30) --
	(255.98, 96.20) --
	(256.32, 96.11) --
	(256.67, 96.01) --
	(257.01, 95.92) --
	(257.35, 95.82) --
	(257.69, 95.73) --
	(258.03, 95.63) --
	(258.37, 95.54) --
	(258.72, 95.44) --
	(259.06, 95.35) --
	(259.40, 95.26) --
	(259.74, 95.17) --
	(260.08, 95.07) --
	(260.42, 94.98) --
	(260.76, 94.89) --
	(261.11, 94.79) --
	(261.45, 94.70) --
	(261.79, 94.61) --
	(262.13, 94.51) --
	(262.47, 94.43) --
	(262.81, 94.34) --
	(263.15, 94.24) --
	(263.50, 94.15) --
	(263.84, 94.06) --
	(264.18, 93.97) --
	(264.52, 93.88) --
	(264.86, 93.79) --
	(265.20, 93.70) --
	(265.55, 93.61) --
	(265.89, 93.52) --
	(266.23, 93.43) --
	(266.57, 93.34) --
	(266.91, 93.26) --
	(267.25, 93.17) --
	(267.59, 93.07) --
	(267.94, 92.99) --
	(268.28, 92.90) --
	(268.62, 92.81) --
	(268.96, 92.72) --
	(269.30, 92.63) --
	(269.64, 92.55) --
	(269.98, 92.46) --
	(270.33, 92.37) --
	(270.67, 92.28) --
	(271.01, 92.20) --
	(271.35, 92.11) --
	(271.69, 92.02) --
	(272.03, 91.94) --
	(272.38, 91.85) --
	(272.72, 91.77) --
	(273.06, 91.68) --
	(273.40, 91.59) --
	(273.74, 91.51) --
	(274.08, 91.42) --
	(274.42, 91.34) --
	(274.77, 91.25) --
	(275.11, 91.17) --
	(275.45, 91.09) --
	(275.79, 91.00) --
	(276.13, 90.92) --
	(276.47, 90.84) --
	(276.81, 90.75) --
	(277.16, 90.67) --
	(277.50, 90.59) --
	(277.84, 90.50) --
	(278.18, 90.42) --
	(278.52, 90.34) --
	(278.86, 90.26) --
	(279.21, 90.17) --
	(279.55, 90.09) --
	(279.89, 90.01) --
	(280.23, 89.93) --
	(280.57, 89.84) --
	(280.91, 89.76) --
	(281.25, 89.68) --
	(281.60, 89.60) --
	(281.94, 89.52) --
	(282.28, 89.44) --
	(282.62, 89.36) --
	(282.96, 89.28) --
	(283.30, 89.20) --
	(283.64, 89.12) --
	(283.99, 89.04) --
	(284.33, 88.96) --
	(284.67, 88.88) --
	(285.01, 88.80) --
	(285.35, 88.72) --
	(285.69, 88.65) --
	(286.04, 88.57) --
	(286.38, 88.49) --
	(286.72, 88.41) --
	(287.06, 88.34) --
	(287.40, 88.26) --
	(287.74, 88.18) --
	(288.08, 88.10) --
	(288.43, 88.03) --
	(288.77, 87.95) --
	(289.11, 87.87) --
	(289.45, 87.80) --
	(289.79, 87.72) --
	(290.13, 87.64) --
	(290.47, 87.57) --
	(290.82, 87.49) --
	(291.16, 87.42) --
	(291.50, 87.34) --
	(291.84, 87.26) --
	(292.18, 87.19) --
	(292.52, 87.12) --
	(292.87, 87.04) --
	(293.21, 86.97) --
	(293.55, 86.89) --
	(293.89, 86.82) --
	(294.23, 86.75) --
	(294.57, 86.67) --
	(294.91, 86.60) --
	(295.26, 86.53) --
	(295.60, 86.45) --
	(295.94, 86.38) --
	(296.28, 86.30) --
	(296.62, 86.23) --
	(296.96, 86.16) --
	(297.30, 86.08) --
	(297.65, 86.01) --
	(297.99, 85.94) --
	(298.33, 85.87) --
	(298.67, 85.80) --
	(299.01, 85.72) --
	(299.35, 85.65) --
	(299.70, 85.58) --
	(300.04, 85.51) --
	(300.38, 85.44) --
	(300.72, 85.37) --
	(301.06, 85.30) --
	(301.40, 85.23) --
	(301.74, 85.16) --
	(302.09, 85.09) --
	(302.43, 85.01) --
	(302.77, 84.94) --
	(303.11, 84.88) --
	(303.45, 84.81) --
	(303.79, 84.74) --
	(304.13, 84.67) --
	(304.48, 84.60) --
	(304.82, 84.53) --
	(305.16, 84.46) --
	(305.50, 84.40) --
	(305.84, 84.33) --
	(306.18, 84.26) --
	(306.52, 84.19) --
	(306.87, 84.12) --
	(307.21, 84.06) --
	(307.55, 83.99) --
	(307.89, 83.93) --
	(308.23, 83.86) --
	(308.57, 83.79) --
	(308.92, 83.73) --
	(309.26, 83.66) --
	(309.60, 83.60) --
	(309.94, 83.53) --
	(310.28, 83.47) --
	(310.62, 83.40) --
	(310.96, 83.34) --
	(311.31, 83.27) --
	(311.65, 83.21) --
	(311.99, 83.14) --
	(312.33, 83.08) --
	(312.67, 83.01) --
	(313.01, 82.95) --
	(313.35, 82.89) --
	(313.70, 82.82) --
	(314.04, 82.76) --
	(314.38, 82.70) --
	(314.72, 82.63) --
	(315.06, 82.57) --
	(315.40, 82.51) --
	(315.75, 82.44) --
	(316.09, 82.38) --
	(316.43, 82.32) --
	(316.77, 82.26) --
	(317.11, 82.20) --
	(317.45, 82.14) --
	(317.79, 82.07) --
	(318.14, 82.01) --
	(318.48, 81.95) --
	(318.82, 81.89) --
	(319.16, 81.83) --
	(319.50, 81.77) --
	(319.84, 81.71) --
	(320.18, 81.65) --
	(320.53, 81.59) --
	(320.87, 81.53) --
	(321.21, 81.47) --
	(321.55, 81.41) --
	(321.89, 81.35) --
	(322.23, 81.29) --
	(322.58, 81.23) --
	(322.92, 81.18) --
	(323.26, 81.12) --
	(323.60, 81.06) --
	(323.94, 81.00) --
	(324.28, 80.94) --
	(324.62, 80.89) --
	(324.97, 80.83) --
	(325.31, 80.77) --
	(325.65, 80.71) --
	(325.99, 80.66) --
	(326.33, 80.60) --
	(326.67, 80.54) --
	(327.01, 80.48) --
	(327.36, 80.43) --
	(327.70, 80.37) --
	(328.04, 80.32) --
	(328.38, 80.26) --
	(328.72, 80.21) --
	(329.06, 80.15) --
	(329.41, 80.10) --
	(329.75, 80.04) --
	(330.09, 79.99) --
	(330.43, 79.93) --
	(330.77, 79.88) --
	(331.11, 79.82) --
	(331.45, 79.77) --
	(331.80, 79.71) --
	(332.14, 79.66) --
	(332.48, 79.60) --
	(332.82, 79.55) --
	(333.16, 79.50) --
	(333.50, 79.44) --
	(333.85, 79.39) --
	(334.19, 79.34) --
	(334.53, 79.28) --
	(334.87, 79.23) --
	(335.21, 79.18) --
	(335.55, 79.13) --
	(335.89, 79.08) --
	(336.24, 79.02) --
	(336.58, 78.97) --
	(336.92, 78.92) --
	(337.26, 78.87) --
	(337.60, 78.82) --
	(337.94, 78.77) --
	(338.28, 78.72) --
	(338.63, 78.67) --
	(338.97, 78.62) --
	(339.31, 78.57) --
	(339.65, 78.52) --
	(339.99, 78.47) --
	(340.33, 78.42) --
	(340.68, 78.37) --
	(341.02, 78.32) --
	(341.36, 78.27) --
	(341.70, 78.23) --
	(342.04, 78.18) --
	(342.38, 78.13) --
	(342.72, 78.08) --
	(343.07, 78.03) --
	(343.41, 77.99) --
	(343.75, 77.94) --
	(344.09, 77.89) --
	(344.43, 77.84) --
	(344.77, 77.80) --
	(345.11, 77.75) --
	(345.46, 77.70) --
	(345.80, 77.66) --
	(346.14, 77.61) --
	(346.48, 77.56) --
	(346.82, 77.52) --
	(347.16, 77.47) --
	(347.50, 77.43) --
	(347.85, 77.38) --
	(348.19, 77.34) --
	(348.53, 77.29) --
	(348.87, 77.25) --
	(349.21, 77.20) --
	(349.55, 77.16) --
	(349.90, 77.11) --
	(350.24, 77.07) --
	(350.58, 77.03) --
	(350.92, 76.98) --
	(351.26, 76.94) --
	(351.60, 76.89) --
	(351.94, 76.85) --
	(352.29, 76.81) --
	(352.63, 76.77) --
	(352.97, 76.73) --
	(353.31, 76.68) --
	(353.65, 76.64) --
	(353.99, 76.60) --
	(354.33, 76.56) --
	(354.68, 76.52) --
	(355.02, 76.47) --
	(355.36, 76.43) --
	(355.70, 76.39) --
	(356.04, 76.35) --
	(356.38, 76.31) --
	(356.73, 76.27) --
	(357.07, 76.23) --
	(357.41, 76.19) --
	(357.75, 76.15) --
	(358.09, 76.11) --
	(358.43, 76.08) --
	(358.77, 76.04) --
	(359.12, 76.00) --
	(359.46, 75.96) --
	(359.80, 75.92) --
	(360.14, 75.88) --
	(360.48, 75.84) --
	(360.82, 75.81) --
	(361.16, 75.77) --
	(361.51, 75.73) --
	(361.85, 75.69) --
	(362.19, 75.66) --
	(362.53, 75.62) --
	(362.87, 75.58) --
	(363.21, 75.55) --
	(363.56, 75.51) --
	(363.90, 75.48) --
	(364.24, 75.44) --
	(364.58, 75.41) --
	(364.92, 75.37) --
	(365.26, 75.34) --
	(365.60, 75.30) --
	(365.95, 75.27) --
	(366.29, 75.23) --
	(366.63, 75.20) --
	(366.97, 75.16) --
	(367.31, 75.13) --
	(367.65, 75.10) --
	(367.99, 75.06) --
	(368.34, 75.03) --
	(368.68, 75.00) --
	(369.02, 74.97) --
	(369.36, 74.93) --
	(369.70, 74.90) --
	(370.04, 74.87) --
	(370.39, 74.84) --
	(370.73, 74.80) --
	(371.07, 74.77) --
	(371.41, 74.74) --
	(371.75, 74.71) --
	(372.09, 74.68) --
	(372.43, 74.65) --
	(372.78, 74.62) --
	(373.12, 74.59) --
	(373.46, 74.56) --
	(373.80, 74.53) --
	(374.14, 74.50) --
	(374.48, 74.47) --
	(374.82, 74.44) --
	(375.17, 74.41) --
	(375.51, 74.39) --
	(375.85, 74.36) --
	(376.19, 74.33) --
	(376.53, 74.30) --
	(376.87, 74.27) --
	(377.22, 74.25) --
	(377.56, 74.22) --
	(377.90, 74.19) --
	(378.24, 74.17) --
	(378.58, 74.14) --
	(378.92, 74.12) --
	(379.26, 74.09) --
	(379.61, 74.06) --
	(379.95, 74.04) --
	(380.29, 74.01) --
	(380.63, 73.99) --
	(380.97, 73.96) --
	(381.31, 73.94) --
	(381.65, 73.91) --
	(382.00, 73.89) --
	(382.34, 73.87) --
	(382.68, 73.84) --
	(383.02, 73.82) --
	(383.36, 73.80) --
	(383.70, 73.77) --
	(384.05, 73.75) --
	(384.39, 73.73) --
	(384.73, 73.71) --
	(385.07, 73.69) --
	(385.41, 73.66) --
	(385.75, 73.64) --
	(386.09, 73.62) --
	(386.44, 73.60) --
	(386.78, 73.58) --
	(387.12, 73.56) --
	(387.46, 73.54) --
	(387.80, 73.52) --
	(388.14, 73.50) --
	(388.48, 73.48) --
	(388.83, 73.46) --
	(389.17, 73.45) --
	(389.51, 73.43) --
	(389.85, 73.41) --
	(390.19, 73.39) --
	(390.53, 73.38) --
	(390.88, 73.36) --
	(391.22, 73.34) --
	(391.56, 73.32) --
	(391.90, 73.31) --
	(392.24, 73.29) --
	(392.58, 73.28) --
	(392.92, 73.26) --
	(393.27, 73.25) --
	(393.61, 73.23) --
	(393.95, 73.22) --
	(394.29, 73.20) --
	(394.63, 73.19) --
	(394.97, 73.18) --
	(395.31, 73.16) --
	(395.66, 73.15) --
	(396.00, 73.14) --
	(396.34, 73.13) --
	(396.68, 73.11) --
	(397.02, 73.10) --
	(397.36, 73.09) --
	(397.71, 73.08) --
	(398.05, 73.07) --
	(398.39, 73.06) --
	(398.73, 73.05) --
	(399.07, 73.04) --
	(399.41, 73.03) --
	(399.75, 73.02) --
	(400.10, 73.01) --
	(400.44, 73.01) --
	(400.78, 73.00) --
	(401.12, 72.99) --
	(401.46, 72.98) --
	(401.80, 72.98) --
	(402.14, 72.97) --
	(402.49, 72.97) --
	(402.83, 72.96) --
	(403.17, 72.96) --
	(403.51, 72.95) --
	(403.85, 72.95) --
	(404.19, 72.95) --
	(404.54, 72.94) --
	(404.88, 72.94) --
	(405.22, 72.94);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (432.42,360.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.81, 16.80) {$q$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,204.67) {$\theta(Q_{T^1}(p))$};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (419.22,346.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,143.20) -- (419.22,143.20);
\definecolor{drawColor}{RGB}{220,220,220}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,174.27) -- (419.22,174.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.40,201.39) --
	( 64.74,201.49) --
	( 65.08,200.68) --
	( 65.43,199.63) --
	( 65.77,199.03) --
	( 66.11,198.33) --
	( 66.45,197.93) --
	( 66.79,197.35) --
	( 67.13,196.88) --
	( 67.48,196.32) --
	( 67.82,195.83) --
	( 68.16,195.29) --
	( 68.50,194.74) --
	( 68.84,194.23) --
	( 69.18,193.69) --
	( 69.52,193.29) --
	( 69.87,192.81) --
	( 70.21,192.34) --
	( 70.55,191.96) --
	( 70.89,191.54) --
	( 71.23,191.16) --
	( 71.57,190.75) --
	( 71.91,190.37) --
	( 72.26,189.97) --
	( 72.60,189.57) --
	( 72.94,189.16) --
	( 73.28,188.76) --
	( 73.62,188.42) --
	( 73.96,188.05) --
	( 74.31,187.66) --
	( 74.65,187.32) --
	( 74.99,186.96) --
	( 75.33,186.62) --
	( 75.67,186.26) --
	( 76.01,185.95) --
	( 76.35,185.60) --
	( 76.70,185.28) --
	( 77.04,184.97) --
	( 77.38,184.66) --
	( 77.72,184.33) --
	( 78.06,184.01) --
	( 78.40,183.70) --
	( 78.74,183.40) --
	( 79.09,183.07) --
	( 79.43,182.74) --
	( 79.77,182.44) --
	( 80.11,182.15) --
	( 80.45,181.86) --
	( 80.79,181.57) --
	( 81.14,181.28) --
	( 81.48,181.00) --
	( 81.82,180.71) --
	( 82.16,180.43) --
	( 82.50,180.12) --
	( 82.84,179.83) --
	( 83.18,179.58) --
	( 83.53,179.30) --
	( 83.87,179.03) --
	( 84.21,178.75) --
	( 84.55,178.48) --
	( 84.89,178.23) --
	( 85.23,177.97) --
	( 85.57,177.72) --
	( 85.92,177.47) --
	( 86.26,177.20) --
	( 86.60,176.95) --
	( 86.94,176.71) --
	( 87.28,176.46) --
	( 87.62,176.20) --
	( 87.97,175.95) --
	( 88.31,175.71) --
	( 88.65,175.47) --
	( 88.99,175.22) --
	( 89.33,174.99) --
	( 89.67,174.74) --
	( 90.01,174.50) --
	( 90.36,174.27) --
	( 90.70,174.04) --
	( 91.04,173.82) --
	( 91.38,173.58) --
	( 91.72,173.35) --
	( 92.06,173.13) --
	( 92.40,172.90) --
	( 92.75,172.67) --
	( 93.09,172.46) --
	( 93.43,172.24) --
	( 93.77,172.02) --
	( 94.11,171.78) --
	( 94.45,171.57) --
	( 94.79,171.36) --
	( 95.14,171.15) --
	( 95.48,170.93) --
	( 95.82,170.71) --
	( 96.16,170.51) --
	( 96.50,170.30) --
	( 96.84,170.09) --
	( 97.19,169.88) --
	( 97.53,169.69) --
	( 97.87,169.48) --
	( 98.21,169.28) --
	( 98.55,169.07) --
	( 98.89,168.87) --
	( 99.23,168.67) --
	( 99.58,168.47) --
	( 99.92,168.28) --
	(100.26,168.07) --
	(100.60,167.88) --
	(100.94,167.67) --
	(101.28,167.47) --
	(101.63,167.28) --
	(101.97,167.08) --
	(102.31,166.90) --
	(102.65,166.71) --
	(102.99,166.52) --
	(103.33,166.33) --
	(103.67,166.15) --
	(104.02,165.95) --
	(104.36,165.75) --
	(104.70,165.55) --
	(105.04,165.35) --
	(105.38,165.16) --
	(105.72,164.98) --
	(106.07,164.80) --
	(106.41,164.61) --
	(106.75,164.42) --
	(107.09,164.24) --
	(107.43,164.06) --
	(107.77,163.87) --
	(108.11,163.69) --
	(108.45,163.50) --
	(108.80,163.33) --
	(109.14,163.15) --
	(109.48,162.97) --
	(109.82,162.80) --
	(110.16,162.61) --
	(110.50,162.45) --
	(110.85,162.27) --
	(111.19,162.09) --
	(111.53,161.91) --
	(111.87,161.75) --
	(112.21,161.58) --
	(112.55,161.40) --
	(112.90,161.23) --
	(113.24,161.07) --
	(113.58,160.90) --
	(113.92,160.72) --
	(114.26,160.55) --
	(114.60,160.38) --
	(114.94,160.22) --
	(115.28,160.05) --
	(115.63,159.88) --
	(115.97,159.71) --
	(116.31,159.54) --
	(116.65,159.37) --
	(116.99,159.21) --
	(117.33,159.05) --
	(117.68,158.88) --
	(118.02,158.72) --
	(118.36,158.55) --
	(118.70,158.39) --
	(119.04,158.23) --
	(119.38,158.06) --
	(119.72,157.90) --
	(120.07,157.74) --
	(120.41,157.58) --
	(120.75,157.42) --
	(121.09,157.26) --
	(121.43,157.10) --
	(121.77,156.95) --
	(122.12,156.79) --
	(122.46,156.64) --
	(122.80,156.48) --
	(123.14,156.33) --
	(123.48,156.17) --
	(123.82,156.02) --
	(124.16,155.86) --
	(124.50,155.71) --
	(124.85,155.55) --
	(125.19,155.39) --
	(125.53,155.23) --
	(125.87,155.08) --
	(126.21,154.93) --
	(126.55,154.78) --
	(126.90,154.62) --
	(127.24,154.48) --
	(127.58,154.33) --
	(127.92,154.18) --
	(128.26,154.02) --
	(128.60,153.87) --
	(128.94,153.72) --
	(129.29,153.57) --
	(129.63,153.42) --
	(129.97,153.28) --
	(130.31,153.13) --
	(130.65,152.99) --
	(130.99,152.84) --
	(131.34,152.69) --
	(131.68,152.55) --
	(132.02,152.41) --
	(132.36,152.26) --
	(132.70,152.12) --
	(133.04,151.97) --
	(133.38,151.82) --
	(133.73,151.68) --
	(134.07,151.53) --
	(134.41,151.38) --
	(134.75,151.24) --
	(135.09,151.10) --
	(135.43,150.96) --
	(135.77,150.82) --
	(136.12,150.68) --
	(136.46,150.54) --
	(136.80,150.40) --
	(137.14,150.26) --
	(137.48,150.12) --
	(137.82,149.99) --
	(138.17,149.85) --
	(138.51,149.71) --
	(138.85,149.57) --
	(139.19,149.44) --
	(139.53,149.30) --
	(139.87,149.16) --
	(140.21,149.03) --
	(140.56,148.89) --
	(140.90,148.75) --
	(141.24,148.61) --
	(141.58,148.47) --
	(141.92,148.34) --
	(142.26,148.20) --
	(142.60,148.07) --
	(142.95,147.94) --
	(143.29,147.80) --
	(143.63,147.67) --
	(143.97,147.53) --
	(144.31,147.40) --
	(144.65,147.27) --
	(144.99,147.14) --
	(145.34,147.01) --
	(145.68,146.88) --
	(146.02,146.75) --
	(146.36,146.62) --
	(146.70,146.48) --
	(147.04,146.35) --
	(147.39,146.23) --
	(147.73,146.09) --
	(148.07,145.96) --
	(148.41,145.83) --
	(148.75,145.70) --
	(149.09,145.57) --
	(149.43,145.44) --
	(149.78,145.31) --
	(150.12,145.19) --
	(150.46,145.06) --
	(150.80,144.93) --
	(151.14,144.81) --
	(151.48,144.68) --
	(151.83,144.55) --
	(152.17,144.42) --
	(152.51,144.29) --
	(152.85,144.17) --
	(153.19,144.04) --
	(153.53,143.92) --
	(153.87,143.79) --
	(154.22,143.66) --
	(154.56,143.54) --
	(154.90,143.42) --
	(155.24,143.29) --
	(155.58,143.17) --
	(155.92,143.04) --
	(156.27,142.92) --
	(156.61,142.80) --
	(156.95,142.67) --
	(157.29,142.55) --
	(157.63,142.42) --
	(157.97,142.30) --
	(158.31,142.18) --
	(158.66,142.06) --
	(159.00,141.94) --
	(159.34,141.81) --
	(159.68,141.69) --
	(160.02,141.57) --
	(160.36,141.44) --
	(160.70,141.32) --
	(161.05,141.20) --
	(161.39,141.08) --
	(161.73,140.96) --
	(162.07,140.84) --
	(162.41,140.72) --
	(162.75,140.60) --
	(163.10,140.48) --
	(163.44,140.36) --
	(163.78,140.25) --
	(164.12,140.13) --
	(164.46,140.01) --
	(164.80,139.90) --
	(165.14,139.78) --
	(165.49,139.66) --
	(165.83,139.55) --
	(166.17,139.43) --
	(166.51,139.31) --
	(166.85,139.19) --
	(167.19,139.08) --
	(167.53,138.96) --
	(167.88,138.85) --
	(168.22,138.73) --
	(168.56,138.62) --
	(168.90,138.51) --
	(169.24,138.39) --
	(169.58,138.28) --
	(169.92,138.16) --
	(170.27,138.04) --
	(170.61,137.93) --
	(170.95,137.81) --
	(171.29,137.69) --
	(171.63,137.58) --
	(171.97,137.47) --
	(172.32,137.36) --
	(172.66,137.24) --
	(173.00,137.13) --
	(173.34,137.02) --
	(173.68,136.91) --
	(174.02,136.80) --
	(174.36,136.69) --
	(174.71,136.57) --
	(175.05,136.46) --
	(175.39,136.35) --
	(175.73,136.24) --
	(176.07,136.13) --
	(176.41,136.02) --
	(176.76,135.91) --
	(177.10,135.80) --
	(177.44,135.69) --
	(177.78,135.58) --
	(178.12,135.47) --
	(178.46,135.36) --
	(178.80,135.25) --
	(179.15,135.14) --
	(179.49,135.03) --
	(179.83,134.92) --
	(180.17,134.81) --
	(180.51,134.70) --
	(180.85,134.59) --
	(181.19,134.48) --
	(181.54,134.37) --
	(181.88,134.26) --
	(182.22,134.15) --
	(182.56,134.04) --
	(182.90,133.94) --
	(183.24,133.83) --
	(183.59,133.72) --
	(183.93,133.61) --
	(184.27,133.50) --
	(184.61,133.39) --
	(184.95,133.29) --
	(185.29,133.18) --
	(185.63,133.08) --
	(185.98,132.97) --
	(186.32,132.86) --
	(186.66,132.76) --
	(187.00,132.65) --
	(187.34,132.55) --
	(187.68,132.44) --
	(188.02,132.34) --
	(188.37,132.23) --
	(188.71,132.13) --
	(189.05,132.02) --
	(189.39,131.91) --
	(189.73,131.81) --
	(190.07,131.71) --
	(190.41,131.60) --
	(190.76,131.50) --
	(191.10,131.39) --
	(191.44,131.29) --
	(191.78,131.18) --
	(192.12,131.07) --
	(192.46,130.97) --
	(192.81,130.87) --
	(193.15,130.77) --
	(193.49,130.66) --
	(193.83,130.56) --
	(194.17,130.46) --
	(194.51,130.36) --
	(194.85,130.25) --
	(195.20,130.15) --
	(195.54,130.05) --
	(195.88,129.94) --
	(196.22,129.84) --
	(196.56,129.74) --
	(196.90,129.64) --
	(197.24,129.54) --
	(197.59,129.43) --
	(197.93,129.34) --
	(198.27,129.23) --
	(198.61,129.13) --
	(198.95,129.03) --
	(199.29,128.93) --
	(199.64,128.83) --
	(199.98,128.73) --
	(200.32,128.63) --
	(200.66,128.53) --
	(201.00,128.43) --
	(201.34,128.33) --
	(201.68,128.23) --
	(202.03,128.12) --
	(202.37,128.02) --
	(202.71,127.92) --
	(203.05,127.82) --
	(203.39,127.72) --
	(203.73,127.62) --
	(204.07,127.52) --
	(204.42,127.42) --
	(204.76,127.32) --
	(205.10,127.23) --
	(205.44,127.13) --
	(205.78,127.03) --
	(206.12,126.93) --
	(206.47,126.83) --
	(206.81,126.74) --
	(207.15,126.64) --
	(207.49,126.54) --
	(207.83,126.44) --
	(208.17,126.34) --
	(208.51,126.24) --
	(208.86,126.14) --
	(209.20,126.05) --
	(209.54,125.95) --
	(209.88,125.85) --
	(210.22,125.76) --
	(210.56,125.66) --
	(210.91,125.56) --
	(211.25,125.47) --
	(211.59,125.37) --
	(211.93,125.27) --
	(212.27,125.17) --
	(212.61,125.08) --
	(212.95,124.98) --
	(213.30,124.88) --
	(213.64,124.79) --
	(213.98,124.69) --
	(214.32,124.60) --
	(214.66,124.50) --
	(215.00,124.41) --
	(215.34,124.31) --
	(215.69,124.22) --
	(216.03,124.12) --
	(216.37,124.03) --
	(216.71,123.93) --
	(217.05,123.84) --
	(217.39,123.75) --
	(217.74,123.65) --
	(218.08,123.55) --
	(218.42,123.46) --
	(218.76,123.37) --
	(219.10,123.27) --
	(219.44,123.17) --
	(219.78,123.08) --
	(220.13,122.98) --
	(220.47,122.89) --
	(220.81,122.80) --
	(221.15,122.70) --
	(221.49,122.60) --
	(221.83,122.51) --
	(222.17,122.41) --
	(222.52,122.32) --
	(222.86,122.22) --
	(223.20,122.13) --
	(223.54,122.03) --
	(223.88,121.94) --
	(224.22,121.85) --
	(224.56,121.75) --
	(224.91,121.66) --
	(225.25,121.57) --
	(225.59,121.47) --
	(225.93,121.38) --
	(226.27,121.29) --
	(226.61,121.19) --
	(226.96,121.10) --
	(227.30,121.01) --
	(227.64,120.92) --
	(227.98,120.83) --
	(228.32,120.73) --
	(228.66,120.64) --
	(229.00,120.55) --
	(229.35,120.46) --
	(229.69,120.37) --
	(230.03,120.28) --
	(230.37,120.19) --
	(230.71,120.10) --
	(231.05,120.01) --
	(231.40,119.92) --
	(231.74,119.83) --
	(232.08,119.73) --
	(232.42,119.64) --
	(232.76,119.55) --
	(233.10,119.46) --
	(233.44,119.37) --
	(233.79,119.28) --
	(234.13,119.19) --
	(234.47,119.10) --
	(234.81,119.01) --
	(235.15,118.92) --
	(235.49,118.83) --
	(235.83,118.74) --
	(236.18,118.64) --
	(236.52,118.55) --
	(236.86,118.46) --
	(237.20,118.37) --
	(237.54,118.28) --
	(237.88,118.19) --
	(238.23,118.10) --
	(238.57,118.01) --
	(238.91,117.92) --
	(239.25,117.83) --
	(239.59,117.74) --
	(239.93,117.65) --
	(240.27,117.56) --
	(240.62,117.47) --
	(240.96,117.38) --
	(241.30,117.29) --
	(241.64,117.20) --
	(241.98,117.11) --
	(242.32,117.02) --
	(242.66,116.93) --
	(243.01,116.84) --
	(243.35,116.75) --
	(243.69,116.66) --
	(244.03,116.57) --
	(244.37,116.48) --
	(244.71,116.40) --
	(245.06,116.30) --
	(245.40,116.21) --
	(245.74,116.12) --
	(246.08,116.04) --
	(246.42,115.95) --
	(246.76,115.86) --
	(247.10,115.77) --
	(247.45,115.68) --
	(247.79,115.59) --
	(248.13,115.50) --
	(248.47,115.42) --
	(248.81,115.33) --
	(249.15,115.24) --
	(249.49,115.15) --
	(249.84,115.06) --
	(250.18,114.97) --
	(250.52,114.89) --
	(250.86,114.80) --
	(251.20,114.71) --
	(251.54,114.62) --
	(251.89,114.54) --
	(252.23,114.45) --
	(252.57,114.36) --
	(252.91,114.28) --
	(253.25,114.19) --
	(253.59,114.10) --
	(253.93,114.01) --
	(254.28,113.93) --
	(254.62,113.84) --
	(254.96,113.75) --
	(255.30,113.67) --
	(255.64,113.58) --
	(255.98,113.49) --
	(256.32,113.41) --
	(256.67,113.32) --
	(257.01,113.24) --
	(257.35,113.15) --
	(257.69,113.06) --
	(258.03,112.98) --
	(258.37,112.89) --
	(258.72,112.80) --
	(259.06,112.71) --
	(259.40,112.63) --
	(259.74,112.55) --
	(260.08,112.46) --
	(260.42,112.37) --
	(260.76,112.29) --
	(261.11,112.20) --
	(261.45,112.11) --
	(261.79,112.03) --
	(262.13,111.94) --
	(262.47,111.85) --
	(262.81,111.77) --
	(263.15,111.68) --
	(263.50,111.60) --
	(263.84,111.51) --
	(264.18,111.42) --
	(264.52,111.34) --
	(264.86,111.26) --
	(265.20,111.17) --
	(265.54,111.08) --
	(265.89,111.00) --
	(266.23,110.91) --
	(266.57,110.83) --
	(266.91,110.74) --
	(267.25,110.66) --
	(267.59,110.57) --
	(267.94,110.49) --
	(268.28,110.40) --
	(268.62,110.31) --
	(268.96,110.23) --
	(269.30,110.14) --
	(269.64,110.06) --
	(269.98,109.97) --
	(270.33,109.89) --
	(270.67,109.80) --
	(271.01,109.72) --
	(271.35,109.64) --
	(271.69,109.55) --
	(272.03,109.47) --
	(272.38,109.38) --
	(272.72,109.30) --
	(273.06,109.21) --
	(273.40,109.13) --
	(273.74,109.04) --
	(274.08,108.96) --
	(274.42,108.87) --
	(274.77,108.79) --
	(275.11,108.70) --
	(275.45,108.61) --
	(275.79,108.53) --
	(276.13,108.45) --
	(276.47,108.37) --
	(276.81,108.28) --
	(277.16,108.20) --
	(277.50,108.11) --
	(277.84,108.03) --
	(278.18,107.94) --
	(278.52,107.86) --
	(278.86,107.78) --
	(279.20,107.70) --
	(279.55,107.61) --
	(279.89,107.53) --
	(280.23,107.45) --
	(280.57,107.37) --
	(280.91,107.29) --
	(281.25,107.20) --
	(281.60,107.12) --
	(281.94,107.04) --
	(282.28,106.95) --
	(282.62,106.87) --
	(282.96,106.79) --
	(283.30,106.70) --
	(283.64,106.62) --
	(283.99,106.54) --
	(284.33,106.45) --
	(284.67,106.37) --
	(285.01,106.28) --
	(285.35,106.20) --
	(285.69,106.12) --
	(286.03,106.04) --
	(286.38,105.95) --
	(286.72,105.87) --
	(287.06,105.79) --
	(287.40,105.70) --
	(287.74,105.62) --
	(288.08,105.54) --
	(288.43,105.45) --
	(288.77,105.37) --
	(289.11,105.29) --
	(289.45,105.21) --
	(289.79,105.12) --
	(290.13,105.04) --
	(290.47,104.96) --
	(290.82,104.88) --
	(291.16,104.79) --
	(291.50,104.71) --
	(291.84,104.62) --
	(292.18,104.54) --
	(292.52,104.46) --
	(292.87,104.38) --
	(293.21,104.29) --
	(293.55,104.21) --
	(293.89,104.13) --
	(294.23,104.04) --
	(294.57,103.96) --
	(294.91,103.88) --
	(295.26,103.80) --
	(295.60,103.71) --
	(295.94,103.63) --
	(296.28,103.55) --
	(296.62,103.47) --
	(296.96,103.38) --
	(297.30,103.30) --
	(297.65,103.22) --
	(297.99,103.14) --
	(298.33,103.05) --
	(298.67,102.97) --
	(299.01,102.89) --
	(299.35,102.81) --
	(299.70,102.72) --
	(300.04,102.64) --
	(300.38,102.56) --
	(300.72,102.47) --
	(301.06,102.39) --
	(301.40,102.31) --
	(301.74,102.23) --
	(302.09,102.15) --
	(302.43,102.06) --
	(302.77,101.98) --
	(303.11,101.90) --
	(303.45,101.82) --
	(303.79,101.73) --
	(304.13,101.65) --
	(304.48,101.57) --
	(304.82,101.49) --
	(305.16,101.41) --
	(305.50,101.33) --
	(305.84,101.25) --
	(306.18,101.17) --
	(306.52,101.08) --
	(306.87,101.00) --
	(307.21,100.92) --
	(307.55,100.84) --
	(307.89,100.76) --
	(308.23,100.67) --
	(308.57,100.59) --
	(308.92,100.51) --
	(309.26,100.43) --
	(309.60,100.35) --
	(309.94,100.27) --
	(310.28,100.19) --
	(310.62,100.11) --
	(310.96,100.03) --
	(311.31, 99.95) --
	(311.65, 99.87) --
	(311.99, 99.79) --
	(312.33, 99.71) --
	(312.67, 99.62) --
	(313.01, 99.54) --
	(313.35, 99.46) --
	(313.70, 99.38) --
	(314.04, 99.30) --
	(314.38, 99.22) --
	(314.72, 99.14) --
	(315.06, 99.06) --
	(315.40, 98.97) --
	(315.75, 98.89) --
	(316.09, 98.81) --
	(316.43, 98.73) --
	(316.77, 98.65) --
	(317.11, 98.57) --
	(317.45, 98.49) --
	(317.79, 98.40) --
	(318.14, 98.32) --
	(318.48, 98.24) --
	(318.82, 98.16) --
	(319.16, 98.08) --
	(319.50, 98.00) --
	(319.84, 97.91) --
	(320.18, 97.83) --
	(320.53, 97.75) --
	(320.87, 97.67) --
	(321.21, 97.59) --
	(321.55, 97.51) --
	(321.89, 97.43) --
	(322.23, 97.35) --
	(322.58, 97.26) --
	(322.92, 97.18) --
	(323.26, 97.10) --
	(323.60, 97.02) --
	(323.94, 96.94) --
	(324.28, 96.86) --
	(324.62, 96.78) --
	(324.97, 96.69) --
	(325.31, 96.61) --
	(325.65, 96.53) --
	(325.99, 96.45) --
	(326.33, 96.36) --
	(326.67, 96.28) --
	(327.02, 96.20) --
	(327.36, 96.12) --
	(327.70, 96.03) --
	(328.04, 95.95) --
	(328.38, 95.87) --
	(328.72, 95.79) --
	(329.06, 95.71) --
	(329.41, 95.63) --
	(329.75, 95.55) --
	(330.09, 95.47) --
	(330.43, 95.39) --
	(330.77, 95.31) --
	(331.11, 95.22) --
	(331.45, 95.14) --
	(331.80, 95.06) --
	(332.14, 94.98) --
	(332.48, 94.90) --
	(332.82, 94.81) --
	(333.16, 94.73) --
	(333.50, 94.64) --
	(333.85, 94.56) --
	(334.19, 94.48) --
	(334.53, 94.40) --
	(334.87, 94.31) --
	(335.21, 94.23) --
	(335.55, 94.15) --
	(335.89, 94.07) --
	(336.24, 93.98) --
	(336.58, 93.90) --
	(336.92, 93.82) --
	(337.26, 93.74) --
	(337.60, 93.66) --
	(337.94, 93.57) --
	(338.28, 93.49) --
	(338.63, 93.41) --
	(338.97, 93.33) --
	(339.31, 93.25) --
	(339.65, 93.17) --
	(339.99, 93.08) --
	(340.33, 93.00) --
	(340.68, 92.92) --
	(341.02, 92.83) --
	(341.36, 92.75) --
	(341.70, 92.67) --
	(342.04, 92.59) --
	(342.38, 92.50) --
	(342.72, 92.42) --
	(343.07, 92.34) --
	(343.41, 92.26) --
	(343.75, 92.17) --
	(344.09, 92.09) --
	(344.43, 92.00) --
	(344.77, 91.92) --
	(345.11, 91.83) --
	(345.46, 91.75) --
	(345.80, 91.66) --
	(346.14, 91.58) --
	(346.48, 91.49) --
	(346.82, 91.41) --
	(347.16, 91.33) --
	(347.51, 91.24) --
	(347.85, 91.16) --
	(348.19, 91.08) --
	(348.53, 90.99) --
	(348.87, 90.91) --
	(349.21, 90.82) --
	(349.55, 90.74) --
	(349.90, 90.66) --
	(350.24, 90.57) --
	(350.58, 90.48) --
	(350.92, 90.40) --
	(351.26, 90.32) --
	(351.60, 90.23) --
	(351.94, 90.14) --
	(352.29, 90.06) --
	(352.63, 89.97) --
	(352.97, 89.89) --
	(353.31, 89.80) --
	(353.65, 89.71) --
	(353.99, 89.63) --
	(354.34, 89.55) --
	(354.68, 89.46) --
	(355.02, 89.37) --
	(355.36, 89.29) --
	(355.70, 89.20) --
	(356.04, 89.12) --
	(356.38, 89.03) --
	(356.73, 88.95) --
	(357.07, 88.86) --
	(357.41, 88.78) --
	(357.75, 88.69) --
	(358.09, 88.61) --
	(358.43, 88.52) --
	(358.77, 88.43) --
	(359.12, 88.35) --
	(359.46, 88.26) --
	(359.80, 88.18) --
	(360.14, 88.09) --
	(360.48, 88.00) --
	(360.82, 87.91) --
	(361.17, 87.83) --
	(361.51, 87.74) --
	(361.85, 87.65) --
	(362.19, 87.56) --
	(362.53, 87.47) --
	(362.87, 87.39) --
	(363.21, 87.30) --
	(363.56, 87.21) --
	(363.90, 87.12) --
	(364.24, 87.03) --
	(364.58, 86.95) --
	(364.92, 86.86) --
	(365.26, 86.77) --
	(365.60, 86.68) --
	(365.95, 86.59) --
	(366.29, 86.51) --
	(366.63, 86.42) --
	(366.97, 86.33) --
	(367.31, 86.24) --
	(367.65, 86.15) --
	(367.99, 86.06) --
	(368.34, 85.97) --
	(368.68, 85.87) --
	(369.02, 85.79) --
	(369.36, 85.70) --
	(369.70, 85.60) --
	(370.04, 85.52) --
	(370.39, 85.42) --
	(370.73, 85.33) --
	(371.07, 85.24) --
	(371.41, 85.15) --
	(371.75, 85.06) --
	(372.09, 84.97) --
	(372.43, 84.88) --
	(372.78, 84.79) --
	(373.12, 84.70) --
	(373.46, 84.60) --
	(373.80, 84.51) --
	(374.14, 84.42) --
	(374.48, 84.33) --
	(374.82, 84.23) --
	(375.17, 84.14) --
	(375.51, 84.05) --
	(375.85, 83.95) --
	(376.19, 83.86) --
	(376.53, 83.77) --
	(376.87, 83.67) --
	(377.22, 83.57) --
	(377.56, 83.48) --
	(377.90, 83.38) --
	(378.24, 83.29) --
	(378.58, 83.20) --
	(378.92, 83.10) --
	(379.26, 83.00) --
	(379.61, 82.91) --
	(379.95, 82.81) --
	(380.29, 82.71) --
	(380.63, 82.62) --
	(380.97, 82.52) --
	(381.31, 82.42) --
	(381.65, 82.32) --
	(382.00, 82.22) --
	(382.34, 82.12) --
	(382.68, 82.02) --
	(383.02, 81.92) --
	(383.36, 81.83) --
	(383.70, 81.72) --
	(384.05, 81.62) --
	(384.39, 81.52) --
	(384.73, 81.42) --
	(385.07, 81.32) --
	(385.41, 81.22) --
	(385.75, 81.12) --
	(386.09, 81.01) --
	(386.44, 80.91) --
	(386.78, 80.81) --
	(387.12, 80.70) --
	(387.46, 80.60) --
	(387.80, 80.49) --
	(388.14, 80.39) --
	(388.48, 80.28) --
	(388.83, 80.18) --
	(389.17, 80.07) --
	(389.51, 79.96) --
	(389.85, 79.85) --
	(390.19, 79.74) --
	(390.53, 79.63) --
	(390.88, 79.52) --
	(391.22, 79.41) --
	(391.56, 79.30) --
	(391.90, 79.18) --
	(392.24, 79.07) --
	(392.58, 78.96) --
	(392.92, 78.84) --
	(393.27, 78.73) --
	(393.61, 78.62) --
	(393.95, 78.50) --
	(394.29, 78.38) --
	(394.63, 78.26) --
	(394.97, 78.14) --
	(395.31, 78.03) --
	(395.66, 77.90) --
	(396.00, 77.78) --
	(396.34, 77.66) --
	(396.68, 77.53) --
	(397.02, 77.40) --
	(397.36, 77.27) --
	(397.71, 77.15) --
	(398.05, 77.01) --
	(398.39, 76.88) --
	(398.73, 76.75) --
	(399.07, 76.61) --
	(399.41, 76.47) --
	(399.75, 76.32) --
	(400.10, 76.19) --
	(400.44, 76.04) --
	(400.78, 75.89) --
	(401.12, 75.74) --
	(401.46, 75.59) --
	(401.80, 75.43) --
	(402.14, 75.27) --
	(402.49, 75.10) --
	(402.83, 74.93) --
	(403.17, 74.75) --
	(403.51, 74.56) --
	(403.85, 74.36) --
	(404.19, 74.15) --
	(404.54, 73.92) --
	(404.88, 73.67) --
	(405.22, 73.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.40,321.57) --
	( 64.74,317.06) --
	( 65.08,312.07) --
	( 65.43,307.29) --
	( 65.77,303.64) --
	( 66.11,299.99) --
	( 66.45,296.95) --
	( 66.79,293.86) --
	( 67.13,290.97) --
	( 67.48,288.11) --
	( 67.82,285.54) --
	( 68.16,283.01) --
	( 68.50,280.68) --
	( 68.84,278.38) --
	( 69.18,276.11) --
	( 69.52,274.06) --
	( 69.87,271.91) --
	( 70.21,269.78) --
	( 70.55,267.79) --
	( 70.89,265.85) --
	( 71.23,264.02) --
	( 71.57,262.20) --
	( 71.91,260.48) --
	( 72.26,258.79) --
	( 72.60,257.15) --
	( 72.94,255.49) --
	( 73.28,253.88) --
	( 73.62,252.41) --
	( 73.96,250.87) --
	( 74.30,249.37) --
	( 74.65,247.98) --
	( 74.99,246.54) --
	( 75.33,245.12) --
	( 75.67,243.80) --
	( 76.01,242.44) --
	( 76.35,241.07) --
	( 76.70,239.81) --
	( 77.04,238.52) --
	( 77.38,237.28) --
	( 77.72,236.06) --
	( 78.06,234.80) --
	( 78.40,233.62) --
	( 78.74,232.46) --
	( 79.09,231.33) --
	( 79.43,230.15) --
	( 79.77,229.02) --
	( 80.11,227.88) --
	( 80.45,226.73) --
	( 80.79,225.68) --
	( 81.13,224.61) --
	( 81.48,223.58) --
	( 81.82,222.53) --
	( 82.16,221.48) --
	( 82.50,220.44) --
	( 82.84,219.44) --
	( 83.18,218.48) --
	( 83.53,217.52) --
	( 83.87,216.57) --
	( 84.21,215.59) --
	( 84.55,214.67) --
	( 84.89,213.76) --
	( 85.23,212.84) --
	( 85.57,211.90) --
	( 85.92,211.02) --
	( 86.26,210.12) --
	( 86.60,209.25) --
	( 86.94,208.38) --
	( 87.28,207.49) --
	( 87.62,206.63) --
	( 87.97,205.78) --
	( 88.31,204.95) --
	( 88.65,204.13) --
	( 88.99,203.33) --
	( 89.33,202.53) --
	( 89.67,201.69) --
	( 90.01,200.90) --
	( 90.36,200.12) --
	( 90.70,199.32) --
	( 91.04,198.56) --
	( 91.38,197.81) --
	( 91.72,197.05) --
	( 92.06,196.28) --
	( 92.40,195.55) --
	( 92.75,194.84) --
	( 93.09,194.13) --
	( 93.43,193.43) --
	( 93.77,192.72) --
	( 94.11,192.01) --
	( 94.45,191.30) --
	( 94.80,190.60) --
	( 95.14,189.92) --
	( 95.48,189.26) --
	( 95.82,188.59) --
	( 96.16,187.91) --
	( 96.50,187.24) --
	( 96.84,186.58) --
	( 97.19,185.92) --
	( 97.53,185.26) --
	( 97.87,184.61) --
	( 98.21,183.97) --
	( 98.55,183.31) --
	( 98.89,182.68) --
	( 99.24,182.06) --
	( 99.58,181.45) --
	( 99.92,180.85) --
	(100.26,180.25) --
	(100.60,179.63) --
	(100.94,179.03) --
	(101.28,178.45) --
	(101.62,177.86) --
	(101.97,177.27) --
	(102.31,176.69) --
	(102.65,176.12) --
	(102.99,175.54) --
	(103.33,174.98) --
	(103.67,174.42) --
	(104.02,173.84) --
	(104.36,173.27) --
	(104.70,172.72) --
	(105.04,172.16) --
	(105.38,171.62) --
	(105.72,171.09) --
	(106.06,170.55) --
	(106.41,170.02) --
	(106.75,169.49) --
	(107.09,168.97) --
	(107.43,168.45) --
	(107.77,167.94) --
	(108.11,167.44) --
	(108.45,166.92) --
	(108.80,166.42) --
	(109.14,165.90) --
	(109.48,165.41) --
	(109.82,164.90) --
	(110.16,164.41) --
	(110.50,163.91) --
	(110.85,163.43) --
	(111.19,162.95) --
	(111.53,162.45) --
	(111.87,161.98) --
	(112.21,161.49) --
	(112.55,161.02) --
	(112.89,160.56) --
	(113.24,160.09) --
	(113.58,159.63) --
	(113.92,159.16) --
	(114.26,158.70) --
	(114.60,158.25) --
	(114.94,157.79) --
	(115.28,157.33) --
	(115.63,156.89) --
	(115.97,156.44) --
	(116.31,155.99) --
	(116.65,155.56) --
	(116.99,155.12) --
	(117.33,154.68) --
	(117.68,154.26) --
	(118.02,153.84) --
	(118.36,153.40) --
	(118.70,152.97) --
	(119.04,152.54) --
	(119.38,152.11) --
	(119.72,151.70) --
	(120.07,151.29) --
	(120.41,150.88) --
	(120.75,150.48) --
	(121.09,150.08) --
	(121.43,149.68) --
	(121.77,149.28) --
	(122.12,148.88) --
	(122.46,148.49) --
	(122.80,148.08) --
	(123.14,147.69) --
	(123.48,147.29) --
	(123.82,146.91) --
	(124.16,146.52) --
	(124.51,146.13) --
	(124.85,145.76) --
	(125.19,145.37) --
	(125.53,144.99) --
	(125.87,144.61) --
	(126.21,144.24) --
	(126.55,143.87) --
	(126.90,143.50) --
	(127.24,143.13) --
	(127.58,142.78) --
	(127.92,142.41) --
	(128.26,142.05) --
	(128.60,141.68) --
	(128.95,141.33) --
	(129.29,140.98) --
	(129.63,140.63) --
	(129.97,140.27) --
	(130.31,139.92) --
	(130.65,139.57) --
	(130.99,139.22) --
	(131.34,138.88) --
	(131.68,138.54) --
	(132.02,138.19) --
	(132.36,137.85) --
	(132.70,137.51) --
	(133.04,137.17) --
	(133.38,136.83) --
	(133.73,136.49) --
	(134.07,136.17) --
	(134.41,135.84) --
	(134.75,135.52) --
	(135.09,135.19) --
	(135.43,134.87) --
	(135.77,134.56) --
	(136.12,134.24) --
	(136.46,133.91) --
	(136.80,133.59) --
	(137.14,133.27) --
	(137.48,132.95) --
	(137.82,132.65) --
	(138.17,132.34) --
	(138.51,132.03) --
	(138.85,131.71) --
	(139.19,131.40) --
	(139.53,131.09) --
	(139.87,130.79) --
	(140.21,130.49) --
	(140.56,130.18) --
	(140.90,129.88) --
	(141.24,129.58) --
	(141.58,129.28) --
	(141.92,128.99) --
	(142.26,128.70) --
	(142.60,128.41) --
	(142.95,128.12) --
	(143.29,127.83) --
	(143.63,127.54) --
	(143.97,127.25) --
	(144.31,126.96) --
	(144.65,126.67) --
	(145.00,126.40) --
	(145.34,126.11) --
	(145.68,125.83) --
	(146.02,125.55) --
	(146.36,125.27) --
	(146.70,125.00) --
	(147.04,124.71) --
	(147.39,124.43) --
	(147.73,124.16) --
	(148.07,123.89) --
	(148.41,123.63) --
	(148.75,123.36) --
	(149.09,123.09) --
	(149.44,122.83) --
	(149.78,122.57) --
	(150.12,122.31) --
	(150.46,122.04) --
	(150.80,121.77) --
	(151.14,121.51) --
	(151.48,121.26) --
	(151.83,121.00) --
	(152.17,120.75) --
	(152.51,120.49) --
	(152.85,120.24) --
	(153.19,119.98) --
	(153.53,119.73) --
	(153.87,119.48) --
	(154.22,119.23) --
	(154.56,118.99) --
	(154.90,118.74) --
	(155.24,118.50) --
	(155.58,118.26) --
	(155.92,118.02) --
	(156.27,117.78) --
	(156.61,117.54) --
	(156.95,117.30) --
	(157.29,117.07) --
	(157.63,116.83) --
	(157.97,116.59) --
	(158.31,116.36) --
	(158.66,116.12) --
	(159.00,115.89) --
	(159.34,115.67) --
	(159.68,115.44) --
	(160.02,115.21) --
	(160.36,114.98) --
	(160.70,114.76) --
	(161.05,114.53) --
	(161.39,114.31) --
	(161.73,114.08) --
	(162.07,113.86) --
	(162.41,113.64) --
	(162.75,113.42) --
	(163.09,113.20) --
	(163.44,112.98) --
	(163.78,112.76) --
	(164.12,112.55) --
	(164.46,112.33) --
	(164.80,112.12) --
	(165.14,111.90) --
	(165.49,111.69) --
	(165.83,111.48) --
	(166.17,111.27) --
	(166.51,111.06) --
	(166.85,110.85) --
	(167.19,110.65) --
	(167.53,110.44) --
	(167.88,110.23) --
	(168.22,110.03) --
	(168.56,109.83) --
	(168.90,109.62) --
	(169.24,109.42) --
	(169.58,109.21) --
	(169.92,109.01) --
	(170.27,108.81) --
	(170.61,108.61) --
	(170.95,108.42) --
	(171.29,108.22) --
	(171.63,108.03) --
	(171.97,107.83) --
	(172.32,107.63) --
	(172.66,107.44) --
	(173.00,107.24) --
	(173.34,107.05) --
	(173.68,106.86) --
	(174.02,106.67) --
	(174.36,106.48) --
	(174.71,106.29) --
	(175.05,106.10) --
	(175.39,105.92) --
	(175.73,105.73) --
	(176.07,105.55) --
	(176.41,105.36) --
	(176.75,105.18) --
	(177.10,105.00) --
	(177.44,104.82) --
	(177.78,104.64) --
	(178.12,104.46) --
	(178.46,104.28) --
	(178.80,104.10) --
	(179.15,103.93) --
	(179.49,103.76) --
	(179.83,103.58) --
	(180.17,103.40) --
	(180.51,103.23) --
	(180.85,103.06) --
	(181.19,102.89) --
	(181.54,102.72) --
	(181.88,102.55) --
	(182.22,102.38) --
	(182.56,102.21) --
	(182.90,102.04) --
	(183.24,101.88) --
	(183.59,101.71) --
	(183.93,101.55) --
	(184.27,101.38) --
	(184.61,101.22) --
	(184.95,101.05) --
	(185.29,100.89) --
	(185.63,100.73) --
	(185.98,100.57) --
	(186.32,100.41) --
	(186.66,100.25) --
	(187.00,100.09) --
	(187.34, 99.93) --
	(187.68, 99.78) --
	(188.02, 99.62) --
	(188.37, 99.46) --
	(188.71, 99.31) --
	(189.05, 99.15) --
	(189.39, 99.00) --
	(189.73, 98.85) --
	(190.07, 98.70) --
	(190.41, 98.54) --
	(190.76, 98.39) --
	(191.10, 98.24) --
	(191.44, 98.09) --
	(191.78, 97.94) --
	(192.12, 97.79) --
	(192.46, 97.64) --
	(192.81, 97.49) --
	(193.15, 97.34) --
	(193.49, 97.20) --
	(193.83, 97.06) --
	(194.17, 96.91) --
	(194.51, 96.77) --
	(194.85, 96.63) --
	(195.20, 96.49) --
	(195.54, 96.34) --
	(195.88, 96.20) --
	(196.22, 96.06) --
	(196.56, 95.92) --
	(196.90, 95.78) --
	(197.24, 95.64) --
	(197.59, 95.51) --
	(197.93, 95.37) --
	(198.27, 95.23) --
	(198.61, 95.10) --
	(198.95, 94.97) --
	(199.29, 94.83) --
	(199.64, 94.70) --
	(199.98, 94.56) --
	(200.32, 94.43) --
	(200.66, 94.30) --
	(201.00, 94.16) --
	(201.34, 94.04) --
	(201.68, 93.90) --
	(202.03, 93.78) --
	(202.37, 93.65) --
	(202.71, 93.52) --
	(203.05, 93.39) --
	(203.39, 93.27) --
	(203.73, 93.14) --
	(204.07, 93.02) --
	(204.42, 92.89) --
	(204.76, 92.76) --
	(205.10, 92.64) --
	(205.44, 92.52) --
	(205.78, 92.40) --
	(206.12, 92.28) --
	(206.47, 92.15) --
	(206.81, 92.03) --
	(207.15, 91.91) --
	(207.49, 91.79) --
	(207.83, 91.67) --
	(208.17, 91.55) --
	(208.51, 91.43) --
	(208.86, 91.32) --
	(209.20, 91.20) --
	(209.54, 91.08) --
	(209.88, 90.97) --
	(210.22, 90.85) --
	(210.56, 90.74) --
	(210.91, 90.62) --
	(211.25, 90.51) --
	(211.59, 90.39) --
	(211.93, 90.28) --
	(212.27, 90.17) --
	(212.61, 90.05) --
	(212.95, 89.94) --
	(213.30, 89.83) --
	(213.64, 89.72) --
	(213.98, 89.61) --
	(214.32, 89.50) --
	(214.66, 89.39) --
	(215.00, 89.29) --
	(215.34, 89.18) --
	(215.69, 89.08) --
	(216.03, 88.97) --
	(216.37, 88.86) --
	(216.71, 88.75) --
	(217.05, 88.65) --
	(217.39, 88.55) --
	(217.74, 88.44) --
	(218.08, 88.34) --
	(218.42, 88.23) --
	(218.76, 88.13) --
	(219.10, 88.03) --
	(219.44, 87.93) --
	(219.78, 87.83) --
	(220.13, 87.72) --
	(220.47, 87.62) --
	(220.81, 87.52) --
	(221.15, 87.42) --
	(221.49, 87.33) --
	(221.83, 87.23) --
	(222.17, 87.13) --
	(222.52, 87.03) --
	(222.86, 86.94) --
	(223.20, 86.84) --
	(223.54, 86.75) --
	(223.88, 86.65) --
	(224.22, 86.56) --
	(224.56, 86.47) --
	(224.91, 86.37) --
	(225.25, 86.28) --
	(225.59, 86.19) --
	(225.93, 86.10) --
	(226.27, 86.00) --
	(226.61, 85.91) --
	(226.96, 85.82) --
	(227.30, 85.73) --
	(227.64, 85.64) --
	(227.98, 85.55) --
	(228.32, 85.46) --
	(228.66, 85.38) --
	(229.00, 85.29) --
	(229.35, 85.20) --
	(229.69, 85.12) --
	(230.03, 85.03) --
	(230.37, 84.94) --
	(230.71, 84.86) --
	(231.05, 84.77) --
	(231.40, 84.69) --
	(231.74, 84.60) --
	(232.08, 84.52) --
	(232.42, 84.44) --
	(232.76, 84.35) --
	(233.10, 84.27) --
	(233.44, 84.19) --
	(233.79, 84.11) --
	(234.13, 84.03) --
	(234.47, 83.95) --
	(234.81, 83.86) --
	(235.15, 83.78) --
	(235.49, 83.70) --
	(235.83, 83.63) --
	(236.18, 83.55) --
	(236.52, 83.47) --
	(236.86, 83.39) --
	(237.20, 83.31) --
	(237.54, 83.24) --
	(237.88, 83.16) --
	(238.23, 83.09) --
	(238.57, 83.01) --
	(238.91, 82.94) --
	(239.25, 82.86) --
	(239.59, 82.79) --
	(239.93, 82.71) --
	(240.27, 82.64) --
	(240.62, 82.57) --
	(240.96, 82.49) --
	(241.30, 82.42) --
	(241.64, 82.35) --
	(241.98, 82.28) --
	(242.32, 82.20) --
	(242.66, 82.13) --
	(243.01, 82.06) --
	(243.35, 81.99) --
	(243.69, 81.92) --
	(244.03, 81.85) --
	(244.37, 81.78) --
	(244.71, 81.72) --
	(245.06, 81.65) --
	(245.40, 81.58) --
	(245.74, 81.52) --
	(246.08, 81.45) --
	(246.42, 81.38) --
	(246.76, 81.32) --
	(247.10, 81.25) --
	(247.45, 81.19) --
	(247.79, 81.12) --
	(248.13, 81.06) --
	(248.47, 80.99) --
	(248.81, 80.93) --
	(249.15, 80.86) --
	(249.49, 80.80) --
	(249.84, 80.74) --
	(250.18, 80.68) --
	(250.52, 80.61) --
	(250.86, 80.55) --
	(251.20, 80.49) --
	(251.54, 80.43) --
	(251.88, 80.37) --
	(252.23, 80.31) --
	(252.57, 80.25) --
	(252.91, 80.19) --
	(253.25, 80.13) --
	(253.59, 80.07) --
	(253.93, 80.01) --
	(254.28, 79.96) --
	(254.62, 79.90) --
	(254.96, 79.84) --
	(255.30, 79.79) --
	(255.64, 79.73) --
	(255.98, 79.67) --
	(256.32, 79.62) --
	(256.67, 79.56) --
	(257.01, 79.51) --
	(257.35, 79.45) --
	(257.69, 79.40) --
	(258.03, 79.34) --
	(258.37, 79.29) --
	(258.72, 79.24) --
	(259.06, 79.18) --
	(259.40, 79.13) --
	(259.74, 79.08) --
	(260.08, 79.02) --
	(260.42, 78.97) --
	(260.76, 78.92) --
	(261.11, 78.87) --
	(261.45, 78.82) --
	(261.79, 78.77) --
	(262.13, 78.72) --
	(262.47, 78.67) --
	(262.81, 78.62) --
	(263.15, 78.57) --
	(263.50, 78.52) --
	(263.84, 78.47) --
	(264.18, 78.42) --
	(264.52, 78.37) --
	(264.86, 78.32) --
	(265.20, 78.27) --
	(265.55, 78.23) --
	(265.89, 78.18) --
	(266.23, 78.13) --
	(266.57, 78.08) --
	(266.91, 78.04) --
	(267.25, 77.99) --
	(267.59, 77.95) --
	(267.94, 77.90) --
	(268.28, 77.86) --
	(268.62, 77.81) --
	(268.96, 77.77) --
	(269.30, 77.72) --
	(269.64, 77.68) --
	(269.98, 77.64) --
	(270.33, 77.59) --
	(270.67, 77.55) --
	(271.01, 77.51) --
	(271.35, 77.47) --
	(271.69, 77.42) --
	(272.03, 77.38) --
	(272.38, 77.34) --
	(272.72, 77.30) --
	(273.06, 77.26) --
	(273.40, 77.22) --
	(273.74, 77.18) --
	(274.08, 77.14) --
	(274.42, 77.10) --
	(274.77, 77.06) --
	(275.11, 77.02) --
	(275.45, 76.98) --
	(275.79, 76.94) --
	(276.13, 76.90) --
	(276.47, 76.86) --
	(276.81, 76.83) --
	(277.16, 76.79) --
	(277.50, 76.75) --
	(277.84, 76.71) --
	(278.18, 76.68) --
	(278.52, 76.64) --
	(278.86, 76.60) --
	(279.20, 76.57) --
	(279.55, 76.53) --
	(279.89, 76.50) --
	(280.23, 76.46) --
	(280.57, 76.43) --
	(280.91, 76.39) --
	(281.25, 76.36) --
	(281.60, 76.32) --
	(281.94, 76.29) --
	(282.28, 76.25) --
	(282.62, 76.22) --
	(282.96, 76.19) --
	(283.30, 76.15) --
	(283.64, 76.12) --
	(283.99, 76.09) --
	(284.33, 76.05) --
	(284.67, 76.02) --
	(285.01, 75.99) --
	(285.35, 75.96) --
	(285.69, 75.93) --
	(286.03, 75.90) --
	(286.38, 75.86) --
	(286.72, 75.83) --
	(287.06, 75.80) --
	(287.40, 75.77) --
	(287.74, 75.74) --
	(288.08, 75.71) --
	(288.43, 75.68) --
	(288.77, 75.65) --
	(289.11, 75.62) --
	(289.45, 75.59) --
	(289.79, 75.57) --
	(290.13, 75.54) --
	(290.47, 75.51) --
	(290.82, 75.48) --
	(291.16, 75.45) --
	(291.50, 75.43) --
	(291.84, 75.40) --
	(292.18, 75.37) --
	(292.52, 75.35) --
	(292.87, 75.32) --
	(293.21, 75.29) --
	(293.55, 75.27) --
	(293.89, 75.24) --
	(294.23, 75.21) --
	(294.57, 75.19) --
	(294.91, 75.16) --
	(295.26, 75.14) --
	(295.60, 75.11) --
	(295.94, 75.09) --
	(296.28, 75.06) --
	(296.62, 75.04) --
	(296.96, 75.01) --
	(297.30, 74.99) --
	(297.65, 74.97) --
	(297.99, 74.94) --
	(298.33, 74.92) --
	(298.67, 74.90) --
	(299.01, 74.87) --
	(299.35, 74.85) --
	(299.69, 74.83) --
	(300.04, 74.81) --
	(300.38, 74.78) --
	(300.72, 74.76) --
	(301.06, 74.74) --
	(301.40, 74.72) --
	(301.74, 74.70) --
	(302.09, 74.67) --
	(302.43, 74.65) --
	(302.77, 74.63) --
	(303.11, 74.61) --
	(303.45, 74.59) --
	(303.79, 74.57) --
	(304.13, 74.55) --
	(304.48, 74.53) --
	(304.82, 74.51) --
	(305.16, 74.49) --
	(305.50, 74.47) --
	(305.84, 74.45) --
	(306.18, 74.43) --
	(306.52, 74.41) --
	(306.87, 74.40) --
	(307.21, 74.38) --
	(307.55, 74.36) --
	(307.89, 74.34) --
	(308.23, 74.32) --
	(308.57, 74.30) --
	(308.92, 74.29) --
	(309.26, 74.27) --
	(309.60, 74.25) --
	(309.94, 74.23) --
	(310.28, 74.22) --
	(310.62, 74.20) --
	(310.96, 74.18) --
	(311.31, 74.17) --
	(311.65, 74.15) --
	(311.99, 74.13) --
	(312.33, 74.12) --
	(312.67, 74.10) --
	(313.01, 74.09) --
	(313.35, 74.07) --
	(313.70, 74.05) --
	(314.04, 74.04) --
	(314.38, 74.02) --
	(314.72, 74.01) --
	(315.06, 73.99) --
	(315.40, 73.98) --
	(315.75, 73.96) --
	(316.09, 73.95) --
	(316.43, 73.94) --
	(316.77, 73.92) --
	(317.11, 73.91) --
	(317.45, 73.89) --
	(317.79, 73.88) --
	(318.14, 73.87) --
	(318.48, 73.85) --
	(318.82, 73.84) --
	(319.16, 73.83) --
	(319.50, 73.81) --
	(319.84, 73.80) --
	(320.18, 73.79) --
	(320.53, 73.78) --
	(320.87, 73.76) --
	(321.21, 73.75) --
	(321.55, 73.74) --
	(321.89, 73.73) --
	(322.23, 73.71) --
	(322.58, 73.70) --
	(322.92, 73.69) --
	(323.26, 73.68) --
	(323.60, 73.67) --
	(323.94, 73.66) --
	(324.28, 73.65) --
	(324.62, 73.63) --
	(324.97, 73.62) --
	(325.31, 73.61) --
	(325.65, 73.60) --
	(325.99, 73.59) --
	(326.33, 73.58) --
	(326.67, 73.57) --
	(327.01, 73.56) --
	(327.36, 73.55) --
	(327.70, 73.54) --
	(328.04, 73.53) --
	(328.38, 73.52) --
	(328.72, 73.51) --
	(329.06, 73.50) --
	(329.41, 73.49) --
	(329.75, 73.48) --
	(330.09, 73.47) --
	(330.43, 73.47) --
	(330.77, 73.46) --
	(331.11, 73.45) --
	(331.45, 73.44) --
	(331.80, 73.43) --
	(332.14, 73.42) --
	(332.48, 73.41) --
	(332.82, 73.41) --
	(333.16, 73.40) --
	(333.50, 73.39) --
	(333.84, 73.38) --
	(334.19, 73.37) --
	(334.53, 73.37) --
	(334.87, 73.36) --
	(335.21, 73.35) --
	(335.55, 73.34) --
	(335.89, 73.34) --
	(336.24, 73.33) --
	(336.58, 73.32) --
	(336.92, 73.31) --
	(337.26, 73.31) --
	(337.60, 73.30) --
	(337.94, 73.29) --
	(338.28, 73.29) --
	(338.63, 73.28) --
	(338.97, 73.27) --
	(339.31, 73.27) --
	(339.65, 73.26) --
	(339.99, 73.25) --
	(340.33, 73.25) --
	(340.68, 73.24) --
	(341.02, 73.24) --
	(341.36, 73.23) --
	(341.70, 73.23) --
	(342.04, 73.22) --
	(342.38, 73.21) --
	(342.72, 73.21) --
	(343.07, 73.20) --
	(343.41, 73.20) --
	(343.75, 73.19) --
	(344.09, 73.19) --
	(344.43, 73.18) --
	(344.77, 73.18) --
	(345.11, 73.17) --
	(345.46, 73.17) --
	(345.80, 73.16) --
	(346.14, 73.16) --
	(346.48, 73.15) --
	(346.82, 73.15) --
	(347.16, 73.14) --
	(347.50, 73.14) --
	(347.85, 73.13) --
	(348.19, 73.13) --
	(348.53, 73.13) --
	(348.87, 73.12) --
	(349.21, 73.12) --
	(349.55, 73.11) --
	(349.90, 73.11) --
	(350.24, 73.11) --
	(350.58, 73.10) --
	(350.92, 73.10) --
	(351.26, 73.09) --
	(351.60, 73.09) --
	(351.94, 73.09) --
	(352.29, 73.08) --
	(352.63, 73.08) --
	(352.97, 73.08) --
	(353.31, 73.07) --
	(353.65, 73.07) --
	(353.99, 73.07) --
	(354.33, 73.06) --
	(354.68, 73.06) --
	(355.02, 73.06) --
	(355.36, 73.05) --
	(355.70, 73.05) --
	(356.04, 73.05) --
	(356.38, 73.05) --
	(356.73, 73.04) --
	(357.07, 73.04) --
	(357.41, 73.04) --
	(357.75, 73.04) --
	(358.09, 73.03) --
	(358.43, 73.03) --
	(358.77, 73.03) --
	(359.12, 73.03) --
	(359.46, 73.02) --
	(359.80, 73.02) --
	(360.14, 73.02) --
	(360.48, 73.02) --
	(360.82, 73.01) --
	(361.16, 73.01) --
	(361.51, 73.01) --
	(361.85, 73.01) --
	(362.19, 73.01) --
	(362.53, 73.00) --
	(362.87, 73.00) --
	(363.21, 73.00) --
	(363.56, 73.00) --
	(363.90, 73.00) --
	(364.24, 72.99) --
	(364.58, 72.99) --
	(364.92, 72.99) --
	(365.26, 72.99) --
	(365.60, 72.99) --
	(365.95, 72.99) --
	(366.29, 72.98) --
	(366.63, 72.98) --
	(366.97, 72.98) --
	(367.31, 72.98) --
	(367.65, 72.98) --
	(367.99, 72.98) --
	(368.34, 72.98) --
	(368.68, 72.98) --
	(369.02, 72.97) --
	(369.36, 72.97) --
	(369.70, 72.97) --
	(370.04, 72.97) --
	(370.39, 72.97) --
	(370.73, 72.97) --
	(371.07, 72.97) --
	(371.41, 72.97) --
	(371.75, 72.96) --
	(372.09, 72.96) --
	(372.43, 72.96) --
	(372.78, 72.96) --
	(373.12, 72.96) --
	(373.46, 72.96) --
	(373.80, 72.96) --
	(374.14, 72.96) --
	(374.48, 72.96) --
	(374.82, 72.96) --
	(375.17, 72.96) --
	(375.51, 72.96) --
	(375.85, 72.95) --
	(376.19, 72.95) --
	(376.53, 72.95) --
	(376.87, 72.95) --
	(377.22, 72.95) --
	(377.56, 72.95) --
	(377.90, 72.95) --
	(378.24, 72.95) --
	(378.58, 72.95) --
	(378.92, 72.95) --
	(379.26, 72.95) --
	(379.61, 72.95) --
	(379.95, 72.95) --
	(380.29, 72.95) --
	(380.63, 72.95) --
	(380.97, 72.95) --
	(381.31, 72.95) --
	(381.65, 72.95) --
	(382.00, 72.95) --
	(382.34, 72.95) --
	(382.68, 72.94) --
	(383.02, 72.94) --
	(383.36, 72.94) --
	(383.70, 72.94) --
	(384.05, 72.94) --
	(384.39, 72.94) --
	(384.73, 72.94) --
	(385.07, 72.94) --
	(385.41, 72.94) --
	(385.75, 72.94) --
	(386.09, 72.94) --
	(386.44, 72.94) --
	(386.78, 72.94) --
	(387.12, 72.94) --
	(387.46, 72.94) --
	(387.80, 72.94) --
	(388.14, 72.94) --
	(388.48, 72.94) --
	(388.83, 72.94) --
	(389.17, 72.94) --
	(389.51, 72.94) --
	(389.85, 72.94) --
	(390.19, 72.94) --
	(390.53, 72.94) --
	(390.88, 72.94) --
	(391.22, 72.94) --
	(391.56, 72.94) --
	(391.90, 72.94) --
	(392.24, 72.94) --
	(392.58, 72.94) --
	(392.92, 72.94) --
	(393.27, 72.94) --
	(393.61, 72.94) --
	(393.95, 72.94) --
	(394.29, 72.94) --
	(394.63, 72.94) --
	(394.97, 72.94) --
	(395.31, 72.94) --
	(395.66, 72.94) --
	(396.00, 72.94) --
	(396.34, 72.94) --
	(396.68, 72.94) --
	(397.02, 72.94) --
	(397.36, 72.94) --
	(397.71, 72.94) --
	(398.05, 72.94) --
	(398.39, 72.94) --
	(398.73, 72.94) --
	(399.07, 72.94) --
	(399.41, 72.94) --
	(399.75, 72.94) --
	(400.10, 72.94) --
	(400.44, 72.94) --
	(400.78, 72.94) --
	(401.12, 72.94) --
	(401.46, 72.94) --
	(401.80, 72.94) --
	(402.14, 72.94) --
	(402.49, 72.94) --
	(402.83, 72.94) --
	(403.17, 72.94) --
	(403.51, 72.94) --
	(403.85, 72.94) --
	(404.19, 72.94) --
	(404.54, 72.94) --
	(404.88, 72.94) --
	(405.22, 72.94);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,281.23) --
	( 64.74,281.32) --
	( 65.08,280.49) --
	( 65.43,279.50) --
	( 65.77,279.11) --
	( 66.11,278.48) --
	( 66.45,278.18) --
	( 66.79,277.79) --
	( 67.13,277.53) --
	( 67.48,277.16) --
	( 67.82,276.71) --
	( 68.16,276.27) --
	( 68.50,275.88) --
	( 68.84,275.27) --
	( 69.18,274.85) --
	( 69.52,274.55) --
	( 69.87,274.25) --
	( 70.21,273.87) --
	( 70.55,273.54) --
	( 70.89,273.12) --
	( 71.23,272.82) --
	( 71.57,272.44) --
	( 71.92,272.05) --
	( 72.26,271.69) --
	( 72.60,271.40) --
	( 72.94,271.06) --
	( 73.28,270.72) --
	( 73.62,270.46) --
	( 73.96,270.11) --
	( 74.31,269.76) --
	( 74.65,269.51) --
	( 74.99,269.17) --
	( 75.33,268.87) --
	( 75.67,268.55) --
	( 76.01,268.22) --
	( 76.35,267.90) --
	( 76.70,267.63) --
	( 77.04,267.29) --
	( 77.38,267.05) --
	( 77.72,266.76) --
	( 78.06,266.48) --
	( 78.40,266.20) --
	( 78.74,265.92) --
	( 79.09,265.59) --
	( 79.43,265.27) --
	( 79.77,264.97) --
	( 80.11,264.70) --
	( 80.45,264.41) --
	( 80.79,264.14) --
	( 81.14,263.88) --
	( 81.48,263.63) --
	( 81.82,263.35) --
	( 82.16,263.07) --
	( 82.50,262.82) --
	( 82.84,262.58) --
	( 83.19,262.34) --
	( 83.53,262.08) --
	( 83.87,261.80) --
	( 84.21,261.54) --
	( 84.55,261.30) --
	( 84.89,261.04) --
	( 85.23,260.79) --
	( 85.57,260.55) --
	( 85.92,260.31) --
	( 86.26,260.06) --
	( 86.60,259.84) --
	( 86.94,259.60) --
	( 87.28,259.32) --
	( 87.62,259.07) --
	( 87.97,258.83) --
	( 88.31,258.61) --
	( 88.65,258.38) --
	( 88.99,258.16) --
	( 89.33,257.92) --
	( 89.67,257.69) --
	( 90.01,257.46) --
	( 90.36,257.22) --
	( 90.70,256.97) --
	( 91.04,256.73) --
	( 91.38,256.51) --
	( 91.72,256.26) --
	( 92.06,256.03) --
	( 92.40,255.81) --
	( 92.75,255.57) --
	( 93.09,255.34) --
	( 93.43,255.13) --
	( 93.77,254.90) --
	( 94.11,254.67) --
	( 94.45,254.46) --
	( 94.80,254.26) --
	( 95.13,254.04) --
	( 95.48,253.82) --
	( 95.82,253.61) --
	( 96.16,253.38) --
	( 96.50,253.17) --
	( 96.84,252.94) --
	( 97.19,252.73) --
	( 97.53,252.53) --
	( 97.87,252.33) --
	( 98.21,252.14) --
	( 98.55,251.92) --
	( 98.89,251.70) --
	( 99.23,251.49) --
	( 99.58,251.27) --
	( 99.92,251.07) --
	(100.26,250.86) --
	(100.60,250.66) --
	(100.94,250.45) --
	(101.28,250.24) --
	(101.62,250.04) --
	(101.97,249.82) --
	(102.31,249.62) --
	(102.65,249.42) --
	(102.99,249.22) --
	(103.33,249.01) --
	(103.67,248.80) --
	(104.02,248.60) --
	(104.36,248.39) --
	(104.70,248.17) --
	(105.04,247.97) --
	(105.38,247.75) --
	(105.72,247.56) --
	(106.06,247.36) --
	(106.41,247.17) --
	(106.75,246.98) --
	(107.09,246.79) --
	(107.43,246.59) --
	(107.77,246.41) --
	(108.11,246.21) --
	(108.45,246.04) --
	(108.80,245.85) --
	(109.14,245.66) --
	(109.48,245.47) --
	(109.82,245.28) --
	(110.16,245.09) --
	(110.50,244.91) --
	(110.85,244.72) --
	(111.19,244.52) --
	(111.53,244.32) --
	(111.87,244.14) --
	(112.21,243.94) --
	(112.55,243.74) --
	(112.89,243.57) --
	(113.24,243.39) --
	(113.58,243.21) --
	(113.92,243.03) --
	(114.26,242.85) --
	(114.60,242.65) --
	(114.94,242.47) --
	(115.28,242.28) --
	(115.63,242.10) --
	(115.97,241.92) --
	(116.31,241.74) --
	(116.65,241.57) --
	(116.99,241.39) --
	(117.33,241.21) --
	(117.67,241.03) --
	(118.02,240.85) --
	(118.36,240.66) --
	(118.70,240.49) --
	(119.04,240.31) --
	(119.38,240.14) --
	(119.72,239.97) --
	(120.07,239.80) --
	(120.41,239.62) --
	(120.75,239.45) --
	(121.09,239.27) --
	(121.43,239.09) --
	(121.77,238.91) --
	(122.12,238.74) --
	(122.46,238.58) --
	(122.80,238.41) --
	(123.14,238.23) --
	(123.48,238.07) --
	(123.82,237.90) --
	(124.16,237.74) --
	(124.50,237.56) --
	(124.85,237.39) --
	(125.19,237.22) --
	(125.53,237.05) --
	(125.87,236.87) --
	(126.21,236.71) --
	(126.56,236.54) --
	(126.89,236.37) --
	(127.24,236.19) --
	(127.58,236.02) --
	(127.92,235.85) --
	(128.26,235.69) --
	(128.60,235.52) --
	(128.95,235.36) --
	(129.29,235.20) --
	(129.63,235.04) --
	(129.97,234.87) --
	(130.31,234.71) --
	(130.65,234.55) --
	(130.99,234.40) --
	(131.34,234.23) --
	(131.68,234.07) --
	(132.02,233.91) --
	(132.36,233.75) --
	(132.70,233.60) --
	(133.04,233.42) --
	(133.38,233.26) --
	(133.73,233.10) --
	(134.07,232.94) --
	(134.41,232.78) --
	(134.75,232.61) --
	(135.09,232.45) --
	(135.43,232.31) --
	(135.78,232.15) --
	(136.12,231.99) --
	(136.46,231.84) --
	(136.80,231.68) --
	(137.14,231.52) --
	(137.48,231.37) --
	(137.82,231.20) --
	(138.17,231.04) --
	(138.51,230.87) --
	(138.85,230.71) --
	(139.19,230.55) --
	(139.53,230.39) --
	(139.87,230.23) --
	(140.21,230.07) --
	(140.56,229.91) --
	(140.90,229.74) --
	(141.24,229.59) --
	(141.58,229.43) --
	(141.92,229.27) --
	(142.26,229.11) --
	(142.61,228.96) --
	(142.95,228.79) --
	(143.29,228.63) --
	(143.63,228.48) --
	(143.97,228.32) --
	(144.31,228.17) --
	(144.65,228.02) --
	(145.00,227.86) --
	(145.34,227.70) --
	(145.68,227.55) --
	(146.02,227.39) --
	(146.36,227.25) --
	(146.70,227.08) --
	(147.04,226.92) --
	(147.38,226.77) --
	(147.73,226.62) --
	(148.07,226.47) --
	(148.41,226.32) --
	(148.75,226.17) --
	(149.09,226.03) --
	(149.43,225.87) --
	(149.78,225.73) --
	(150.12,225.57) --
	(150.46,225.42) --
	(150.80,225.27) --
	(151.14,225.13) --
	(151.48,224.97) --
	(151.83,224.81) --
	(152.17,224.65) --
	(152.51,224.50) --
	(152.85,224.35) --
	(153.19,224.20) --
	(153.53,224.04) --
	(153.88,223.90) --
	(154.21,223.75) --
	(154.56,223.60) --
	(154.90,223.45) --
	(155.24,223.30) --
	(155.58,223.15) --
	(155.92,223.01) --
	(156.27,222.87) --
	(156.61,222.72) --
	(156.95,222.58) --
	(157.29,222.43) --
	(157.63,222.28) --
	(157.97,222.14) --
	(158.31,222.00) --
	(158.66,221.84) --
	(159.00,221.70) --
	(159.34,221.56) --
	(159.68,221.43) --
	(160.02,221.29) --
	(160.36,221.15) --
	(160.70,221.00) --
	(161.05,220.86) --
	(161.39,220.72) --
	(161.73,220.57) --
	(162.07,220.43) --
	(162.41,220.28) --
	(162.75,220.15) --
	(163.10,220.00) --
	(163.44,219.86) --
	(163.78,219.72) --
	(164.12,219.57) --
	(164.46,219.43) --
	(164.80,219.29) --
	(165.14,219.15) --
	(165.49,219.01) --
	(165.83,218.86) --
	(166.17,218.73) --
	(166.51,218.59) --
	(166.85,218.44) --
	(167.19,218.31) --
	(167.53,218.16) --
	(167.88,218.02) --
	(168.22,217.87) --
	(168.56,217.73) --
	(168.90,217.59) --
	(169.24,217.44) --
	(169.58,217.31) --
	(169.92,217.18) --
	(170.27,217.03) --
	(170.61,216.90) --
	(170.95,216.76) --
	(171.29,216.63) --
	(171.63,216.49) --
	(171.97,216.35) --
	(172.31,216.21) --
	(172.66,216.08) --
	(173.00,215.94) --
	(173.34,215.80) --
	(173.68,215.66) --
	(174.02,215.52) --
	(174.36,215.38) --
	(174.71,215.24) --
	(175.05,215.10) --
	(175.39,214.96) --
	(175.73,214.82) --
	(176.07,214.69) --
	(176.41,214.55) --
	(176.75,214.42) --
	(177.10,214.29) --
	(177.44,214.16) --
	(177.78,214.02) --
	(178.12,213.88) --
	(178.46,213.74) --
	(178.80,213.60) --
	(179.15,213.47) --
	(179.49,213.34) --
	(179.83,213.20) --
	(180.17,213.07) --
	(180.51,212.94) --
	(180.85,212.80) --
	(181.19,212.67) --
	(181.54,212.52) --
	(181.88,212.39) --
	(182.22,212.26) --
	(182.56,212.13) --
	(182.90,211.99) --
	(183.24,211.86) --
	(183.59,211.72) --
	(183.93,211.59) --
	(184.27,211.46) --
	(184.61,211.33) --
	(184.95,211.19) --
	(185.29,211.06) --
	(185.64,210.93) --
	(185.98,210.81) --
	(186.32,210.67) --
	(186.66,210.54) --
	(187.00,210.41) --
	(187.34,210.28) --
	(187.68,210.16) --
	(188.02,210.03) --
	(188.37,209.90) --
	(188.71,209.76) --
	(189.05,209.62) --
	(189.39,209.49) --
	(189.73,209.35) --
	(190.07,209.21) --
	(190.42,209.08) --
	(190.75,208.94) --
	(191.10,208.80) --
	(191.44,208.67) --
	(191.78,208.54) --
	(192.12,208.41) --
	(192.46,208.27) --
	(192.81,208.15) --
	(193.15,208.01) --
	(193.49,207.88) --
	(193.83,207.76) --
	(194.17,207.63) --
	(194.51,207.50) --
	(194.85,207.37) --
	(195.20,207.24) --
	(195.54,207.11) --
	(195.88,206.98) --
	(196.22,206.85) --
	(196.56,206.72) --
	(196.90,206.59) --
	(197.24,206.47) --
	(197.59,206.34) --
	(197.93,206.21) --
	(198.27,206.08) --
	(198.61,205.95) --
	(198.95,205.83) --
	(199.29,205.70) --
	(199.64,205.58) --
	(199.98,205.44) --
	(200.32,205.31) --
	(200.66,205.18) --
	(201.00,205.05) --
	(201.34,204.92) --
	(201.68,204.78) --
	(202.03,204.65) --
	(202.37,204.52) --
	(202.71,204.39) --
	(203.05,204.26) --
	(203.39,204.13) --
	(203.73,204.01) --
	(204.08,203.88) --
	(204.42,203.75) --
	(204.76,203.62) --
	(205.10,203.50) --
	(205.44,203.36) --
	(205.78,203.24) --
	(206.12,203.11) --
	(206.47,202.98) --
	(206.81,202.86) --
	(207.15,202.73) --
	(207.49,202.60) --
	(207.83,202.47) --
	(208.17,202.35) --
	(208.51,202.22) --
	(208.86,202.08) --
	(209.20,201.96) --
	(209.54,201.83) --
	(209.88,201.70) --
	(210.22,201.58) --
	(210.56,201.45) --
	(210.91,201.33) --
	(211.25,201.20) --
	(211.59,201.08) --
	(211.93,200.95) --
	(212.27,200.83) --
	(212.61,200.70) --
	(212.95,200.58) --
	(213.30,200.46) --
	(213.64,200.34) --
	(213.98,200.21) --
	(214.32,200.09) --
	(214.66,199.96) --
	(215.00,199.84) --
	(215.34,199.71) --
	(215.69,199.59) --
	(216.03,199.47) --
	(216.37,199.33) --
	(216.71,199.20) --
	(217.05,199.08) --
	(217.39,198.95) --
	(217.74,198.83) --
	(218.08,198.71) --
	(218.42,198.57) --
	(218.76,198.45) --
	(219.10,198.32) --
	(219.44,198.20) --
	(219.79,198.07) --
	(220.13,197.95) --
	(220.47,197.82) --
	(220.81,197.70) --
	(221.15,197.57) --
	(221.49,197.45) --
	(221.83,197.33) --
	(222.17,197.20) --
	(222.52,197.07) --
	(222.86,196.94) --
	(223.20,196.81) --
	(223.54,196.70) --
	(223.88,196.56) --
	(224.22,196.44) --
	(224.56,196.32) --
	(224.91,196.19) --
	(225.25,196.07) --
	(225.59,195.95) --
	(225.93,195.82) --
	(226.27,195.70) --
	(226.61,195.58) --
	(226.96,195.46) --
	(227.30,195.33) --
	(227.64,195.21) --
	(227.98,195.09) --
	(228.32,194.96) --
	(228.66,194.84) --
	(229.00,194.72) --
	(229.35,194.59) --
	(229.69,194.47) --
	(230.03,194.34) --
	(230.37,194.22) --
	(230.71,194.10) --
	(231.05,193.98) --
	(231.40,193.86) --
	(231.74,193.74) --
	(232.08,193.61) --
	(232.42,193.49) --
	(232.76,193.37) --
	(233.10,193.25) --
	(233.44,193.13) --
	(233.79,193.00) --
	(234.13,192.88) --
	(234.47,192.76) --
	(234.81,192.64) --
	(235.15,192.52) --
	(235.49,192.40) --
	(235.83,192.28) --
	(236.17,192.16) --
	(236.52,192.03) --
	(236.86,191.91) --
	(237.20,191.79) --
	(237.54,191.66) --
	(237.88,191.53) --
	(238.23,191.41) --
	(238.57,191.29) --
	(238.91,191.17) --
	(239.25,191.05) --
	(239.59,190.93) --
	(239.93,190.81) --
	(240.27,190.69) --
	(240.62,190.56) --
	(240.96,190.44) --
	(241.30,190.32) --
	(241.64,190.20) --
	(241.98,190.08) --
	(242.32,189.96) --
	(242.66,189.83) --
	(243.01,189.71) --
	(243.35,189.58) --
	(243.69,189.45) --
	(244.03,189.33) --
	(244.37,189.21) --
	(244.71,189.08) --
	(245.06,188.96) --
	(245.40,188.84) --
	(245.74,188.71) --
	(246.08,188.59) --
	(246.42,188.47) --
	(246.76,188.35) --
	(247.11,188.22) --
	(247.44,188.10) --
	(247.79,187.97) --
	(248.13,187.86) --
	(248.47,187.74) --
	(248.81,187.62) --
	(249.15,187.49) --
	(249.49,187.37) --
	(249.84,187.25) --
	(250.18,187.12) --
	(250.52,187.00) --
	(250.86,186.87) --
	(251.20,186.75) --
	(251.54,186.64) --
	(251.88,186.52) --
	(252.23,186.40) --
	(252.57,186.28) --
	(252.91,186.16) --
	(253.25,186.04) --
	(253.59,185.93) --
	(253.94,185.80) --
	(254.28,185.68) --
	(254.62,185.56) --
	(254.96,185.44) --
	(255.30,185.32) --
	(255.64,185.19) --
	(255.98,185.07) --
	(256.32,184.95) --
	(256.67,184.83) --
	(257.01,184.70) --
	(257.35,184.58) --
	(257.69,184.45) --
	(258.03,184.33) --
	(258.37,184.21) --
	(258.72,184.08) --
	(259.06,183.96) --
	(259.40,183.84) --
	(259.74,183.72) --
	(260.08,183.60) --
	(260.42,183.47) --
	(260.76,183.35) --
	(261.11,183.23) --
	(261.45,183.11) --
	(261.79,182.99) --
	(262.13,182.87) --
	(262.47,182.75) --
	(262.81,182.63) --
	(263.16,182.50) --
	(263.50,182.38) --
	(263.84,182.26) --
	(264.18,182.14) --
	(264.52,182.02) --
	(264.86,181.90) --
	(265.20,181.78) --
	(265.54,181.66) --
	(265.89,181.54) --
	(266.23,181.42) --
	(266.57,181.30) --
	(266.91,181.17) --
	(267.25,181.05) --
	(267.60,180.93) --
	(267.93,180.81) --
	(268.28,180.69) --
	(268.62,180.56) --
	(268.96,180.44) --
	(269.30,180.32) --
	(269.64,180.19) --
	(269.98,180.06) --
	(270.33,179.94) --
	(270.67,179.82) --
	(271.01,179.69) --
	(271.35,179.57) --
	(271.69,179.44) --
	(272.03,179.32) --
	(272.38,179.20) --
	(272.72,179.08) --
	(273.06,178.95) --
	(273.40,178.83) --
	(273.74,178.70) --
	(274.08,178.58) --
	(274.42,178.46) --
	(274.77,178.34) --
	(275.11,178.22) --
	(275.45,178.09) --
	(275.79,177.97) --
	(276.13,177.85) --
	(276.47,177.73) --
	(276.81,177.61) --
	(277.16,177.48) --
	(277.50,177.36) --
	(277.84,177.23) --
	(278.18,177.11) --
	(278.52,176.99) --
	(278.86,176.87) --
	(279.20,176.74) --
	(279.55,176.62) --
	(279.89,176.50) --
	(280.23,176.37) --
	(280.57,176.25) --
	(280.91,176.12) --
	(281.25,176.00) --
	(281.60,175.87) --
	(281.94,175.75) --
	(282.28,175.63) --
	(282.62,175.51) --
	(282.96,175.38) --
	(283.30,175.25) --
	(283.64,175.13) --
	(283.99,175.01) --
	(284.33,174.88) --
	(284.67,174.76) --
	(285.01,174.63) --
	(285.35,174.50) --
	(285.69,174.38) --
	(286.03,174.25) --
	(286.38,174.13) --
	(286.72,174.01) --
	(287.06,173.89) --
	(287.40,173.76) --
	(287.74,173.64) --
	(288.08,173.52) --
	(288.43,173.39) --
	(288.77,173.27) --
	(289.11,173.14) --
	(289.45,173.02) --
	(289.79,172.90) --
	(290.13,172.77) --
	(290.47,172.65) --
	(290.82,172.52) --
	(291.16,172.40) --
	(291.50,172.27) --
	(291.84,172.14) --
	(292.18,172.02) --
	(292.52,171.89) --
	(292.86,171.77) --
	(293.21,171.64) --
	(293.55,171.52) --
	(293.89,171.39) --
	(294.23,171.27) --
	(294.57,171.15) --
	(294.91,171.02) --
	(295.26,170.90) --
	(295.60,170.77) --
	(295.94,170.65) --
	(296.28,170.51) --
	(296.62,170.39) --
	(296.96,170.26) --
	(297.31,170.14) --
	(297.65,170.01) --
	(297.99,169.88) --
	(298.33,169.75) --
	(298.67,169.62) --
	(299.01,169.50) --
	(299.35,169.36) --
	(299.70,169.24) --
	(300.04,169.11) --
	(300.38,168.98) --
	(300.72,168.85) --
	(301.06,168.72) --
	(301.40,168.60) --
	(301.74,168.47) --
	(302.09,168.34) --
	(302.43,168.21) --
	(302.77,168.09) --
	(303.11,167.96) --
	(303.45,167.83) --
	(303.79,167.71) --
	(304.13,167.58) --
	(304.48,167.45) --
	(304.82,167.31) --
	(305.16,167.19) --
	(305.50,167.06) --
	(305.84,166.93) --
	(306.18,166.80) --
	(306.52,166.68) --
	(306.87,166.55) --
	(307.21,166.42) --
	(307.55,166.29) --
	(307.89,166.16) --
	(308.23,166.03) --
	(308.57,165.90) --
	(308.92,165.77) --
	(309.26,165.65) --
	(309.60,165.51) --
	(309.94,165.38) --
	(310.28,165.26) --
	(310.62,165.13) --
	(310.96,165.00) --
	(311.31,164.88) --
	(311.65,164.75) --
	(311.99,164.62) --
	(312.33,164.49) --
	(312.67,164.37) --
	(313.01,164.24) --
	(313.35,164.11) --
	(313.70,163.98) --
	(314.04,163.85) --
	(314.38,163.71) --
	(314.72,163.58) --
	(315.06,163.45) --
	(315.40,163.32) --
	(315.75,163.19) --
	(316.09,163.05) --
	(316.43,162.92) --
	(316.77,162.79) --
	(317.11,162.66) --
	(317.45,162.54) --
	(317.79,162.40) --
	(318.14,162.27) --
	(318.48,162.14) --
	(318.82,162.00) --
	(319.16,161.87) --
	(319.50,161.74) --
	(319.84,161.60) --
	(320.19,161.46) --
	(320.53,161.34) --
	(320.87,161.20) --
	(321.21,161.08) --
	(321.55,160.95) --
	(321.89,160.81) --
	(322.23,160.68) --
	(322.58,160.55) --
	(322.92,160.42) --
	(323.26,160.28) --
	(323.60,160.14) --
	(323.94,160.00) --
	(324.28,159.86) --
	(324.62,159.73) --
	(324.97,159.60) --
	(325.31,159.47) --
	(325.65,159.34) --
	(325.99,159.20) --
	(326.33,159.07) --
	(326.67,158.94) --
	(327.01,158.80) --
	(327.36,158.66) --
	(327.70,158.53) --
	(328.04,158.39) --
	(328.38,158.25) --
	(328.72,158.12) --
	(329.06,157.97) --
	(329.41,157.84) --
	(329.75,157.70) --
	(330.09,157.56) --
	(330.43,157.42) --
	(330.77,157.28) --
	(331.11,157.14) --
	(331.45,157.00) --
	(331.80,156.86) --
	(332.14,156.73) --
	(332.48,156.60) --
	(332.82,156.46) --
	(333.16,156.31) --
	(333.50,156.17) --
	(333.84,156.03) --
	(334.19,155.89) --
	(334.53,155.74) --
	(334.87,155.60) --
	(335.21,155.46) --
	(335.55,155.31) --
	(335.89,155.17) --
	(336.24,155.03) --
	(336.58,154.89) --
	(336.92,154.74) --
	(337.26,154.60) --
	(337.60,154.46) --
	(337.94,154.32) --
	(338.28,154.17) --
	(338.63,154.03) --
	(338.97,153.88) --
	(339.31,153.74) --
	(339.65,153.60) --
	(339.99,153.45) --
	(340.33,153.30) --
	(340.68,153.16) --
	(341.02,153.01) --
	(341.36,152.87) --
	(341.70,152.73) --
	(342.04,152.58) --
	(342.38,152.43) --
	(342.72,152.29) --
	(343.07,152.14) --
	(343.41,151.99) --
	(343.75,151.85) --
	(344.09,151.70) --
	(344.43,151.55) --
	(344.77,151.40) --
	(345.11,151.25) --
	(345.46,151.09) --
	(345.80,150.94) --
	(346.14,150.78) --
	(346.48,150.64) --
	(346.82,150.49) --
	(347.16,150.34) --
	(347.51,150.18) --
	(347.85,150.03) --
	(348.19,149.88) --
	(348.53,149.73) --
	(348.87,149.57) --
	(349.21,149.42) --
	(349.55,149.26) --
	(349.90,149.11) --
	(350.24,148.95) --
	(350.58,148.80) --
	(350.92,148.64) --
	(351.26,148.49) --
	(351.60,148.33) --
	(351.94,148.17) --
	(352.29,148.01) --
	(352.63,147.86) --
	(352.97,147.70) --
	(353.31,147.54) --
	(353.65,147.39) --
	(353.99,147.23) --
	(354.34,147.08) --
	(354.68,146.91) --
	(355.02,146.75) --
	(355.36,146.59) --
	(355.70,146.42) --
	(356.04,146.26) --
	(356.38,146.10) --
	(356.73,145.94) --
	(357.07,145.78) --
	(357.41,145.60) --
	(357.75,145.44) --
	(358.09,145.28) --
	(358.43,145.12) --
	(358.77,144.95) --
	(359.12,144.79) --
	(359.46,144.62) --
	(359.80,144.46) --
	(360.14,144.30) --
	(360.48,144.14) --
	(360.82,143.97) --
	(361.16,143.79) --
	(361.51,143.62) --
	(361.85,143.45) --
	(362.19,143.28) --
	(362.53,143.12) --
	(362.87,142.95) --
	(363.21,142.77) --
	(363.56,142.60) --
	(363.90,142.43) --
	(364.24,142.24) --
	(364.58,142.06) --
	(364.92,141.88) --
	(365.26,141.71) --
	(365.60,141.54) --
	(365.95,141.35) --
	(366.29,141.17) --
	(366.63,141.00) --
	(366.97,140.82) --
	(367.31,140.64) --
	(367.65,140.45) --
	(367.99,140.27) --
	(368.34,140.09) --
	(368.68,139.91) --
	(369.02,139.73) --
	(369.36,139.54) --
	(369.70,139.36) --
	(370.04,139.17) --
	(370.39,138.98) --
	(370.73,138.80) --
	(371.07,138.61) --
	(371.41,138.42) --
	(371.75,138.22) --
	(372.09,138.03) --
	(372.43,137.84) --
	(372.78,137.65) --
	(373.12,137.45) --
	(373.46,137.25) --
	(373.80,137.05) --
	(374.14,136.84) --
	(374.48,136.65) --
	(374.82,136.44) --
	(375.17,136.24) --
	(375.51,136.04) --
	(375.85,135.84) --
	(376.19,135.62) --
	(376.53,135.42) --
	(376.87,135.20) --
	(377.22,134.99) --
	(377.56,134.78) --
	(377.90,134.58) --
	(378.24,134.37) --
	(378.58,134.15) --
	(378.92,133.93) --
	(379.26,133.72) --
	(379.61,133.50) --
	(379.95,133.27) --
	(380.29,133.04) --
	(380.63,132.81) --
	(380.97,132.59) --
	(381.31,132.35) --
	(381.66,132.13) --
	(382.00,131.90) --
	(382.34,131.66) --
	(382.68,131.43) --
	(383.02,131.18) --
	(383.36,130.94) --
	(383.70,130.70) --
	(384.05,130.45) --
	(384.39,130.21) --
	(384.73,129.96) --
	(385.07,129.71) --
	(385.41,129.45) --
	(385.75,129.18) --
	(386.09,128.92) --
	(386.44,128.67) --
	(386.78,128.41) --
	(387.12,128.15) --
	(387.46,127.89) --
	(387.80,127.62) --
	(388.14,127.36) --
	(388.48,127.09) --
	(388.83,126.81) --
	(389.17,126.53) --
	(389.51,126.25) --
	(389.85,125.97) --
	(390.19,125.68) --
	(390.53,125.36) --
	(390.88,125.05) --
	(391.22,124.74) --
	(391.56,124.44) --
	(391.90,124.12) --
	(392.24,123.80) --
	(392.58,123.49) --
	(392.92,123.18) --
	(393.27,122.83) --
	(393.61,122.49) --
	(393.95,122.16) --
	(394.29,121.81) --
	(394.63,121.44) --
	(394.97,121.09) --
	(395.31,120.72) --
	(395.66,120.32) --
	(396.00,119.94) --
	(396.34,119.53) --
	(396.68,119.11) --
	(397.02,118.70) --
	(397.36,118.25) --
	(397.71,117.82) --
	(398.05,117.37) --
	(398.39,116.92) --
	(398.73,116.44) --
	(399.07,115.95) --
	(399.41,115.44) --
	(399.75,114.91) --
	(400.10,114.37) --
	(400.44,113.76) --
	(400.78,113.18) --
	(401.12,112.54) --
	(401.46,111.88) --
	(401.80,111.19) --
	(402.14,110.45) --
	(402.49,109.69) --
	(402.83,108.86) --
	(403.17,107.93) --
	(403.51,106.93) --
	(403.85,105.76) --
	(404.19,104.33) --
	(404.54,102.65) --
	(404.88,100.42) --
	(405.22, 97.23);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 50.40,219.09) -- (419.22,219.09);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.40,250.60) --
	( 64.74,251.63) --
	( 65.08,251.36) --
	( 65.43,250.75) --
	( 65.77,250.75) --
	( 66.11,250.62) --
	( 66.45,250.60) --
	( 66.79,250.43) --
	( 67.13,250.24) --
	( 67.47,250.06) --
	( 67.82,249.89) --
	( 68.16,249.65) --
	( 68.50,249.52) --
	( 68.84,249.29) --
	( 69.18,249.06) --
	( 69.52,249.01) --
	( 69.87,248.81) --
	( 70.21,248.63) --
	( 70.55,248.50) --
	( 70.89,248.35) --
	( 71.23,248.26) --
	( 71.57,248.15) --
	( 71.91,247.98) --
	( 72.26,247.82) --
	( 72.60,247.67) --
	( 72.94,247.56) --
	( 73.28,247.41) --
	( 73.62,247.31) --
	( 73.96,247.14) --
	( 74.31,246.99) --
	( 74.65,246.87) --
	( 74.99,246.74) --
	( 75.33,246.62) --
	( 75.67,246.46) --
	( 76.01,246.32) --
	( 76.36,246.21) --
	( 76.69,246.13) --
	( 77.04,246.00) --
	( 77.38,245.91) --
	( 77.72,245.77) --
	( 78.06,245.62) --
	( 78.40,245.49) --
	( 78.74,245.36) --
	( 79.09,245.20) --
	( 79.43,245.04) --
	( 79.77,244.87) --
	( 80.11,244.77) --
	( 80.45,244.65) --
	( 80.80,244.49) --
	( 81.13,244.38) --
	( 81.48,244.25) --
	( 81.82,244.11) --
	( 82.16,243.99) --
	( 82.50,243.87) --
	( 82.84,243.74) --
	( 83.18,243.63) --
	( 83.53,243.51) --
	( 83.87,243.38) --
	( 84.21,243.26) --
	( 84.55,243.15) --
	( 84.89,243.01) --
	( 85.23,242.87) --
	( 85.57,242.75) --
	( 85.92,242.64) --
	( 86.26,242.52) --
	( 86.60,242.39) --
	( 86.94,242.30) --
	( 87.28,242.17) --
	( 87.62,242.06) --
	( 87.97,241.94) --
	( 88.31,241.82) --
	( 88.65,241.70) --
	( 88.99,241.59) --
	( 89.33,241.49) --
	( 89.67,241.37) --
	( 90.01,241.26) --
	( 90.35,241.14) --
	( 90.70,241.05) --
	( 91.04,240.95) --
	( 91.38,240.82) --
	( 91.72,240.72) --
	( 92.06,240.60) --
	( 92.40,240.48) --
	( 92.75,240.37) --
	( 93.09,240.25) --
	( 93.43,240.14) --
	( 93.77,240.02) --
	( 94.11,239.90) --
	( 94.45,239.80) --
	( 94.79,239.68) --
	( 95.14,239.56) --
	( 95.48,239.45) --
	( 95.82,239.32) --
	( 96.16,239.22) --
	( 96.50,239.11) --
	( 96.84,239.00) --
	( 97.18,238.89) --
	( 97.53,238.78) --
	( 97.87,238.67) --
	( 98.21,238.57) --
	( 98.55,238.45) --
	( 98.89,238.34) --
	( 99.24,238.23) --
	( 99.58,238.12) --
	( 99.92,238.01) --
	(100.26,237.89) --
	(100.60,237.78) --
	(100.94,237.66) --
	(101.28,237.55) --
	(101.62,237.44) --
	(101.97,237.33) --
	(102.31,237.22) --
	(102.65,237.10) --
	(102.99,237.00) --
	(103.33,236.90) --
	(103.67,236.79) --
	(104.01,236.69) --
	(104.36,236.58) --
	(104.70,236.48) --
	(105.04,236.36) --
	(105.38,236.24) --
	(105.72,236.14) --
	(106.06,236.04) --
	(106.40,235.93) --
	(106.75,235.84) --
	(107.09,235.74) --
	(107.43,235.65) --
	(107.77,235.55) --
	(108.11,235.44) --
	(108.45,235.36) --
	(108.80,235.26) --
	(109.14,235.15) --
	(109.48,235.05) --
	(109.82,234.95) --
	(110.16,234.85) --
	(110.50,234.75) --
	(110.85,234.66) --
	(111.19,234.56) --
	(111.53,234.46) --
	(111.87,234.36) --
	(112.21,234.26) --
	(112.55,234.17) --
	(112.90,234.08) --
	(113.24,233.98) --
	(113.58,233.87) --
	(113.92,233.76) --
	(114.26,233.67) --
	(114.60,233.56) --
	(114.94,233.45) --
	(115.29,233.35) --
	(115.63,233.25) --
	(115.97,233.15) --
	(116.31,233.06) --
	(116.65,232.97) --
	(116.99,232.87) --
	(117.33,232.77) --
	(117.67,232.67) --
	(118.02,232.57) --
	(118.36,232.46) --
	(118.70,232.36) --
	(119.04,232.26) --
	(119.38,232.16) --
	(119.72,232.07) --
	(120.07,231.98) --
	(120.41,231.89) --
	(120.75,231.80) --
	(121.09,231.70) --
	(121.43,231.61) --
	(121.77,231.52) --
	(122.11,231.42) --
	(122.46,231.33) --
	(122.80,231.24) --
	(123.14,231.15) --
	(123.48,231.05) --
	(123.82,230.95) --
	(124.16,230.86) --
	(124.51,230.78) --
	(124.85,230.69) --
	(125.19,230.58) --
	(125.53,230.49) --
	(125.87,230.40) --
	(126.21,230.31) --
	(126.55,230.22) --
	(126.90,230.12) --
	(127.24,230.02) --
	(127.58,229.93) --
	(127.92,229.83) --
	(128.26,229.74) --
	(128.60,229.64) --
	(128.95,229.55) --
	(129.29,229.47) --
	(129.63,229.38) --
	(129.97,229.28) --
	(130.31,229.20) --
	(130.65,229.11) --
	(130.99,229.02) --
	(131.34,228.93) --
	(131.68,228.85) --
	(132.02,228.76) --
	(132.36,228.67) --
	(132.70,228.59) --
	(133.04,228.48) --
	(133.38,228.39) --
	(133.72,228.30) --
	(134.07,228.21) --
	(134.41,228.12) --
	(134.75,228.03) --
	(135.09,227.94) --
	(135.44,227.85) --
	(135.78,227.76) --
	(136.11,227.67) --
	(136.46,227.58) --
	(136.80,227.50) --
	(137.14,227.41) --
	(137.48,227.32) --
	(137.82,227.24) --
	(138.17,227.14) --
	(138.51,227.06) --
	(138.85,226.97) --
	(139.19,226.89) --
	(139.53,226.79) --
	(139.87,226.70) --
	(140.21,226.62) --
	(140.56,226.53) --
	(140.90,226.44) --
	(141.24,226.36) --
	(141.58,226.26) --
	(141.92,226.17) --
	(142.26,226.08) --
	(142.60,225.99) --
	(142.94,225.90) --
	(143.29,225.81) --
	(143.63,225.73) --
	(143.97,225.64) --
	(144.31,225.55) --
	(144.65,225.45) --
	(145.00,225.37) --
	(145.34,225.28) --
	(145.68,225.20) --
	(146.02,225.11) --
	(146.36,225.03) --
	(146.70,224.93) --
	(147.04,224.84) --
	(147.39,224.76) --
	(147.73,224.68) --
	(148.07,224.59) --
	(148.41,224.51) --
	(148.75,224.43) --
	(149.09,224.34) --
	(149.44,224.26) --
	(149.78,224.18) --
	(150.12,224.10) --
	(150.46,224.01) --
	(150.80,223.92) --
	(151.14,223.83) --
	(151.48,223.75) --
	(151.82,223.66) --
	(152.17,223.58) --
	(152.51,223.48) --
	(152.85,223.40) --
	(153.19,223.32) --
	(153.53,223.24) --
	(153.87,223.15) --
	(154.22,223.06) --
	(154.56,222.97) --
	(154.90,222.88) --
	(155.24,222.80) --
	(155.58,222.72) --
	(155.93,222.64) --
	(156.26,222.57) --
	(156.61,222.48) --
	(156.95,222.40) --
	(157.29,222.31) --
	(157.63,222.23) --
	(157.97,222.15) --
	(158.31,222.06) --
	(158.66,221.97) --
	(159.00,221.90) --
	(159.34,221.82) --
	(159.68,221.74) --
	(160.02,221.66) --
	(160.36,221.58) --
	(160.70,221.50) --
	(161.04,221.41) --
	(161.39,221.33) --
	(161.73,221.25) --
	(162.07,221.17) --
	(162.41,221.08) --
	(162.75,221.00) --
	(163.10,220.92) --
	(163.44,220.83) --
	(163.78,220.75) --
	(164.12,220.67) --
	(164.46,220.58) --
	(164.80,220.50) --
	(165.14,220.42) --
	(165.49,220.34) --
	(165.83,220.25) --
	(166.17,220.17) --
	(166.51,220.09) --
	(166.85,220.00) --
	(167.19,219.92) --
	(167.54,219.84) --
	(167.87,219.76) --
	(168.22,219.67) --
	(168.56,219.59) --
	(168.90,219.51) --
	(169.24,219.42) --
	(169.58,219.35) --
	(169.93,219.27) --
	(170.27,219.18) --
	(170.61,219.11) --
	(170.95,219.03) --
	(171.29,218.95) --
	(171.63,218.87) --
	(171.97,218.79) --
	(172.32,218.71) --
	(172.66,218.63) --
	(173.00,218.55) --
	(173.34,218.47) --
	(173.68,218.39) --
	(174.02,218.31) --
	(174.36,218.23) --
	(174.71,218.16) --
	(175.05,218.08) --
	(175.39,217.99) --
	(175.73,217.91) --
	(176.07,217.84) --
	(176.41,217.76) --
	(176.75,217.68) --
	(177.10,217.60) --
	(177.44,217.53) --
	(177.78,217.44) --
	(178.12,217.36) --
	(178.46,217.29) --
	(178.80,217.21) --
	(179.15,217.13) --
	(179.49,217.06) --
	(179.83,216.98) --
	(180.17,216.90) --
	(180.51,216.83) --
	(180.85,216.74) --
	(181.19,216.66) --
	(181.54,216.59) --
	(181.88,216.51) --
	(182.22,216.43) --
	(182.56,216.35) --
	(182.90,216.27) --
	(183.24,216.19) --
	(183.58,216.11) --
	(183.92,216.04) --
	(184.27,215.96) --
	(184.61,215.88) --
	(184.95,215.81) --
	(185.29,215.72) --
	(185.63,215.65) --
	(185.98,215.57) --
	(186.32,215.50) --
	(186.66,215.42) --
	(187.00,215.34) --
	(187.34,215.26) --
	(187.68,215.18) --
	(188.02,215.11) --
	(188.37,215.03) --
	(188.71,214.95) --
	(189.05,214.87) --
	(189.39,214.80) --
	(189.73,214.72) --
	(190.07,214.64) --
	(190.42,214.57) --
	(190.76,214.49) --
	(191.10,214.41) --
	(191.44,214.32) --
	(191.78,214.24) --
	(192.12,214.15) --
	(192.47,214.07) --
	(192.81,213.99) --
	(193.15,213.92) --
	(193.49,213.84) --
	(193.83,213.76) --
	(194.17,213.68) --
	(194.51,213.60) --
	(194.85,213.53) --
	(195.19,213.45) --
	(195.54,213.37) --
	(195.88,213.29) --
	(196.22,213.22) --
	(196.56,213.14) --
	(196.90,213.06) --
	(197.25,212.98) --
	(197.59,212.90) --
	(197.93,212.83) --
	(198.27,212.75) --
	(198.61,212.68) --
	(198.95,212.60) --
	(199.30,212.52) --
	(199.63,212.44) --
	(199.98,212.36) --
	(200.32,212.28) --
	(200.66,212.20) --
	(201.00,212.12) --
	(201.34,212.05) --
	(201.69,211.97) --
	(202.03,211.89) --
	(202.37,211.81) --
	(202.71,211.73) --
	(203.05,211.65) --
	(203.39,211.58) --
	(203.74,211.50) --
	(204.07,211.42) --
	(204.42,211.34) --
	(204.76,211.27) --
	(205.10,211.19) --
	(205.44,211.11) --
	(205.78,211.04) --
	(206.12,210.96) --
	(206.46,210.88) --
	(206.81,210.81) --
	(207.15,210.74) --
	(207.49,210.66) --
	(207.83,210.58) --
	(208.17,210.51) --
	(208.51,210.43) --
	(208.86,210.35) --
	(209.20,210.27) --
	(209.54,210.19) --
	(209.88,210.12) --
	(210.22,210.04) --
	(210.57,209.96) --
	(210.90,209.89) --
	(211.25,209.82) --
	(211.59,209.74) --
	(211.93,209.67) --
	(212.27,209.59) --
	(212.61,209.51) --
	(212.96,209.43) --
	(213.30,209.36) --
	(213.64,209.29) --
	(213.98,209.22) --
	(214.32,209.14) --
	(214.66,209.07) --
	(215.00,209.00) --
	(215.34,208.92) --
	(215.69,208.85) --
	(216.03,208.77) --
	(216.37,208.69) --
	(216.71,208.62) --
	(217.05,208.55) --
	(217.39,208.47) --
	(217.73,208.40) --
	(218.08,208.31) --
	(218.42,208.24) --
	(218.76,208.17) --
	(219.10,208.09) --
	(219.44,208.01) --
	(219.79,207.93) --
	(220.13,207.86) --
	(220.47,207.78) --
	(220.81,207.70) --
	(221.15,207.63) --
	(221.49,207.55) --
	(221.83,207.48) --
	(222.17,207.40) --
	(222.52,207.32) --
	(222.86,207.24) --
	(223.20,207.17) --
	(223.54,207.09) --
	(223.88,207.02) --
	(224.22,206.94) --
	(224.57,206.87) --
	(224.91,206.79) --
	(225.25,206.72) --
	(225.59,206.64) --
	(225.93,206.56) --
	(226.27,206.49) --
	(226.61,206.42) --
	(226.95,206.35) --
	(227.30,206.27) --
	(227.64,206.19) --
	(227.98,206.12) --
	(228.32,206.04) --
	(228.66,205.97) --
	(229.00,205.90) --
	(229.35,205.82) --
	(229.69,205.75) --
	(230.03,205.67) --
	(230.37,205.60) --
	(230.71,205.52) --
	(231.05,205.45) --
	(231.40,205.37) --
	(231.74,205.30) --
	(232.08,205.22) --
	(232.42,205.14) --
	(232.76,205.07) --
	(233.10,205.00) --
	(233.45,204.93) --
	(233.79,204.85) --
	(234.13,204.77) --
	(234.47,204.70) --
	(234.81,204.62) --
	(235.15,204.55) --
	(235.49,204.48) --
	(235.84,204.40) --
	(236.18,204.32) --
	(236.52,204.24) --
	(236.86,204.17) --
	(237.20,204.09) --
	(237.54,204.02) --
	(237.88,203.94) --
	(238.22,203.86) --
	(238.57,203.79) --
	(238.91,203.71) --
	(239.25,203.63) --
	(239.59,203.56) --
	(239.93,203.48) --
	(240.28,203.41) --
	(240.62,203.35) --
	(240.96,203.27) --
	(241.30,203.20) --
	(241.64,203.12) --
	(241.98,203.05) --
	(242.32,202.98) --
	(242.66,202.90) --
	(243.01,202.82) --
	(243.35,202.74) --
	(243.69,202.66) --
	(244.03,202.59) --
	(244.37,202.51) --
	(244.71,202.43) --
	(245.05,202.36) --
	(245.40,202.28) --
	(245.74,202.21) --
	(246.08,202.13) --
	(246.42,202.06) --
	(246.76,201.98) --
	(247.10,201.90) --
	(247.45,201.83) --
	(247.79,201.75) --
	(248.13,201.68) --
	(248.47,201.61) --
	(248.81,201.53) --
	(249.15,201.46) --
	(249.50,201.38) --
	(249.84,201.30) --
	(250.18,201.22) --
	(250.52,201.15) --
	(250.86,201.07) --
	(251.20,201.00) --
	(251.54,200.92) --
	(251.89,200.85) --
	(252.23,200.77) --
	(252.57,200.70) --
	(252.91,200.63) --
	(253.25,200.56) --
	(253.59,200.48) --
	(253.93,200.41) --
	(254.28,200.34) --
	(254.62,200.26) --
	(254.96,200.19) --
	(255.30,200.11) --
	(255.64,200.04) --
	(255.98,199.97) --
	(256.33,199.89) --
	(256.67,199.81) --
	(257.01,199.73) --
	(257.35,199.66) --
	(257.69,199.58) --
	(258.03,199.51) --
	(258.37,199.43) --
	(258.72,199.36) --
	(259.06,199.28) --
	(259.40,199.21) --
	(259.74,199.13) --
	(260.08,199.06) --
	(260.42,198.98) --
	(260.76,198.91) --
	(261.11,198.83) --
	(261.45,198.75) --
	(261.79,198.68) --
	(262.13,198.61) --
	(262.47,198.53) --
	(262.81,198.46) --
	(263.16,198.38) --
	(263.50,198.31) --
	(263.84,198.23) --
	(264.18,198.15) --
	(264.52,198.08) --
	(264.86,198.01) --
	(265.20,197.93) --
	(265.54,197.85) --
	(265.89,197.78) --
	(266.23,197.70) --
	(266.57,197.63) --
	(266.91,197.55) --
	(267.25,197.47) --
	(267.59,197.40) --
	(267.94,197.32) --
	(268.28,197.25) --
	(268.62,197.17) --
	(268.96,197.09) --
	(269.30,197.02) --
	(269.64,196.95) --
	(269.99,196.87) --
	(270.33,196.79) --
	(270.67,196.72) --
	(271.01,196.63) --
	(271.35,196.56) --
	(271.69,196.48) --
	(272.03,196.41) --
	(272.38,196.33) --
	(272.72,196.25) --
	(273.06,196.18) --
	(273.40,196.10) --
	(273.74,196.02) --
	(274.08,195.94) --
	(274.42,195.87) --
	(274.77,195.79) --
	(275.11,195.71) --
	(275.45,195.63) --
	(275.79,195.55) --
	(276.13,195.48) --
	(276.47,195.40) --
	(276.82,195.32) --
	(277.16,195.24) --
	(277.50,195.16) --
	(277.84,195.09) --
	(278.18,195.01) --
	(278.52,194.93) --
	(278.86,194.86) --
	(279.21,194.79) --
	(279.55,194.71) --
	(279.89,194.64) --
	(280.23,194.56) --
	(280.57,194.49) --
	(280.91,194.40) --
	(281.25,194.32) --
	(281.59,194.25) --
	(281.94,194.17) --
	(282.28,194.09) --
	(282.62,194.02) --
	(282.96,193.94) --
	(283.30,193.86) --
	(283.64,193.78) --
	(283.99,193.70) --
	(284.33,193.62) --
	(284.67,193.54) --
	(285.01,193.46) --
	(285.35,193.38) --
	(285.69,193.30) --
	(286.04,193.23) --
	(286.38,193.15) --
	(286.72,193.08) --
	(287.06,193.01) --
	(287.40,192.92) --
	(287.74,192.84) --
	(288.08,192.77) --
	(288.42,192.69) --
	(288.77,192.61) --
	(289.11,192.53) --
	(289.45,192.45) --
	(289.79,192.38) --
	(290.13,192.30) --
	(290.47,192.23) --
	(290.82,192.15) --
	(291.16,192.07) --
	(291.50,191.99) --
	(291.84,191.91) --
	(292.18,191.83) --
	(292.52,191.76) --
	(292.86,191.68) --
	(293.21,191.59) --
	(293.55,191.52) --
	(293.89,191.43) --
	(294.23,191.36) --
	(294.57,191.28) --
	(294.91,191.20) --
	(295.25,191.12) --
	(295.60,191.03) --
	(295.94,190.96) --
	(296.28,190.88) --
	(296.62,190.80) --
	(296.96,190.72) --
	(297.31,190.64) --
	(297.65,190.56) --
	(297.99,190.48) --
	(298.33,190.39) --
	(298.67,190.31) --
	(299.01,190.23) --
	(299.35,190.14) --
	(299.69,190.06) --
	(300.04,189.98) --
	(300.38,189.91) --
	(300.72,189.82) --
	(301.06,189.74) --
	(301.40,189.66) --
	(301.74,189.58) --
	(302.09,189.50) --
	(302.43,189.41) --
	(302.77,189.33) --
	(303.11,189.25) --
	(303.45,189.17) --
	(303.79,189.10) --
	(304.13,189.01) --
	(304.48,188.93) --
	(304.82,188.84) --
	(305.16,188.76) --
	(305.50,188.68) --
	(305.84,188.60) --
	(306.18,188.52) --
	(306.53,188.44) --
	(306.87,188.36) --
	(307.21,188.28) --
	(307.55,188.20) --
	(307.89,188.11) --
	(308.23,188.03) --
	(308.57,187.95) --
	(308.92,187.87) --
	(309.26,187.78) --
	(309.60,187.70) --
	(309.94,187.62) --
	(310.28,187.53) --
	(310.62,187.45) --
	(310.97,187.36) --
	(311.31,187.29) --
	(311.65,187.21) --
	(311.99,187.12) --
	(312.33,187.04) --
	(312.67,186.96) --
	(313.01,186.88) --
	(313.36,186.79) --
	(313.70,186.71) --
	(314.04,186.62) --
	(314.38,186.54) --
	(314.72,186.45) --
	(315.06,186.37) --
	(315.40,186.29) --
	(315.74,186.21) --
	(316.09,186.12) --
	(316.43,186.04) --
	(316.77,185.96) --
	(317.11,185.88) --
	(317.45,185.80) --
	(317.79,185.71) --
	(318.14,185.63) --
	(318.48,185.55) --
	(318.82,185.46) --
	(319.16,185.38) --
	(319.50,185.30) --
	(319.84,185.21) --
	(320.19,185.12) --
	(320.53,185.04) --
	(320.87,184.95) --
	(321.21,184.87) --
	(321.55,184.79) --
	(321.89,184.70) --
	(322.23,184.62) --
	(322.57,184.53) --
	(322.92,184.45) --
	(323.26,184.36) --
	(323.60,184.27) --
	(323.94,184.19) --
	(324.28,184.10) --
	(324.62,184.01) --
	(324.97,183.93) --
	(325.31,183.85) --
	(325.65,183.75) --
	(325.99,183.67) --
	(326.33,183.58) --
	(326.67,183.49) --
	(327.02,183.40) --
	(327.36,183.32) --
	(327.70,183.23) --
	(328.04,183.15) --
	(328.38,183.06) --
	(328.72,182.98) --
	(329.06,182.89) --
	(329.41,182.80) --
	(329.75,182.72) --
	(330.09,182.63) --
	(330.43,182.54) --
	(330.77,182.45) --
	(331.11,182.37) --
	(331.45,182.28) --
	(331.80,182.19) --
	(332.14,182.11) --
	(332.48,182.01) --
	(332.82,181.92) --
	(333.16,181.83) --
	(333.50,181.74) --
	(333.85,181.64) --
	(334.19,181.55) --
	(334.53,181.45) --
	(334.87,181.36) --
	(335.21,181.26) --
	(335.55,181.17) --
	(335.89,181.08) --
	(336.24,180.99) --
	(336.58,180.89) --
	(336.92,180.80) --
	(337.26,180.71) --
	(337.60,180.62) --
	(337.94,180.53) --
	(338.28,180.43) --
	(338.63,180.33) --
	(338.97,180.25) --
	(339.31,180.15) --
	(339.65,180.06) --
	(339.99,179.96) --
	(340.33,179.86) --
	(340.67,179.77) --
	(341.02,179.68) --
	(341.36,179.59) --
	(341.70,179.50) --
	(342.04,179.40) --
	(342.38,179.31) --
	(342.72,179.22) --
	(343.07,179.12) --
	(343.41,179.03) --
	(343.75,178.93) --
	(344.09,178.83) --
	(344.43,178.74) --
	(344.77,178.65) --
	(345.11,178.54) --
	(345.46,178.45) --
	(345.80,178.35) --
	(346.14,178.25) --
	(346.48,178.15) --
	(346.82,178.06) --
	(347.16,177.96) --
	(347.51,177.86) --
	(347.85,177.77) --
	(348.19,177.67) --
	(348.53,177.57) --
	(348.87,177.47) --
	(349.21,177.37) --
	(349.55,177.27) --
	(349.90,177.17) --
	(350.24,177.07) --
	(350.58,176.97) --
	(350.92,176.87) --
	(351.26,176.77) --
	(351.60,176.66) --
	(351.94,176.56) --
	(352.29,176.46) --
	(352.63,176.37) --
	(352.97,176.26) --
	(353.31,176.17) --
	(353.65,176.06) --
	(353.99,175.97) --
	(354.34,175.86) --
	(354.68,175.76) --
	(355.02,175.65) --
	(355.36,175.56) --
	(355.70,175.45) --
	(356.04,175.35) --
	(356.38,175.24) --
	(356.73,175.14) --
	(357.07,175.04) --
	(357.41,174.93) --
	(357.75,174.84) --
	(358.09,174.74) --
	(358.43,174.62) --
	(358.77,174.51) --
	(359.12,174.41) --
	(359.46,174.30) --
	(359.80,174.19) --
	(360.14,174.08) --
	(360.48,173.97) --
	(360.82,173.86) --
	(361.17,173.75) --
	(361.51,173.64) --
	(361.85,173.53) --
	(362.19,173.42) --
	(362.53,173.31) --
	(362.87,173.21) --
	(363.21,173.09) --
	(363.56,172.98) --
	(363.90,172.86) --
	(364.24,172.75) --
	(364.58,172.64) --
	(364.92,172.52) --
	(365.26,172.41) --
	(365.60,172.29) --
	(365.95,172.17) --
	(366.29,172.05) --
	(366.63,171.94) --
	(366.97,171.83) --
	(367.31,171.72) --
	(367.65,171.60) --
	(367.99,171.49) --
	(368.34,171.38) --
	(368.68,171.27) --
	(369.02,171.15) --
	(369.36,171.03) --
	(369.70,170.91) --
	(370.04,170.78) --
	(370.39,170.66) --
	(370.73,170.54) --
	(371.07,170.43) --
	(371.41,170.30) --
	(371.75,170.17) --
	(372.09,170.05) --
	(372.43,169.93) --
	(372.78,169.80) --
	(373.12,169.67) --
	(373.46,169.54) --
	(373.80,169.41) --
	(374.14,169.28) --
	(374.48,169.16) --
	(374.82,169.02) --
	(375.17,168.90) --
	(375.51,168.77) --
	(375.85,168.64) --
	(376.19,168.51) --
	(376.53,168.37) --
	(376.87,168.24) --
	(377.22,168.10) --
	(377.56,167.95) --
	(377.90,167.83) --
	(378.24,167.70) --
	(378.58,167.57) --
	(378.92,167.43) --
	(379.26,167.30) --
	(379.61,167.17) --
	(379.95,167.05) --
	(380.29,166.88) --
	(380.63,166.74) --
	(380.97,166.59) --
	(381.31,166.45) --
	(381.65,166.30) --
	(382.00,166.15) --
	(382.34,166.01) --
	(382.68,165.84) --
	(383.02,165.68) --
	(383.36,165.54) --
	(383.70,165.39) --
	(384.05,165.23) --
	(384.39,165.08) --
	(384.73,164.94) --
	(385.07,164.78) --
	(385.41,164.62) --
	(385.75,164.44) --
	(386.09,164.27) --
	(386.44,164.11) --
	(386.78,163.95) --
	(387.12,163.77) --
	(387.46,163.62) --
	(387.80,163.47) --
	(388.14,163.30) --
	(388.48,163.13) --
	(388.83,162.96) --
	(389.17,162.78) --
	(389.51,162.60) --
	(389.85,162.44) --
	(390.19,162.25) --
	(390.53,162.04) --
	(390.88,161.87) --
	(391.22,161.67) --
	(391.56,161.48) --
	(391.90,161.26) --
	(392.24,161.07) --
	(392.58,160.88) --
	(392.92,160.69) --
	(393.27,160.47) --
	(393.61,160.28) --
	(393.95,160.08) --
	(394.29,159.85) --
	(394.63,159.62) --
	(394.97,159.40) --
	(395.31,159.20) --
	(395.66,158.94) --
	(396.00,158.73) --
	(396.34,158.50) --
	(396.68,158.24) --
	(397.02,157.99) --
	(397.36,157.72) --
	(397.71,157.46) --
	(398.05,157.19) --
	(398.39,156.95) --
	(398.73,156.65) --
	(399.07,156.36) --
	(399.41,156.06) --
	(399.75,155.76) --
	(400.10,155.47) --
	(400.44,155.11) --
	(400.78,154.76) --
	(401.12,154.41) --
	(401.46,154.06) --
	(401.80,153.67) --
	(402.14,153.23) --
	(402.49,152.82) --
	(402.83,152.28) --
	(403.17,151.83) --
	(403.51,151.36) --
	(403.85,150.74) --
	(404.19,150.11) --
	(404.54,149.40) --
	(404.88,148.21) --
	(405.22,146.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.40,332.42) --
	( 64.74,331.53) --
	( 65.08,330.53) --
	( 65.43,329.02) --
	( 65.77,328.13) --
	( 66.11,326.99) --
	( 66.45,325.77) --
	( 66.79,324.77) --
	( 67.13,323.97) --
	( 67.47,322.93) --
	( 67.82,321.93) --
	( 68.16,320.72) --
	( 68.50,319.85) --
	( 68.84,318.95) --
	( 69.18,318.08) --
	( 69.52,317.30) --
	( 69.86,316.43) --
	( 70.21,315.49) --
	( 70.55,314.71) --
	( 70.89,313.95) --
	( 71.23,313.31) --
	( 71.57,312.52) --
	( 71.91,311.77) --
	( 72.26,311.06) --
	( 72.60,310.33) --
	( 72.94,309.58) --
	( 73.28,308.87) --
	( 73.62,308.18) --
	( 73.96,307.45) --
	( 74.31,306.75) --
	( 74.65,306.12) --
	( 74.99,305.39) --
	( 75.33,304.76) --
	( 75.67,304.10) --
	( 76.01,303.45) --
	( 76.35,302.77) --
	( 76.70,302.18) --
	( 77.04,301.52) --
	( 77.38,300.91) --
	( 77.72,300.31) --
	( 78.06,299.72) --
	( 78.40,299.12) --
	( 78.74,298.55) --
	( 79.09,297.93) --
	( 79.43,297.30) --
	( 79.77,296.70) --
	( 80.11,296.13) --
	( 80.45,295.57) --
	( 80.79,294.99) --
	( 81.13,294.42) --
	( 81.48,293.87) --
	( 81.82,293.31) --
	( 82.16,292.79) --
	( 82.50,292.27) --
	( 82.84,291.73) --
	( 83.18,291.23) --
	( 83.52,290.72) --
	( 83.87,290.16) --
	( 84.21,289.66) --
	( 84.55,289.14) --
	( 84.89,288.62) --
	( 85.23,288.10) --
	( 85.57,287.60) --
	( 85.92,287.10) --
	( 86.26,286.61) --
	( 86.60,286.15) --
	( 86.94,285.67) --
	( 87.28,285.19) --
	( 87.62,284.69) --
	( 87.97,284.21) --
	( 88.31,283.75) --
	( 88.65,283.30) --
	( 88.99,282.85) --
	( 89.33,282.41) --
	( 89.67,281.95) --
	( 90.02,281.50) --
	( 90.36,281.03) --
	( 90.70,280.58) --
	( 91.04,280.12) --
	( 91.38,279.69) --
	( 91.72,279.25) --
	( 92.06,278.84) --
	( 92.40,278.38) --
	( 92.75,277.94) --
	( 93.09,277.51) --
	( 93.43,277.07) --
	( 93.77,276.64) --
	( 94.11,276.17) --
	( 94.45,275.74) --
	( 94.80,275.32) --
	( 95.14,274.91) --
	( 95.48,274.49) --
	( 95.82,274.08) --
	( 96.16,273.66) --
	( 96.50,273.26) --
	( 96.85,272.82) --
	( 97.18,272.43) --
	( 97.53,272.03) --
	( 97.87,271.63) --
	( 98.21,271.26) --
	( 98.55,270.86) --
	( 98.89,270.43) --
	( 99.23,270.03) --
	( 99.58,269.64) --
	( 99.92,269.25) --
	(100.26,268.84) --
	(100.60,268.44) --
	(100.94,268.04) --
	(101.28,267.66) --
	(101.63,267.28) --
	(101.97,266.90) --
	(102.31,266.50) --
	(102.65,266.13) --
	(102.99,265.73) --
	(103.33,265.34) --
	(103.67,264.97) --
	(104.01,264.59) --
	(104.36,264.22) --
	(104.70,263.85) --
	(105.04,263.46) --
	(105.38,263.08) --
	(105.72,262.71) --
	(106.07,262.34) --
	(106.40,261.96) --
	(106.75,261.59) --
	(107.09,261.24) --
	(107.43,260.89) --
	(107.77,260.56) --
	(108.11,260.19) --
	(108.45,259.85) --
	(108.80,259.49) --
	(109.14,259.13) --
	(109.48,258.77) --
	(109.82,258.43) --
	(110.16,258.08) --
	(110.51,257.75) --
	(110.85,257.43) --
	(111.19,257.08) --
	(111.53,256.73) --
	(111.87,256.38) --
	(112.21,256.03) --
	(112.55,255.69) --
	(112.89,255.38) --
	(113.24,255.06) --
	(113.58,254.72) --
	(113.92,254.38) --
	(114.26,254.04) --
	(114.60,253.71) --
	(114.94,253.38) --
	(115.29,253.04) --
	(115.63,252.71) --
	(115.97,252.38) --
	(116.31,252.06) --
	(116.65,251.74) --
	(116.99,251.43) --
	(117.33,251.10) --
	(117.67,250.79) --
	(118.02,250.48) --
	(118.36,250.15) --
	(118.70,249.84) --
	(119.04,249.53) --
	(119.38,249.22) --
	(119.72,248.90) --
	(120.06,248.60) --
	(120.41,248.29) --
	(120.75,247.97) --
	(121.09,247.66) --
	(121.43,247.35) --
	(121.77,247.03) --
	(122.11,246.72) --
	(122.46,246.43) --
	(122.80,246.12) --
	(123.14,245.82) --
	(123.48,245.52) --
	(123.82,245.21) --
	(124.17,244.90) --
	(124.50,244.61) --
	(124.85,244.31) --
	(125.19,244.01) --
	(125.53,243.71) --
	(125.87,243.42) --
	(126.21,243.13) --
	(126.56,242.83) --
	(126.90,242.54) --
	(127.24,242.24) --
	(127.58,241.93) --
	(127.92,241.64) --
	(128.26,241.35) --
	(128.60,241.06) --
	(128.95,240.77) --
	(129.29,240.48) --
	(129.63,240.20) --
	(129.97,239.91) --
	(130.31,239.62) --
	(130.65,239.36) --
	(130.99,239.08) --
	(131.34,238.79) --
	(131.68,238.51) --
	(132.02,238.23) --
	(132.36,237.96) --
	(132.70,237.68) --
	(133.04,237.39) --
	(133.38,237.10) --
	(133.72,236.82) --
	(134.07,236.55) --
	(134.41,236.28) --
	(134.75,236.00) --
	(135.09,235.71) --
	(135.43,235.44) --
	(135.77,235.16) --
	(136.12,234.88) --
	(136.46,234.61) --
	(136.80,234.33) --
	(137.14,234.05) --
	(137.48,233.76) --
	(137.82,233.50) --
	(138.17,233.22) --
	(138.51,232.96) --
	(138.85,232.68) --
	(139.19,232.40) --
	(139.53,232.12) --
	(139.87,231.86) --
	(140.22,231.58) --
	(140.55,231.31) --
	(140.90,231.05) --
	(141.24,230.78) --
	(141.58,230.51) --
	(141.92,230.25) --
	(142.26,229.98) --
	(142.61,229.73) --
	(142.95,229.46) --
	(143.29,229.19) --
	(143.63,228.93) --
	(143.97,228.67) --
	(144.31,228.39) --
	(144.65,228.12) --
	(145.00,227.85) --
	(145.34,227.59) --
	(145.68,227.33) --
	(146.02,227.08) --
	(146.36,226.82) --
	(146.70,226.55) --
	(147.05,226.29) --
	(147.39,226.03) --
	(147.73,225.77) --
	(148.07,225.51) --
	(148.41,225.25) --
	(148.75,224.99) --
	(149.09,224.75) --
	(149.43,224.50) --
	(149.78,224.24) --
	(150.12,223.99) --
	(150.46,223.74) --
	(150.80,223.49) --
	(151.14,223.24) --
	(151.48,222.97) --
	(151.82,222.72) --
	(152.17,222.47) --
	(152.51,222.22) --
	(152.85,221.98) --
	(153.19,221.73) --
	(153.53,221.48) --
	(153.88,221.23) --
	(154.22,220.98) --
	(154.56,220.73) --
	(154.90,220.49) --
	(155.24,220.24) --
	(155.58,220.00) --
	(155.92,219.76) --
	(156.26,219.51) --
	(156.61,219.26) --
	(156.95,219.01) --
	(157.29,218.75) --
	(157.63,218.51) --
	(157.97,218.28) --
	(158.31,218.04) --
	(158.65,217.79) --
	(159.00,217.55) --
	(159.34,217.32) --
	(159.68,217.08) --
	(160.02,216.85) --
	(160.36,216.60) --
	(160.70,216.35) --
	(161.05,216.12) --
	(161.39,215.87) --
	(161.73,215.64) --
	(162.07,215.42) --
	(162.41,215.18) --
	(162.75,214.94) --
	(163.09,214.71) --
	(163.44,214.47) --
	(163.78,214.25) --
	(164.12,214.01) --
	(164.46,213.79) --
	(164.80,213.55) --
	(165.14,213.32) --
	(165.49,213.09) --
	(165.83,212.86) --
	(166.17,212.63) --
	(166.51,212.41) --
	(166.85,212.16) --
	(167.19,211.93) --
	(167.54,211.69) --
	(167.88,211.46) --
	(168.22,211.23) --
	(168.56,211.00) --
	(168.90,210.77) --
	(169.24,210.54) --
	(169.58,210.31) --
	(169.92,210.09) --
	(170.27,209.84) --
	(170.61,209.62) --
	(170.95,209.40) --
	(171.29,209.18) --
	(171.63,208.95) --
	(171.97,208.73) --
	(172.32,208.51) --
	(172.66,208.28) --
	(173.00,208.06) --
	(173.34,207.83) --
	(173.68,207.61) --
	(174.02,207.38) --
	(174.36,207.16) --
	(174.71,206.94) --
	(175.05,206.72) --
	(175.39,206.49) --
	(175.73,206.28) --
	(176.07,206.06) --
	(176.41,205.84) --
	(176.75,205.63) --
	(177.10,205.41) --
	(177.44,205.19) --
	(177.78,204.98) --
	(178.12,204.75) --
	(178.46,204.53) --
	(178.80,204.31) --
	(179.15,204.10) --
	(179.49,203.89) --
	(179.83,203.66) --
	(180.17,203.45) --
	(180.51,203.23) --
	(180.85,203.01) --
	(181.20,202.78) --
	(181.54,202.56) --
	(181.88,202.34) --
	(182.22,202.13) --
	(182.56,201.91) --
	(182.90,201.69) --
	(183.24,201.48) --
	(183.59,201.26) --
	(183.93,201.05) --
	(184.27,200.84) --
	(184.61,200.63) --
	(184.95,200.42) --
	(185.29,200.21) --
	(185.63,200.00) --
	(185.98,199.79) --
	(186.32,199.58) --
	(186.66,199.37) --
	(187.00,199.15) --
	(187.34,198.95) --
	(187.68,198.74) --
	(188.02,198.54) --
	(188.37,198.32) --
	(188.71,198.12) --
	(189.05,197.91) --
	(189.39,197.70) --
	(189.73,197.49) --
	(190.07,197.27) --
	(190.41,197.07) --
	(190.76,196.85) --
	(191.10,196.64) --
	(191.44,196.43) --
	(191.78,196.22) --
	(192.12,196.01) --
	(192.46,195.81) --
	(192.81,195.61) --
	(193.15,195.40) --
	(193.49,195.19) --
	(193.83,194.98) --
	(194.17,194.77) --
	(194.51,194.56) --
	(194.85,194.35) --
	(195.20,194.14) --
	(195.54,193.93) --
	(195.88,193.73) --
	(196.22,193.53) --
	(196.56,193.33) --
	(196.90,193.13) --
	(197.25,192.94) --
	(197.59,192.74) --
	(197.93,192.54) --
	(198.27,192.33) --
	(198.61,192.14) --
	(198.95,191.94) --
	(199.29,191.74) --
	(199.64,191.54) --
	(199.98,191.34) --
	(200.32,191.14) --
	(200.66,190.93) --
	(201.00,190.73) --
	(201.34,190.53) --
	(201.68,190.33) --
	(202.03,190.13) --
	(202.37,189.93) --
	(202.71,189.73) --
	(203.05,189.53) --
	(203.39,189.33) --
	(203.73,189.14) --
	(204.08,188.94) --
	(204.42,188.74) --
	(204.76,188.55) --
	(205.10,188.34) --
	(205.44,188.15) --
	(205.78,187.96) --
	(206.12,187.75) --
	(206.46,187.56) --
	(206.81,187.36) --
	(207.15,187.16) --
	(207.49,186.97) --
	(207.83,186.77) --
	(208.17,186.56) --
	(208.52,186.36) --
	(208.86,186.17) --
	(209.20,185.98) --
	(209.54,185.77) --
	(209.88,185.58) --
	(210.22,185.39) --
	(210.56,185.20) --
	(210.91,185.01) --
	(211.25,184.82) --
	(211.59,184.62) --
	(211.93,184.43) --
	(212.27,184.24) --
	(212.61,184.04) --
	(212.95,183.85) --
	(213.30,183.66) --
	(213.64,183.47) --
	(213.98,183.28) --
	(214.32,183.08) --
	(214.66,182.89) --
	(215.00,182.70) --
	(215.35,182.51) --
	(215.69,182.33) --
	(216.03,182.14) --
	(216.37,181.95) --
	(216.71,181.75) --
	(217.05,181.56) --
	(217.39,181.38) --
	(217.74,181.19) --
	(218.08,180.99) --
	(218.42,180.80) --
	(218.76,180.61) --
	(219.10,180.42) --
	(219.44,180.22) --
	(219.78,180.03) --
	(220.13,179.85) --
	(220.47,179.65) --
	(220.81,179.47) --
	(221.15,179.28) --
	(221.49,179.08) --
	(221.83,178.90) --
	(222.18,178.71) --
	(222.52,178.51) --
	(222.86,178.33) --
	(223.20,178.14) --
	(223.54,177.96) --
	(223.88,177.77) --
	(224.22,177.58) --
	(224.57,177.40) --
	(224.91,177.21) --
	(225.25,177.03) --
	(225.59,176.83) --
	(225.93,176.64) --
	(226.27,176.46) --
	(226.61,176.28) --
	(226.96,176.10) --
	(227.30,175.92) --
	(227.64,175.73) --
	(227.98,175.55) --
	(228.32,175.35) --
	(228.66,175.17) --
	(229.00,174.98) --
	(229.35,174.79) --
	(229.69,174.61) --
	(230.03,174.42) --
	(230.37,174.23) --
	(230.71,174.05) --
	(231.05,173.87) --
	(231.40,173.69) --
	(231.74,173.51) --
	(232.08,173.33) --
	(232.42,173.14) --
	(232.76,172.96) --
	(233.10,172.78) --
	(233.44,172.59) --
	(233.79,172.41) --
	(234.13,172.24) --
	(234.47,172.05) --
	(234.81,171.87) --
	(235.15,171.68) --
	(235.49,171.50) --
	(235.83,171.32) --
	(236.18,171.13) --
	(236.52,170.95) --
	(236.86,170.77) --
	(237.20,170.59) --
	(237.54,170.41) --
	(237.88,170.23) --
	(238.22,170.05) --
	(238.57,169.86) --
	(238.91,169.68) --
	(239.25,169.49) --
	(239.59,169.32) --
	(239.93,169.14) --
	(240.27,168.95) --
	(240.61,168.77) --
	(240.96,168.59) --
	(241.30,168.41) --
	(241.64,168.23) --
	(241.98,168.05) --
	(242.32,167.87) --
	(242.66,167.69) --
	(243.01,167.52) --
	(243.35,167.34) --
	(243.69,167.16) --
	(244.03,166.98) --
	(244.37,166.80) --
	(244.71,166.63) --
	(245.05,166.44) --
	(245.40,166.27) --
	(245.74,166.09) --
	(246.08,165.91) --
	(246.42,165.73) --
	(246.76,165.56) --
	(247.10,165.38) --
	(247.45,165.21) --
	(247.79,165.03) --
	(248.13,164.85) --
	(248.47,164.67) --
	(248.81,164.50) --
	(249.15,164.32) --
	(249.49,164.14) --
	(249.84,163.96) --
	(250.18,163.78) --
	(250.52,163.61) --
	(250.86,163.43) --
	(251.20,163.26) --
	(251.54,163.08) --
	(251.89,162.90) --
	(252.23,162.73) --
	(252.57,162.56) --
	(252.91,162.38) --
	(253.25,162.21) --
	(253.59,162.03) --
	(253.93,161.86) --
	(254.28,161.69) --
	(254.62,161.51) --
	(254.96,161.34) --
	(255.30,161.16) --
	(255.64,160.98) --
	(255.98,160.82) --
	(256.33,160.64) --
	(256.67,160.46) --
	(257.01,160.28) --
	(257.35,160.11) --
	(257.69,159.94) --
	(258.03,159.76) --
	(258.37,159.59) --
	(258.71,159.41) --
	(259.06,159.23) --
	(259.40,159.06) --
	(259.74,158.88) --
	(260.08,158.71) --
	(260.42,158.54) --
	(260.76,158.36) --
	(261.11,158.19) --
	(261.45,158.02) --
	(261.79,157.85) --
	(262.13,157.68) --
	(262.47,157.51) --
	(262.81,157.34) --
	(263.15,157.17) --
	(263.50,156.99) --
	(263.84,156.82) --
	(264.18,156.65) --
	(264.52,156.47) --
	(264.86,156.30) --
	(265.20,156.13) --
	(265.54,155.96) --
	(265.89,155.79) --
	(266.23,155.62) --
	(266.57,155.44) --
	(266.91,155.27) --
	(267.25,155.10) --
	(267.59,154.93) --
	(267.94,154.76) --
	(268.28,154.58) --
	(268.62,154.41) --
	(268.96,154.24) --
	(269.30,154.07) --
	(269.64,153.90) --
	(269.98,153.73) --
	(270.33,153.56) --
	(270.67,153.39) --
	(271.01,153.22) --
	(271.35,153.05) --
	(271.69,152.87) --
	(272.03,152.70) --
	(272.38,152.54) --
	(272.72,152.37) --
	(273.06,152.19) --
	(273.40,152.02) --
	(273.74,151.84) --
	(274.08,151.67) --
	(274.42,151.50) --
	(274.77,151.33) --
	(275.11,151.16) --
	(275.45,150.98) --
	(275.79,150.81) --
	(276.13,150.64) --
	(276.47,150.47) --
	(276.81,150.30) --
	(277.16,150.13) --
	(277.50,149.96) --
	(277.84,149.79) --
	(278.18,149.62) --
	(278.52,149.45) --
	(278.86,149.28) --
	(279.21,149.11) --
	(279.55,148.94) --
	(279.89,148.77) --
	(280.23,148.60) --
	(280.57,148.43) --
	(280.91,148.26) --
	(281.25,148.09) --
	(281.60,147.92) --
	(281.94,147.75) --
	(282.28,147.58) --
	(282.62,147.41) --
	(282.96,147.25) --
	(283.30,147.08) --
	(283.64,146.91) --
	(283.99,146.74) --
	(284.33,146.57) --
	(284.67,146.40) --
	(285.01,146.24) --
	(285.35,146.07) --
	(285.69,145.90) --
	(286.04,145.72) --
	(286.38,145.55) --
	(286.72,145.39) --
	(287.06,145.23) --
	(287.40,145.06) --
	(287.74,144.89) --
	(288.08,144.72) --
	(288.43,144.55) --
	(288.77,144.39) --
	(289.11,144.22) --
	(289.45,144.05) --
	(289.79,143.88) --
	(290.13,143.71) --
	(290.47,143.54) --
	(290.82,143.37) --
	(291.16,143.20) --
	(291.50,143.02) --
	(291.84,142.85) --
	(292.18,142.68) --
	(292.52,142.52) --
	(292.87,142.35) --
	(293.21,142.19) --
	(293.55,142.02) --
	(293.89,141.85) --
	(294.23,141.68) --
	(294.57,141.51) --
	(294.91,141.35) --
	(295.26,141.18) --
	(295.60,141.01) --
	(295.94,140.84) --
	(296.28,140.67) --
	(296.62,140.50) --
	(296.96,140.34) --
	(297.30,140.17) --
	(297.65,140.00) --
	(297.99,139.83) --
	(298.33,139.65) --
	(298.67,139.49) --
	(299.01,139.31) --
	(299.35,139.15) --
	(299.69,138.98) --
	(300.04,138.81) --
	(300.38,138.64) --
	(300.72,138.47) --
	(301.06,138.30) --
	(301.40,138.13) --
	(301.74,137.96) --
	(302.09,137.79) --
	(302.43,137.63) --
	(302.77,137.46) --
	(303.11,137.29) --
	(303.45,137.12) --
	(303.79,136.96) --
	(304.13,136.79) --
	(304.48,136.62) --
	(304.82,136.45) --
	(305.16,136.28) --
	(305.50,136.12) --
	(305.84,135.95) --
	(306.18,135.78) --
	(306.53,135.61) --
	(306.87,135.44) --
	(307.21,135.28) --
	(307.55,135.11) --
	(307.89,134.94) --
	(308.23,134.77) --
	(308.57,134.60) --
	(308.92,134.43) --
	(309.26,134.27) --
	(309.60,134.10) --
	(309.94,133.93) --
	(310.28,133.76) --
	(310.62,133.59) --
	(310.96,133.43) --
	(311.31,133.26) --
	(311.65,133.09) --
	(311.99,132.92) --
	(312.33,132.75) --
	(312.67,132.59) --
	(313.01,132.42) --
	(313.35,132.25) --
	(313.70,132.09) --
	(314.04,131.92) --
	(314.38,131.74) --
	(314.72,131.57) --
	(315.06,131.40) --
	(315.40,131.23) --
	(315.75,131.06) --
	(316.09,130.89) --
	(316.43,130.73) --
	(316.77,130.56) --
	(317.11,130.39) --
	(317.45,130.22) --
	(317.79,130.06) --
	(318.14,129.89) --
	(318.48,129.71) --
	(318.82,129.55) --
	(319.16,129.38) --
	(319.50,129.21) --
	(319.84,129.04) --
	(320.19,128.87) --
	(320.53,128.70) --
	(320.87,128.53) --
	(321.21,128.36) --
	(321.55,128.19) --
	(321.89,128.02) --
	(322.23,127.86) --
	(322.58,127.70) --
	(322.92,127.53) --
	(323.26,127.36) --
	(323.60,127.19) --
	(323.94,127.02) --
	(324.28,126.85) --
	(324.62,126.68) --
	(324.97,126.51) --
	(325.31,126.35) --
	(325.65,126.18) --
	(325.99,126.01) --
	(326.33,125.84) --
	(326.67,125.67) --
	(327.01,125.50) --
	(327.36,125.33) --
	(327.70,125.16) --
	(328.04,124.99) --
	(328.38,124.81) --
	(328.72,124.64) --
	(329.06,124.48) --
	(329.41,124.31) --
	(329.75,124.14) --
	(330.09,123.97) --
	(330.43,123.80) --
	(330.77,123.63) --
	(331.11,123.46) --
	(331.45,123.29) --
	(331.80,123.12) --
	(332.14,122.95) --
	(332.48,122.78) --
	(332.82,122.60) --
	(333.16,122.43) --
	(333.50,122.26) --
	(333.84,122.09) --
	(334.19,121.91) --
	(334.53,121.74) --
	(334.87,121.57) --
	(335.21,121.40) --
	(335.55,121.23) --
	(335.89,121.06) --
	(336.24,120.89) --
	(336.58,120.71) --
	(336.92,120.54) --
	(337.26,120.37) --
	(337.60,120.20) --
	(337.94,120.02) --
	(338.28,119.85) --
	(338.63,119.66) --
	(338.97,119.49) --
	(339.31,119.32) --
	(339.65,119.15) --
	(339.99,118.97) --
	(340.33,118.80) --
	(340.68,118.63) --
	(341.02,118.45) --
	(341.36,118.28) --
	(341.70,118.10) --
	(342.04,117.93) --
	(342.38,117.76) --
	(342.72,117.58) --
	(343.07,117.41) --
	(343.41,117.24) --
	(343.75,117.06) --
	(344.09,116.89) --
	(344.43,116.71) --
	(344.77,116.53) --
	(345.11,116.35) --
	(345.46,116.18) --
	(345.80,116.01) --
	(346.14,115.83) --
	(346.48,115.65) --
	(346.82,115.48) --
	(347.16,115.30) --
	(347.51,115.12) --
	(347.85,114.94) --
	(348.19,114.77) --
	(348.53,114.60) --
	(348.87,114.42) --
	(349.21,114.24) --
	(349.55,114.06) --
	(349.90,113.88) --
	(350.24,113.71) --
	(350.58,113.53) --
	(350.92,113.34) --
	(351.26,113.17) --
	(351.60,112.99) --
	(351.94,112.81) --
	(352.29,112.64) --
	(352.63,112.46) --
	(352.97,112.27) --
	(353.31,112.09) --
	(353.65,111.91) --
	(353.99,111.73) --
	(354.33,111.55) --
	(354.68,111.37) --
	(355.02,111.18) --
	(355.36,111.00) --
	(355.70,110.81) --
	(356.04,110.64) --
	(356.38,110.45) --
	(356.73,110.27) --
	(357.07,110.09) --
	(357.41,109.90) --
	(357.75,109.72) --
	(358.09,109.54) --
	(358.43,109.36) --
	(358.77,109.17) --
	(359.12,108.98) --
	(359.46,108.80) --
	(359.80,108.61) --
	(360.14,108.43) --
	(360.48,108.24) --
	(360.82,108.05) --
	(361.16,107.86) --
	(361.51,107.67) --
	(361.85,107.49) --
	(362.19,107.32) --
	(362.53,107.13) --
	(362.87,106.94) --
	(363.21,106.75) --
	(363.56,106.57) --
	(363.90,106.38) --
	(364.24,106.19) --
	(364.58,106.00) --
	(364.92,105.80) --
	(365.26,105.61) --
	(365.60,105.42) --
	(365.95,105.23) --
	(366.29,105.04) --
	(366.63,104.84) --
	(366.97,104.66) --
	(367.31,104.46) --
	(367.65,104.27) --
	(367.99,104.07) --
	(368.34,103.88) --
	(368.68,103.69) --
	(369.02,103.49) --
	(369.36,103.30) --
	(369.70,103.10) --
	(370.04,102.91) --
	(370.39,102.72) --
	(370.73,102.52) --
	(371.07,102.32) --
	(371.41,102.12) --
	(371.75,101.92) --
	(372.09,101.73) --
	(372.43,101.53) --
	(372.78,101.34) --
	(373.12,101.13) --
	(373.46,100.93) --
	(373.80,100.73) --
	(374.14,100.53) --
	(374.48,100.33) --
	(374.82,100.12) --
	(375.17, 99.92) --
	(375.51, 99.72) --
	(375.85, 99.52) --
	(376.19, 99.31) --
	(376.53, 99.11) --
	(376.87, 98.90) --
	(377.22, 98.69) --
	(377.56, 98.48) --
	(377.90, 98.28) --
	(378.24, 98.07) --
	(378.58, 97.86) --
	(378.92, 97.65) --
	(379.26, 97.44) --
	(379.61, 97.22) --
	(379.95, 97.01) --
	(380.29, 96.80) --
	(380.63, 96.59) --
	(380.97, 96.37) --
	(381.31, 96.16) --
	(381.65, 95.94) --
	(382.00, 95.73) --
	(382.34, 95.50) --
	(382.68, 95.28) --
	(383.02, 95.06) --
	(383.36, 94.84) --
	(383.70, 94.61) --
	(384.05, 94.39) --
	(384.39, 94.16) --
	(384.73, 93.94) --
	(385.07, 93.72) --
	(385.41, 93.48) --
	(385.75, 93.25) --
	(386.09, 93.01) --
	(386.44, 92.79) --
	(386.78, 92.55) --
	(387.12, 92.32) --
	(387.46, 92.08) --
	(387.80, 91.85) --
	(388.14, 91.60) --
	(388.49, 91.35) --
	(388.83, 91.11) --
	(389.17, 90.87) --
	(389.51, 90.62) --
	(389.85, 90.38) --
	(390.19, 90.14) --
	(390.53, 89.89) --
	(390.88, 89.64) --
	(391.22, 89.38) --
	(391.56, 89.12) --
	(391.90, 88.86) --
	(392.24, 88.61) --
	(392.58, 88.35) --
	(392.92, 88.08) --
	(393.27, 87.81) --
	(393.61, 87.54) --
	(393.95, 87.27) --
	(394.29, 87.00) --
	(394.63, 86.73) --
	(394.97, 86.44) --
	(395.31, 86.16) --
	(395.66, 85.87) --
	(396.00, 85.58) --
	(396.34, 85.28) --
	(396.68, 84.98) --
	(397.02, 84.69) --
	(397.36, 84.39) --
	(397.71, 84.07) --
	(398.05, 83.76) --
	(398.39, 83.46) --
	(398.73, 83.13) --
	(399.07, 82.80) --
	(399.41, 82.46) --
	(399.75, 82.12) --
	(400.10, 81.77) --
	(400.44, 81.42) --
	(400.78, 81.06) --
	(401.12, 80.69) --
	(401.46, 80.30) --
	(401.80, 79.89) --
	(402.14, 79.49) --
	(402.49, 79.06) --
	(402.83, 78.63) --
	(403.17, 78.18) --
	(403.51, 77.71) --
	(403.85, 77.19) --
	(404.19, 76.64) --
	(404.54, 76.03) --
	(404.88, 75.31) --
	(405.22, 74.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 62.40) -- (405.56, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 62.40) -- ( 64.06, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 62.40) -- (132.36, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.66, 62.40) -- (200.66, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.96, 62.40) -- (268.96, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 62.40) -- (337.26, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.56, 62.40) -- (405.56, 56.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.06, 40.80) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.36, 40.80) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.66, 40.80) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.96, 40.80) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.26, 40.80) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (405.56, 40.80) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 72.94) -- ( 50.40,326.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 72.94) -- ( 44.40, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,123.61) -- ( 44.40,123.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,174.27) -- ( 44.40,174.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,224.94) -- ( 44.40,224.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,275.61) -- ( 44.40,275.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,326.28) -- ( 44.40,326.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 72.94) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,123.61) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,174.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,224.94) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,275.61) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,326.28) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,346.95) --
	( 50.40, 62.40) --
	(419.22, 62.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.81, 15.60) {$p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,210.67) {$\theta(Q_{T^1}(p))$};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (419.22,346.95);
\definecolor{drawColor}{RGB}{0,0,0}

\begin{scope}[shift={(20,160)}]
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.96,148.94) rectangle (350.11, 94.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (277.06,127.34) -- (309.46,127.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.06,116.54) -- (309.46,116.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.06,105.74) -- (309.46,105.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.54,138.14) {$\mathrm{Var}[U_1]$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (317.56,124.24) {$0.5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (317.56,113.44) {$1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (317.56,102.64) {$2$};
\end{scope}
\end{scope}
\end{tikzpicture}
